A Comparison between RSMA, SDMA, and OMA in Multibeam LEO Satellite Systems

Low Earth orbit (LEO) satellite systems enable close to global coverage and are therefore expected to become important pillars of future communication standards. However, a particular challenge faced by LEO satellites is the high orbital velocities due to which a precise channel estimation is difficult. We model this influence as an erroneous angle of departure (AoD), which corresponds to imperfect channel state information (CSI) at the transmitter (CSIT). Poor CSIT and non-orthogonal user channels degrade the performance of space-division multiple access (SDMA) precoding by increasing inter-user interference (IUI). In contrast to SDMA, there is no IUI in orthogonal multiple access (OMA), but it requires orthogonal time or frequency resources for each user. Rate-splitting multiple access (RSMA), unifying SDMA, OMA, and non-orthogonal multiple access (NOMA), has recently been proven to be a flexible approach for robust interference management considering imperfect CSIT. In this paper, we investigate RSMA as a promising strategy to manage IUI in LEO satellite downlink systems caused by non-orthogonal user channels as well as imperfect CSIT. We evaluate the optimal configuration of RSMA depending on the geometrical constellation between the satellite and users.

==> Paper-WSA(1)/figures/WSA_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.69in,
height=3.488in,
at={(0.954in,0.559in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\fontsize{18pt}{20}\selectfont},
xlabel={User Distance $D_k$ [km]},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\fontsize{18pt}{20}\selectfont},
ylabel={Achievable Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3, 
transpose legend,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
0.5	3.14422678469987\\
1	3.14422532682644\\
1.5	3.14422289682366\\
2	3.14421949470384\\
2.5	3.14421512048423\\
3	3.14420977418704\\
3.5	3.14420345583941\\
4	3.14419616547336\\
4.5	3.14418790312589\\
5	3.14417866883896\\
5.5	3.14416846265938\\
6	3.14415728463894\\
6.5	3.14414513483435\\
7	3.14413201330723\\
7.5	3.14411792012418\\
8	3.14410285535662\\
8.5	3.14408681908103\\
9	3.14406981137871\\
9.5	3.14405183233589\\
10	3.14403288204379\\
10.5	3.1440129605985\\
11	3.14399206810104\\
11.5	3.1439702046573\\
12	3.14394737037814\\
12.5	3.14392356537935\\
13	3.14389878978157\\
13.5	3.14387304371038\\
14	3.14384632729626\\
14.5	3.1438186406746\\
15	3.14378998398569\\
15.5	3.14376035737476\\
16	3.14372976099185\\
16.5	3.14369819499196\\
17	3.14366565953502\\
17.5	3.14363215478577\\
18	3.14359768091387\\
18.5	3.14356223809387\\
19	3.14352582650525\\
19.5	3.14348844633225\\
20	3.1434500977641\\
20.5	3.1434107809949\\
21	3.14337049622356\\
21.5	3.14332924365389\\
22	3.14328702349458\\
22.5	3.14324383595917\\
23	3.14319968126605\\
23.5	3.14315455963848\\
24	3.1431084713046\\
24.5	3.14306141649734\\
25	3.14301339545449\\
25.5	3.14296440841874\\
26	3.14291445563756\\
26.5	3.14286353736329\\
27	3.14281165385304\\
27.5	3.14275880536881\\
28	3.14270499217744\\
28.5	3.14265021455052\\
29	3.14259447276445\\
29.5	3.14253776710055\\
30	3.14248009784485\\
30.5	3.14242146528819\\
31	3.14236186972626\\
31.5	3.14230131145946\\
32	3.14223979079307\\
32.5	3.14217730803707\\
33	3.1421138635063\\
33.5	3.14204945752032\\
34	3.14198409040347\\
34.5	3.14191776248486\\
35	3.14185047409838\\
35.5	3.14178222558261\\
36	3.14171301728093\\
36.5	3.14164284954151\\
37	3.14157172271716\\
37.5	3.14149963716548\\
38	3.14142659324878\\
38.5	3.14135259133411\\
39	3.14127763179322\\
39.5	3.14120171500261\\
40	3.14112484134343\\
40.5	3.14104701120153\\
41	3.14096822496754\\
41.5	3.14088848303667\\
42	3.14080778580889\\
42.5	3.14072613368879\\
43	3.1406435270857\\
43.5	3.14055996641352\\
44	3.14047545209088\\
44.5	3.1403899845411\\
45	3.14030356419198\\
45.5	3.14021619147614\\
46	3.14012786683074\\
46.5	3.14003859069758\\
47	3.13994836352311\\
47.5	3.13985718575831\\
48	3.13976505785888\\
48.5	3.13967198028502\\
49	3.13957795350155\\
49.5	3.13948297797793\\
50	3.13938705418817\\
50.5	3.13929018261076\\
51	3.13919236372887\\
51.5	3.13909359803022\\
52	3.13899388600697\\
52.5	3.13889322815597\\
53	3.13879162497846\\
53.5	3.13868907698038\\
54	3.13858558467199\\
54.5	3.13848114856819\\
55	3.13837576918836\\
55.5	3.13826944705639\\
56	3.13816218270061\\
56.5	3.13805397665384\\
57	3.13794482945344\\
57.5	3.13783474164116\\
58	3.13772371376327\\
58.5	3.13761174637039\\
59	3.13749884001767\\
59.5	3.13738499526467\\
60	3.13727021267539\\
60.5	3.13715449281821\\
61	3.13703783626593\\
61.5	3.13692024359574\\
62	3.13680171538924\\
62.5	3.13668225223244\\
63	3.13656185471562\\
63.5	3.13644052343352\\
64	3.13631825898525\\
64.5	3.13619506197415\\
65	3.13607093300806\\
65.5	3.13594587269899\\
66	3.13581988166335\\
66.5	3.13569296052188\\
67	3.1355651098996\\
67.5	3.13543633042576\\
68	3.13530662273403\\
68.5	3.1351759874622\\
69	3.1350444252525\\
69.5	3.13491193675119\\
70	3.13477852260903\\
70.5	3.13464418348079\\
71	3.1345089200256\\
71.5	3.13437273290681\\
72	3.13423562279192\\
72.5	3.1340975903526\\
73	3.13395863626487\\
73.5	3.13381876120869\\
74	3.13367796586843\\
74.5	3.13353625093243\\
75	3.13339361709328\\
75.5	3.13325006504772\\
76	3.13310559549654\\
76.5	3.13296020914468\\
77	3.13281390670128\\
77.5	3.13266668887941\\
78	3.13251855639636\\
78.5	3.13236950997344\\
79	3.13221955033605\\
79.5	3.13206867821367\\
80	3.13191689433976\\
80.5	3.13176419945187\\
81	3.13161059429155\\
81.5	3.13145607960437\\
82	3.13130065613992\\
82.5	3.13114432465176\\
83	3.13098708589745\\
83.5	3.13082894063854\\
84	3.13066988964049\\
84.5	3.13050993367275\\
85	3.13034907350868\\
85.5	3.1301873099256\\
86	3.13002464370473\\
86.5	3.1298610756312\\
87	3.12969660649405\\
87.5	3.12953123708615\\
88	3.12936496820432\\
88.5	3.12919780064919\\
89	3.12902973522525\\
89.5	3.12886077274086\\
90	3.12869091400809\\
90.5	3.12852015984303\\
91	3.12834851106538\\
91.5	3.12817596849876\\
92	3.12800253297051\\
92.5	3.12782820531172\\
93	3.12765298635735\\
93.5	3.12747687694593\\
94	3.12729987791993\\
94.5	3.12712199012535\\
95	3.12694321441205\\
95.5	3.12676355163351\\
96	3.12658300264687\\
96.5	3.12640156831306\\
97	3.1262192494966\\
97.5	3.1260360470656\\
98	3.12585196189196\\
98.5	3.12566699485107\\
99	3.12548114682203\\
99.5	3.12529441868745\\
100	3.12510681133365\\
100.5	3.12491832565043\\
101	3.1247289625312\\
101.5	3.12453872287291\\
102	3.12434760757608\\
102.5	3.12415561754469\\
103	3.12396275368633\\
103.5	3.12376901691205\\
104	3.12357440813638\\
104.5	3.12337892827732\\
105	3.12318257825645\\
105.5	3.12298535899861\\
106	3.12278727143225\\
106.5	3.12258831648919\\
107	3.12238849510463\\
107.5	3.12218780821726\\
108	3.12198625676908\\
108.5	3.12178384170549\\
109	3.12158056397531\\
109.5	3.12137642453068\\
110	3.12117142432702\\
110.5	3.12096556432315\\
111	3.12075884548123\\
111.5	3.12055126876664\\
112	3.12034283514806\\
112.5	3.12013354559756\\
113	3.11992340109031\\
113.5	3.11971240260482\\
114	3.11950055112285\\
114.5	3.11928784762936\\
115	3.11907429311248\\
115.5	3.11885988856363\\
116	3.11864463497734\\
116.5	3.11842853335132\\
117	3.11821158468647\\
117.5	3.11799378998681\\
118	3.11777515025952\\
118.5	3.11755566651483\\
119	3.11733533976618\\
119.5	3.11711417102998\\
120	3.11689216132585\\
120.5	3.11666931167638\\
121	3.11644562310724\\
121.5	3.11622109664713\\
122	3.11599573332779\\
122.5	3.115769534184\\
123	3.11554250025347\\
123.5	3.1153146325769\\
124	3.11508593219804\\
124.5	3.11485640016353\\
125	3.11462603752296\\
125.5	3.1143948453289\\
126	3.11416282463673\\
126.5	3.11392997650487\\
127	3.11369630199449\\
127.5	3.11346180216977\\
128	3.11322647809764\\
128.5	3.11299033084796\\
129	3.11275336149342\\
129.5	3.11251557110943\\
130	3.11227696077431\\
130.5	3.11203753156917\\
131	3.11179728457785\\
131.5	3.11155622088698\\
132	3.11131434158592\\
132.5	3.11107164776684\\
133	3.11082814052455\\
133.5	3.11058382095665\\
134	3.11033869016333\\
134.5	3.11009274924757\\
135	3.10984599931495\\
135.5	3.10959844147375\\
136	3.10935007683487\\
136.5	3.10910090651184\\
137	3.10885093162079\\
137.5	3.10860015328047\\
138	3.10834857261223\\
138.5	3.10809619073993\\
139	3.10784300879008\\
139.5	3.10758902789162\\
140	3.10733424917614\\
140.5	3.10707867377766\\
141	3.10682230283277\\
141.5	3.10656513748043\\
142	3.10630717886223\\
142.5	3.10604842812208\\
143	3.10578888640644\\
143.5	3.10552855486413\\
144	3.10526743464647\\
144.5	3.10500552690707\\
145	3.10474283280201\\
145.5	3.10447935348973\\
146	3.10421509013103\\
146.5	3.10395004388907\\
147	3.10368421592931\\
147.5	3.10341760741955\\
148	3.10315021952989\\
148.5	3.1028820534327\\
149	3.10261311030269\\
149.5	3.10234339131681\\
150	3.10207289765421\\
150.5	3.10180163049629\\
151	3.10152959102672\\
151.5	3.10125678043134\\
152	3.10098319989814\\
152.5	3.10070885061742\\
153	3.10043373378149\\
153.5	3.1001578505849\\
154	3.09988120222431\\
154.5	3.09960378989853\\
155	3.09932561480844\\
155.5	3.09904667815702\\
156	3.09876698114933\\
156.5	3.09848652499251\\
157	3.09820531089574\\
157.5	3.09792334007025\\
158	3.09764061372929\\
158.5	3.09735713308808\\
159	3.0970728993639\\
159.5	3.09678791377597\\
160	3.09650217754547\\
160.5	3.09621569189555\\
161	3.0959284580513\\
161.5	3.09564047723974\\
162	3.09535175068975\\
162.5	3.0950622796322\\
163	3.09477206529972\\
163.5	3.09448110892694\\
164	3.09418941175027\\
164.5	3.09389697500789\\
165	3.09360379994\\
165.5	3.0933098877884\\
166	3.09301523979685\\
166.5	3.09271985721077\\
167	3.09242374127745\\
167.5	3.09212689324588\\
168	3.0918293143668\\
168.5	3.09153100589267\\
169	3.09123196907768\\
169.5	3.09093220517772\\
170	3.09063171545038\\
170.5	3.09033050115487\\
171	3.09002856355208\\
171.5	3.08972590390458\\
172	3.08942252347654\\
172.5	3.08911842353375\\
173	3.08881360534357\\
173.5	3.08850807017498\\
174	3.08820181929858\\
174.5	3.08789485398644\\
175	3.0875871755122\\
175.5	3.08727878515109\\
176	3.08696968417983\\
176.5	3.08665987387655\\
177	3.08634935552106\\
177.5	3.08603813039446\\
178	3.08572619977943\\
178.5	3.0854135649601\\
179	3.0851002272219\\
179.5	3.08478618785186\\
180	3.08447144813832\\
180.5	3.08415600937104\\
181	3.0838398728411\\
181.5	3.08352303984109\\
182	3.08320551166481\\
182.5	3.08288728960743\\
183	3.08256837496552\\
183.5	3.08224876903689\\
184	3.08192847312066\\
184.5	3.08160748851726\\
185	3.08128581652838\\
185.5	3.08096345845693\\
186	3.08064041560715\\
186.5	3.08031668928439\\
187	3.07999228079535\\
187.5	3.07966719144784\\
188	3.07934142255088\\
188.5	3.07901497541469\\
189	3.07868785135063\\
189.5	3.07836005167125\\
190	3.07803157769016\\
190.5	3.07770243072213\\
191	3.07737261208309\\
191.5	3.07704212309\\
192	3.07671096506092\\
192.5	3.07637913931501\\
193	3.07604664717241\\
193.5	3.07571348995438\\
194	3.0753796689832\\
194.5	3.07504518558211\\
195	3.07471004107545\\
195.5	3.07437423678843\\
196	3.07403777404729\\
196.5	3.07370065417932\\
197	3.0733628785126\\
197.5	3.07302444837628\\
198	3.07268536510033\\
198.5	3.07234563001573\\
199	3.07200524445429\\
199.5	3.07166420974872\\
200	3.07132252723261\\
};
\addlegendentry{$\mathrm{OMA} $}

\addplot [color=mycolor1, line width=2pt, mark=square, mark options={solid, mycolor1},mark repeat=50,mark phase=25,mark size=3pt]
  table[row sep=crcr]{%
0.5	1.83223623303277\\
1	1.8328736626627\\
1.5	1.83393565597609\\
2	1.83542162765952\\
2.5	1.83733076323559\\
3	1.83966201292094\\
3.5	1.84241410231487\\
4	1.84558552633212\\
4.5	1.84917455751977\\
5	1.85317924435401\\
5.5	1.857597418977\\
6	1.86242669555944\\
6.5	1.86766447975239\\
7	1.87330796631902\\
7.5	1.87935415246019\\
8	1.88579982956487\\
8.5	1.89264160550282\\
9	1.89987588833493\\
9.5	1.90749891665448\\
10	1.91550673783375\\
10.5	1.92389524129976\\
11	1.93266014302353\\
11.5	1.94179700263602\\
12	1.95130122626935\\
12.5	1.96116808089522\\
13	1.97139268164802\\
13.5	1.98197002549516\\
14	1.99289497094499\\
14.5	2.00416226168257\\
15	2.01576652978308\\
15.5	2.02770230592981\\
16	2.03996401890522\\
16.5	2.05254600538154\\
17	2.06544251528231\\
17.5	2.07864772915586\\
18	2.09215574834065\\
18.5	2.1059606105344\\
19	2.12005630556212\\
19.5	2.13443675742267\\
20	2.1490958567433\\
20.5	2.16402745638806\\
21	2.17922536767721\\
21.5	2.19468338817575\\
22	2.21039528158883\\
22.5	2.22635481682811\\
23	2.2425557297251\\
23.5	2.25899177190617\\
24	2.27565669501728\\
24.5	2.29254425377057\\
25	2.30964821538594\\
25.5	2.32696236991864\\
26	2.34448052096537\\
26.5	2.36219650402603\\
27	2.3801041842899\\
27.5	2.39819746447841\\
28	2.4164702742546\\
28.5	2.43491660301861\\
29	2.45353047413787\\
29.5	2.47230595387374\\
30	2.49123718895794\\
30.5	2.5103183489044\\
31	2.52954367526727\\
31.5	2.54890747544222\\
32	2.56840410091821\\
32.5	2.58802799350506\\
33	2.60777364434939\\
33.5	2.62763561941251\\
34	2.64760855428641\\
34.5	2.66768716273927\\
35	2.68786623044286\\
35.5	2.70814060336734\\
36	2.72850523566711\\
36.5	2.74895513309229\\
37	2.76948538417199\\
37.5	2.79009115792524\\
38	2.81076771919767\\
38.5	2.83151039115642\\
39	2.852314591416\\
39.5	2.87317581239794\\
40	2.89408962915251\\
40.5	2.91505171013717\\
41	2.93605778962618\\
41.5	2.95710368040603\\
42	2.97818531123938\\
42.5	2.99929864650307\\
43	3.02043975605573\\
43.5	3.04160479866809\\
44	3.06279000004547\\
44.5	3.08399166428404\\
45	3.10520618337449\\
45.5	3.12643002238081\\
46	3.14765972937049\\
46.5	3.16889192407663\\
47	3.19012330429023\\
47.5	3.21135065989756\\
48	3.23257083003006\\
48.5	3.25378074503843\\
49	3.27497741261435\\
49.5	3.29615788537425\\
50	3.31731933134172\\
50.5	3.33845894456635\\
51	3.35957402724449\\
51.5	3.38066192774082\\
52	3.40172006535671\\
52.5	3.42274593029702\\
53	3.44373707647819\\
53.5	3.46469112182636\\
54	3.48560575711863\\
54.5	3.50647871872716\\
55	3.52730782118253\\
55.5	3.54809092701053\\
56	3.56882598095201\\
56.5	3.58951094408849\\
57	3.61014387488097\\
57.5	3.6307228681608\\
58	3.65124607943452\\
58.5	3.67171172649465\\
59	3.6921180550128\\
59.5	3.71246340231273\\
60	3.73274611300902\\
60.5	3.752964619216\\
61	3.77311737193017\\
61.5	3.79320289563349\\
62	3.81321974102359\\
62.5	3.8331665253747\\
63	3.85304188870933\\
63.5	3.87284453119098\\
64	3.89257319668124\\
64.5	3.91222666011037\\
65	3.93180373520619\\
65.5	3.9513033103386\\
66	3.97072425567943\\
66.5	3.9900655357619\\
67	4.00932611462211\\
67.5	4.02850501764219\\
68	4.04760128839903\\
68.5	4.06661401935024\\
69	4.08554232525307\\
69.5	4.1043853628256\\
70	4.12314231929256\\
70.5	4.14181241093737\\
71	4.16039489956821\\
71.5	4.17888905377044\\
72	4.19729417902802\\
72.5	4.21560962496938\\
73	4.23383476232585\\
73.5	4.25196898285957\\
74	4.27001170693215\\
74.5	4.28796237629816\\
75	4.30582047699276\\
75.5	4.32358550377487\\
76	4.34125698269614\\
76.5	4.35883445781052\\
77	4.37631749345038\\
77.5	4.39370569429518\\
78	4.41099866770107\\
78.5	4.42819605220073\\
79	4.44529750908022\\
79.5	4.4623027040885\\
80	4.47921134882524\\
80.5	4.49602315205774\\
81	4.51273784455426\\
81.5	4.52935519481624\\
82	4.54587496354892\\
82.5	4.56229693912998\\
83	4.57862093259477\\
83.5	4.59484675956011\\
84	4.61097426180001\\
84.5	4.62700329560588\\
85	4.64293372871049\\
85.5	4.65876544633828\\
86	4.67449833722475\\
86.5	4.690132330269\\
87	4.70566733048935\\
87.5	4.72110329604712\\
88	4.73644016889988\\
88.5	4.75167791256715\\
89	4.76681650908689\\
89.5	4.78185594584637\\
90	4.79679622378486\\
90.5	4.81163734662554\\
91	4.82637934666334\\
91.5	4.8410222474754\\
92	4.85556609892949\\
92.5	4.8700109477078\\
93	4.88435686259163\\
93.5	4.89860391774776\\
94	4.91275218908276\\
94.5	4.92680176524828\\
95	4.94075275191244\\
95.5	4.95460525471751\\
96	4.9683593854038\\
96.5	4.98201527063922\\
97	4.99557304880069\\
97.5	5.00903284852425\\
98	5.02239482238027\\
98.5	5.0356591189445\\
99	5.04882590523116\\
99.5	5.06189534083384\\
100	5.07486761021805\\
100.5	5.08774288548644\\
101	5.10052135421649\\
101.5	5.11320321000327\\
102	5.12578864747395\\
102.5	5.13827787695823\\
103	5.15067109735547\\
103.5	5.16296853185014\\
104	5.17517040052181\\
104.5	5.18727692283207\\
105	5.19928832675661\\
105.5	5.2112048539534\\
106	5.22302673552982\\
106.5	5.23475422024508\\
107	5.24638755480248\\
107.5	5.25792698546835\\
108	5.26937277237215\\
108.5	5.28072517437213\\
109	5.29198445544881\\
109.5	5.30315087782447\\
110	5.31422471863494\\
110.5	5.32520625189477\\
111	5.33609574830754\\
111.5	5.34689349281732\\
112	5.3575997693806\\
112.5	5.36821486453307\\
113	5.37873906610864\\
113.5	5.38917267013822\\
114	5.39951597040275\\
114.5	5.40976926410044\\
115	5.41993285276152\\
115.5	5.43000703727726\\
116	5.43999213150384\\
116.5	5.44988842818273\\
117	5.45969625180209\\
117.5	5.4694159124089\\
118	5.47904771564905\\
118.5	5.48859199051453\\
119	5.4980490451269\\
119.5	5.5074192073133\\
120	5.51670279332941\\
120.5	5.52590013743687\\
121	5.53501155467254\\
121.5	5.54403737859208\\
122	5.55297793521268\\
122.5	5.56183355911462\\
123	5.57060458124404\\
123.5	5.57929133282277\\
124	5.58789415043689\\
124.5	5.59641337508426\\
125	5.60484934049342\\
125.5	5.61320238654134\\
126	5.62147285046614\\
126.5	5.62966108033989\\
127	5.63776741707588\\
127.5	5.64579219765309\\
128	5.65373577598881\\
128.5	5.66159849320354\\
129	5.66938069568937\\
129.5	5.6770827335595\\
130	5.68470495423309\\
130.5	5.69224770624397\\
131	5.69971134344094\\
131.5	5.70709621122833\\
132	5.71440266645466\\
132.5	5.72163105835371\\
133	5.72878174339131\\
133.5	5.73585507011977\\
134	5.74285139721083\\
134.5	5.74977108212631\\
135	5.75661447521055\\
135.5	5.76338193537656\\
136	5.77007381973303\\
136.5	5.77669048353326\\
137	5.78323228708293\\
137.5	5.78969958587384\\
138	5.79609274065774\\
138.5	5.80241210984876\\
139	5.80865805232822\\
139.5	5.814830928502\\
140	5.82093109804839\\
140.5	5.82695892234391\\
141	5.83291475792321\\
141.5	5.83879897199236\\
142	5.84461192155196\\
142.5	5.85035396921659\\
143	5.85602547718326\\
143.5	5.86162680723465\\
144	5.86715831977946\\
144.5	5.87262037790859\\
145	5.87801334655361\\
145.5	5.88333758376892\\
146	5.88859345482837\\
146.5	5.89378132386746\\
147	5.89890154988858\\
147.5	5.9039544986447\\
148	5.90894053139461\\
148.5	5.9138600112002\\
149	5.91871330531558\\
149.5	5.92350076967775\\
150	5.92822277315465\\
150.5	5.93287967508141\\
151	5.93747184227144\\
151.5	5.94199963400699\\
152	5.94646341621874\\
152.5	5.95086355036168\\
153	5.9552003984098\\
153.5	5.95947432577714\\
154	5.96368569257313\\
154.5	5.96783486234354\\
155	5.97192219705269\\
155.5	5.97594806217397\\
156	5.97991281669697\\
156.5	5.98381682263528\\
157	5.98766044397355\\
157.5	5.99144404133695\\
158	5.99516797695208\\
158.5	5.99883261320444\\
159	6.00243830856091\\
159.5	6.00598542581413\\
160	6.00947432740323\\
160.5	6.01290537106351\\
161	6.01627892038519\\
161.5	6.01959533263808\\
162	6.02285497072816\\
162.5	6.02605819351025\\
163	6.02920535850625\\
163.5	6.03229682776892\\
164	6.03533295918311\\
164.5	6.03831411227907\\
165	6.04124064276167\\
165.5	6.04411291263708\\
166	6.04693127636776\\
166.5	6.04969609326101\\
167	6.05240772232821\\
167.5	6.05506651729561\\
168	6.0576728366777\\
168.5	6.0602270359826\\
169	6.06272947050995\\
169.5	6.06518049781528\\
170	6.06758047213814\\
170.5	6.06992974850679\\
171	6.07222868134549\\
171.5	6.0744776227548\\
172	6.07667693009999\\
172.5	6.07882695451205\\
173	6.08092804821029\\
173.5	6.0829805666063\\
174	6.08498485850453\\
174.5	6.08694127736004\\
175	6.08885017432981\\
175.5	6.09071189980292\\
176	6.09252680385168\\
176.5	6.09429523738359\\
177	6.09601754915392\\
177.5	6.09769408867401\\
178	6.09932520346141\\
178.5	6.10091124215728\\
179	6.10245255261212\\
179.5	6.10394948033691\\
180	6.10540237334379\\
180.5	6.10681157802166\\
181	6.10817743845925\\
181.5	6.10950030066161\\
182	6.11078050788446\\
182.5	6.11201840449488\\
183	6.11321433433913\\
183.5	6.11436863916565\\
184	6.11548166295358\\
184.5	6.1165537461656\\
185	6.11758522932296\\
185.5	6.11857645342706\\
186	6.11952775829526\\
186.5	6.1204394831353\\
187	6.12131196768333\\
187.5	6.12214554734903\\
188	6.12294056189951\\
188.5	6.123697347157\\
189	6.12441623958161\\
189.5	6.12509757405685\\
190	6.12574168563479\\
190.5	6.12634890807318\\
191	6.12691957554097\\
191.5	6.12745402071868\\
192	6.12795257527337\\
192.5	6.12841557017833\\
193	6.12884333679906\\
193.5	6.1292362047328\\
194	6.12959450330098\\
194.5	6.12991856078319\\
195	6.13020870464681\\
195.5	6.13046526247814\\
196	6.13068856025407\\
196.5	6.13087892307853\\
197	6.13103667568728\\
197.5	6.13116214220714\\
198	6.13125564535885\\
198.5	6.13131750772439\\
199	6.13134805021386\\
199.5	6.13134759408111\\
200	6.13131645860054\\
};
\addlegendentry{${\mathrm{SDMA}}$}

\addplot [color=mycolor2, line width=2pt, mark=o, mark options={solid, mycolor2},mark repeat=50,mark phase=1,mark size=3pt]
  table[row sep=crcr]{%
0.5	4.05256643622549\\
1	4.0524903837727\\
1.5	4.05236361391972\\
2	4.05218612401123\\
2.5	4.051957909915\\
3	4.051678966883\\
3.5	4.05134928852018\\
4	4.05096886772385\\
4.5	4.05053769600923\\
5	4.05005576403082\\
5.5	4.0495230610533\\
6	4.04893957554651\\
6.5	4.048305294532\\
7	4.04762020433935\\
7.5	4.04688428956846\\
8	4.0460975346054\\
8.5	4.04525992159375\\
9	4.04437143296425\\
9.5	4.04343204850405\\
10	4.0424417486017\\
10.5	4.04140051100145\\
11	4.04030831336775\\
11.5	4.03916513199378\\
12	4.03797094222684\\
12.5	4.03672571752079\\
13	4.03542943177906\\
13.5	4.03408205608181\\
14	4.03268356199003\\
14.5	4.03123391950408\\
15	4.02973309751347\\
15.5	4.02818106338486\\
16	4.02657778388994\\
16.5	4.0249232248576\\
17	4.02321735137626\\
17.5	4.02146012645667\\
18	4.01965151315396\\
18.5	4.01779147345726\\
19	4.0158799671015\\
19.5	4.01391695476155\\
20	4.01190239467616\\
20.5	4.00983624403925\\
21	4.00771846034961\\
21.5	4.00554899852452\\
22	4.00332781440404\\
22.5	4.0010548602549\\
23	3.99873009076547\\
23.5	3.99635345712558\\
24	3.99392490990308\\
24.5	3.99144439936175\\
25	3.98891187485544\\
25.5	3.9863272840395\\
26	3.98369057486715\\
26.5	3.98100169360671\\
27	3.97826058577108\\
27.5	3.97546719556819\\
28	3.97262146806611\\
28.5	3.96972334486201\\
29	3.96677276845556\\
29.5	3.96376968147112\\
30	3.96071402134247\\
30.5	3.95760572966151\\
31	3.95444474503964\\
31.5	3.95123100442578\\
32	3.94796444698805\\
32.5	3.94464500708542\\
33	3.94127262118898\\
33.5	3.93784722411155\\
34	3.93436875014491\\
34.5	3.9308371319058\\
35	3.92725230162909\\
35.5	3.92362059997682\\
36	3.91995256294921\\
36.5	3.91624946625542\\
37	3.91251257136302\\
37.5	3.90874324392086\\
38	3.90494288860335\\
38.5	3.9011130510716\\
39	3.89725547546693\\
39.5	3.89337193520011\\
40	3.88946443997332\\
40.5	3.88553510654623\\
41	3.88158640591565\\
41.5	3.87762086337389\\
42	3.87364135909968\\
42.5	3.8696510802148\\
43	3.86565369183043\\
43.5	3.86165305552298\\
44	3.85765378801495\\
44.5	3.85366107822515\\
45	3.84968082085937\\
45.5	3.84572008472761\\
46	3.84178702602149\\
46.5	3.83789174860902\\
47	3.84480202652154\\
47.5	3.85522752167508\\
48	3.86569032408024\\
48.5	3.87617460920471\\
49	3.88666870438392\\
49.5	3.89716248992417\\
50	3.90764835109888\\
50.5	3.91812055708583\\
51	3.92857365137277\\
51.5	3.93900242424035\\
52	3.94940400187741\\
52.5	3.95977681375016\\
53	3.97011587233227\\
53.5	3.98042146286783\\
54	3.99069238110543\\
54.5	4.0009255517989\\
55	4.01112092039841\\
55.5	4.02128092095932\\
56	4.03140359290957\\
56.5	4.04148877540348\\
57	4.05153710757574\\
57.5	4.06154937838106\\
58	4.07152653720479\\
58.5	4.08146969335587\\
59	4.09138009796826\\
59.5	4.10125917429252\\
60	4.11110847524865\\
60.5	4.12092972201758\\
61	4.13072476953421\\
61.5	4.14049563271884\\
62	4.15024446263648\\
62.5	4.15997356595741\\
63	4.16968538291751\\
63.5	4.17938379268641\\
64	4.18907059404217\\
64.5	4.19874825273603\\
65	4.20841974185908\\
65.5	4.218088192385\\
66	4.2277568465609\\
66.5	4.23742911438266\\
67	4.24710852581133\\
67.5	4.25679876199222\\
68	4.26650363325438\\
68.5	4.27622709469904\\
69	4.28597323236579\\
69.5	4.29574627317341\\
70	4.30555057869257\\
70.5	4.31539064392919\\
71	4.32527110563381\\
71.5	4.33519972640903\\
72	4.3451798720329\\
72.5	4.35521588340941\\
73	4.36531296920312\\
73.5	4.37547646212304\\
74	4.38571466970017\\
74.5	4.39603623303229\\
75	4.40644202557701\\
75.5	4.41693834017825\\
76	4.42754232519849\\
76.5	4.43824977163276\\
77	4.44907432397675\\
77.5	4.46002343998633\\
78	4.47110360592521\\
78.5	4.48232613278529\\
79	4.4936996478823\\
79.5	4.50522887872527\\
80	4.51693569976674\\
80.5	4.52882003235657\\
81	4.54089426267792\\
81.5	4.55317195374914\\
82	4.56566949176083\\
82.5	4.57839475778287\\
83	4.59136168320211\\
83.5	4.60458458428653\\
84	4.61807816663581\\
84.5	4.63186027686405\\
85	4.64594966423207\\
85.5	4.66035873134345\\
86	4.675103668004\\
86.5	4.69021764362589\\
87	4.70566733048935\\
87.5	4.72110329604712\\
88	4.73644016889988\\
88.5	4.75167791256715\\
89	4.76681650908689\\
89.5	4.78185594584637\\
90	4.79679622378486\\
90.5	4.81163734662554\\
91	4.82637934666334\\
91.5	4.8410222474754\\
92	4.85556609892949\\
92.5	4.8700109477078\\
93	4.88435686259163\\
93.5	4.89860391774776\\
94	4.91275218908276\\
94.5	4.92680176524828\\
95	4.94075275191244\\
95.5	4.95460525471751\\
96	4.9683593854038\\
96.5	4.98201527063922\\
97	4.99557304880069\\
97.5	5.00903284852425\\
98	5.02239482238027\\
98.5	5.0356591189445\\
99	5.04882590523116\\
99.5	5.06189534083384\\
100	5.07486761021805\\
100.5	5.08774288548644\\
101	5.10052135421649\\
101.5	5.11320321000327\\
102	5.12578864747395\\
102.5	5.13827787695823\\
103	5.15067109735547\\
103.5	5.16296853185014\\
104	5.17517040052181\\
104.5	5.18727692283207\\
105	5.19928832675661\\
105.5	5.2112048539534\\
106	5.22302673552982\\
106.5	5.23475422024508\\
107	5.24638755480248\\
107.5	5.25792698546835\\
108	5.26937277237215\\
108.5	5.28072517437213\\
109	5.29198445544881\\
109.5	5.30315087782447\\
110	5.31422471863494\\
110.5	5.32520625189477\\
111	5.33609574830754\\
111.5	5.34689349281732\\
112	5.3575997693806\\
112.5	5.36821486453307\\
113	5.37873906610864\\
113.5	5.38917267013822\\
114	5.39951597040275\\
114.5	5.40976926410044\\
115	5.41993285276152\\
115.5	5.43000703727726\\
116	5.43999213150384\\
116.5	5.44988842818273\\
117	5.45969625180209\\
117.5	5.4694159124089\\
118	5.47904771564905\\
118.5	5.48859199051453\\
119	5.4980490451269\\
119.5	5.5074192073133\\
120	5.51670279332941\\
120.5	5.52590013743687\\
121	5.53501155467254\\
121.5	5.54403737859208\\
122	5.55297793521268\\
122.5	5.56183355911462\\
123	5.57060458124404\\
123.5	5.57929133282277\\
124	5.58789415043689\\
124.5	5.59641337508426\\
125	5.60484934049342\\
125.5	5.61320238654134\\
126	5.62147285046614\\
126.5	5.62966108033989\\
127	5.63776741707588\\
127.5	5.64579219765309\\
128	5.65373577598881\\
128.5	5.66159849320354\\
129	5.66938069568937\\
129.5	5.6770827335595\\
130	5.68470495423309\\
130.5	5.69224770624397\\
131	5.69971134344094\\
131.5	5.70709621122833\\
132	5.71440266645466\\
132.5	5.72163105835371\\
133	5.72878174339131\\
133.5	5.73585507011977\\
134	5.74285139721083\\
134.5	5.74977108212631\\
135	5.75661447521055\\
135.5	5.76338193537656\\
136	5.77007381973303\\
136.5	5.77669048353326\\
137	5.78323228708293\\
137.5	5.78969958587384\\
138	5.79609274065774\\
138.5	5.80241210984876\\
139	5.80865805232822\\
139.5	5.814830928502\\
140	5.82093109804839\\
140.5	5.82695892234391\\
141	5.83291475792321\\
141.5	5.83879897199236\\
142	5.84461192155196\\
142.5	5.85035396921659\\
143	5.85602547718326\\
143.5	5.86162680723465\\
144	5.86715831977946\\
144.5	5.87262037790859\\
145	5.87801334655361\\
145.5	5.88333758376892\\
146	5.88859345482837\\
146.5	5.89378132386746\\
147	5.89890154988858\\
147.5	5.9039544986447\\
148	5.90894053139461\\
148.5	5.9138600112002\\
149	5.91871330531558\\
149.5	5.92350076967775\\
150	5.92822277315465\\
150.5	5.93287967508141\\
151	5.93747184227144\\
151.5	5.94199963400699\\
152	5.94646341621874\\
152.5	5.95086355036168\\
153	5.9552003984098\\
153.5	5.95947432577714\\
154	5.96368569257313\\
154.5	5.96783486234354\\
155	5.97192219705269\\
155.5	5.97594806217397\\
156	5.97991281669697\\
156.5	5.98381682263528\\
157	5.98766044397355\\
157.5	5.99144404133695\\
158	5.99516797695208\\
158.5	5.99883261320444\\
159	6.00243830856091\\
159.5	6.00598542581413\\
160	6.00947432740323\\
160.5	6.01290537106351\\
161	6.01627892038519\\
161.5	6.01959533263808\\
162	6.02285497072816\\
162.5	6.02605819351025\\
163	6.02920535850625\\
163.5	6.03229682776892\\
164	6.03533295918311\\
164.5	6.03831411227907\\
165	6.04124064276167\\
165.5	6.04411291263708\\
166	6.04693127636776\\
166.5	6.04969609326101\\
167	6.05240772232821\\
167.5	6.05506651729561\\
168	6.0576728366777\\
168.5	6.0602270359826\\
169	6.06272947050995\\
169.5	6.06518049781528\\
170	6.06758047213814\\
170.5	6.06992974850679\\
171	6.07222868134549\\
171.5	6.0744776227548\\
172	6.07667693009999\\
172.5	6.07882695451205\\
173	6.08092804821029\\
173.5	6.0829805666063\\
174	6.08498485850453\\
174.5	6.08694127736004\\
175	6.08885017432981\\
175.5	6.09071189980292\\
176	6.09252680385168\\
176.5	6.09429523738359\\
177	6.09601754915392\\
177.5	6.09769408867401\\
178	6.09932520346141\\
178.5	6.10091124215728\\
179	6.10245255261212\\
179.5	6.10394948033691\\
180	6.10540237334379\\
180.5	6.10681157802166\\
181	6.10817743845925\\
181.5	6.10950030066161\\
182	6.11078050788446\\
182.5	6.11201840449488\\
183	6.11321433433913\\
183.5	6.11436863916565\\
184	6.11548166295358\\
184.5	6.1165537461656\\
185	6.11758522932296\\
185.5	6.11857645342706\\
186	6.11952775829526\\
186.5	6.1204394831353\\
187	6.12131196768333\\
187.5	6.12214554734903\\
188	6.12294056189951\\
188.5	6.123697347157\\
189	6.12441623958161\\
189.5	6.12509757405685\\
190	6.12574168563479\\
190.5	6.12634890807318\\
191	6.12691957554097\\
191.5	6.12745402071868\\
192	6.12795257527337\\
192.5	6.12841557017833\\
193	6.12884333679906\\
193.5	6.1292362047328\\
194	6.12959450330098\\
194.5	6.12991856078319\\
195	6.13020870464681\\
195.5	6.13046526247814\\
196	6.13068856025407\\
196.5	6.13087892307853\\
197	6.13103667568728\\
197.5	6.13116214220714\\
198	6.13125564535885\\
198.5	6.13131750772439\\
199	6.13134805021386\\
199.5	6.13134759408111\\
200	6.13131645860054\\
};
\addlegendentry{${\mathrm{RSMA}}$, $\mathrm{opt.}$}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	3.03770459261785\\
1	3.03824891349072\\
1.5	3.03915526155602\\
2	3.04042237248702\\
2.5	3.04204848595778\\
3	3.04403134584497\\
3.5	3.04636821625998\\
4	3.04905588471934\\
4.5	3.05209067891132\\
5	3.05546847621873\\
5.5	3.0591847224228\\
6	3.06323444357146\\
6.5	3.06761226817671\\
7	3.07231244035429\\
7.5	3.07732884685476\\
8	3.082655026753\\
8.5	3.0882842070371\\
9	3.09420930666149\\
9.5	3.1004229793443\\
10	3.10691761374725\\
10.5	3.11368537872958\\
11	3.12071822875798\\
11.5	3.12800793571802\\
12	3.13554610887188\\
12.5	3.14332422361156\\
13	3.15133362841395\\
13.5	3.15956558786726\\
14	3.16801128264102\\
14.5	3.17666184331036\\
15	3.18550836740307\\
15.5	3.19454194109534\\
16	3.20375365195465\\
16.5	3.21313460876487\\
17	3.22267595713028\\
17.5	3.23236890305913\\
18	3.2422047155227\\
18.5	3.25217474701905\\
19	3.26227045308087\\
19.5	3.27248338667376\\
20	3.28280522803105\\
20.5	3.2932277870288\\
21	3.30374300554063\\
21.5	3.31434298095719\\
22	3.32501995564924\\
22.5	3.3357663464047\\
23	3.3465747204164\\
23.5	3.35743782970841\\
24	3.36834860106163\\
24.5	3.37930013829301\\
25	3.39028572813878\\
25.5	3.40129884599809\\
26	3.41233314863564\\
26.5	3.42338248415509\\
27	3.43444088834846\\
27.5	3.44550258703279\\
28	3.45656198675443\\
28.5	3.46761369165659\\
29	3.47865248431721\\
29.5	3.48967332773313\\
30	3.50067138349772\\
30.5	3.51164197383835\\
31	3.5225806064392\\
31.5	3.53348296626983\\
32	3.54434489895479\\
32.5	3.55516243234029\\
33	3.56593174891399\\
33.5	3.57664919551528\\
34	3.58731127583195\\
34.5	3.59791465036771\\
35	3.6084561284322\\
35.5	3.61893265764968\\
36	3.62934134433861\\
36.5	3.63967941953705\\
37	3.64994425089767\\
37.5	3.66013333707523\\
38	3.67024431090997\\
38.5	3.68027491663288\\
39	3.69022302362962\\
39.5	3.70008661274142\\
40	3.70986377615353\\
40.5	3.71955271850828\\
41	3.72915174021816\\
41.5	3.73865923997905\\
42	3.74807372807971\\
42.5	3.75739378651832\\
43	3.76661809740598\\
43.5	3.77574543195805\\
44	3.78477463777575\\
44.5	3.79370464101161\\
45	3.80253444747015\\
45.5	3.8112631334758\\
46	3.81988984736648\\
46.5	3.82841380220552\\
47	3.83683427597204\\
47.5	3.84515061466009\\
48	3.85336221291722\\
48.5	3.8614685285882\\
49	3.86946907493016\\
49.5	3.87736340633163\\
50	3.88515114313883\\
50.5	3.89283193607013\\
51	3.90040549515958\\
51.5	3.90787156506043\\
52	3.9152299326748\\
52.5	3.92248042552973\\
53	3.92962290774464\\
53.5	3.93665727877981\\
54	3.94358347507982\\
54.5	3.95040145960175\\
55	3.95711123160034\\
55.5	3.96371281542069\\
56	3.97020627054151\\
56.5	3.97659166944015\\
57	3.98286912253254\\
57.5	3.98903875781976\\
58	3.99510072773182\\
58.5	4.00105520865694\\
59	4.0069023899598\\
59.5	4.01264249208795\\
60	4.01827574116924\\
60.5	4.02380239162658\\
61	4.02922270593589\\
61.5	4.03453696942544\\
62	4.03974547661728\\
62.5	4.04484854170597\\
63	4.04984648635463\\
63.5	4.05473964917298\\
64	4.05952838085386\\
64.5	4.06421304066626\\
65	4.06879399817005\\
65.5	4.0732716413826\\
66	4.07764635417863\\
66.5	4.08191854284327\\
67	4.08608861339178\\
67.5	4.09015698567529\\
68	4.09412408332611\\
68.5	4.09799034037385\\
69	4.10175619524292\\
69.5	4.1054220947875\\
70	4.10898849165625\\
70.5	4.11245584388585\\
71	4.11582461793002\\
71.5	4.11909528101816\\
72	4.12226830698588\\
72.5	4.12534417728245\\
73	4.12832337655396\\
73.5	4.13120639268118\\
74	4.13399371807025\\
74.5	4.13668584837945\\
75	4.13928328610903\\
75.5	4.14178653475139\\
76	4.14419610239614\\
76.5	4.14651249963033\\
77	4.14873623992969\\
77.5	4.15086784236403\\
78	4.15290782629606\\
78.5	4.15485671533578\\
79	4.15671503608346\\
79.5	4.15848331594119\\
80	4.16016208806989\\
80.5	4.16175188557573\\
81	4.16325324454485\\
81.5	4.16466670551059\\
82	4.16599280874513\\
82.5	4.16723209799973\\
83	4.16838511984897\\
83.5	4.16945242211673\\
84	4.17043455578152\\
84.5	4.17133207392801\\
85	4.17214553157796\\
85.5	4.17287548616067\\
86	4.17352249666872\\
86.5	4.17408712583772\\
87	4.17456993651152\\
87.5	4.1749714958291\\
88	4.17529237167027\\
88.5	4.17553313461578\\
89	4.17569435766593\\
89.5	4.17577661579946\\
90	4.17578048630308\\
90.5	4.17570654859682\\
91	4.17555538468697\\
91.5	4.17532757861197\\
92	4.17502371689996\\
92.5	4.17464438837547\\
93	4.17419018422827\\
93.5	4.17366169799537\\
94	4.17305952576259\\
94.5	4.17238426608407\\
95	4.1716365197731\\
95.5	4.17081689033277\\
96	4.16992598393726\\
96.5	4.16896440909127\\
97	4.16793277663582\\
97.5	4.16683170089527\\
98	4.16566179803416\\
98.5	4.1644236875371\\
99	4.16311799087126\\
99.5	4.16174533323142\\
100	4.16030634121233\\
100.5	4.15880164566485\\
101	4.15723187956565\\
101.5	4.1555976787257\\
102	4.15389968232735\\
102.5	4.1521385314245\\
103	4.15031487185333\\
103.5	4.14842935031847\\
104	4.14648261738686\\
104.5	4.14447532738842\\
105	4.1424081372994\\
105.5	4.14028170588521\\
106	4.13809669711222\\
106.5	4.13585377614456\\
107	4.13355361217115\\
107.5	4.13119687831088\\
108	4.12878424923966\\
108.5	4.12631640362824\\
109	4.12379402309049\\
109.5	4.12121779345694\\
110	4.1185884016103\\
110.5	4.11590653882128\\
111	4.11317290096796\\
111.5	4.11038818491097\\
112	4.10755309153369\\
112.5	4.1046683250268\\
113	4.1017345931777\\
113.5	4.09875260572718\\
114	4.0957230767627\\
114.5	4.092646723402\\
115	4.08952426549715\\
115.5	4.08635642686999\\
116	4.08314393165518\\
116.5	4.07988751345357\\
117	4.07658790091671\\
117.5	4.073245830266\\
118	4.06986204277758\\
118.5	4.06643727646538\\
119	4.06297227913503\\
119.5	4.05946779614328\\
120	4.05592457993054\\
120.5	4.05234338058411\\
121	4.04872495784315\\
121.5	4.04507006869707\\
122	4.04137947592621\\
122.5	4.03765394256016\\
123	4.03389423602495\\
123.5	4.03010112678332\\
124	4.02627538636562\\
124.5	4.02241778751866\\
125	4.01852910860292\\
125.5	4.01461012843415\\
126	4.01066162959588\\
126.5	4.00668439290614\\
127	4.00267920454942\\
127.5	3.99864685488506\\
128	3.99458812944912\\
128.5	3.99050382141977\\
129	3.9863947238855\\
129.5	3.98226163028689\\
130	3.97810533716998\\
130.5	3.97392664240378\\
131	3.9697263430451\\
131.5	3.96550524171344\\
132	3.96126413702159\\
132.5	3.95700383256079\\
133	3.95272512955768\\
133.5	3.94842883426826\\
134	3.94411574876808\\
134.5	3.93978667643992\\
135	3.93544242504875\\
135.5	3.93108379837347\\
136	3.92671160145762\\
136.5	3.92232664056672\\
137	3.9179297192223\\
137.5	3.9135216435059\\
138	3.90910321626257\\
138.5	3.9046752412053\\
139	3.90023852118337\\
139.5	3.89579385737187\\
140	3.89134205042278\\
140.5	3.88688389883491\\
141	3.88242020279247\\
141.5	3.87795175440631\\
142	3.8734793504428\\
142.5	3.86900378233082\\
143	3.8645258397057\\
143.5	3.86004631023914\\
144	3.85556598010903\\
144.5	3.85108563112946\\
145	3.84660604103583\\
145.5	3.84212798922355\\
146	3.8376522470019\\
146.5	3.83317958300669\\
147	3.82871076587965\\
147.5	3.82424655573094\\
148	3.81978771183909\\
148.5	3.81533498800215\\
149	3.81088913050154\\
149.5	3.80645088931978\\
150	3.80202100006912\\
150.5	3.79760020040726\\
151	3.79318921710763\\
151.5	3.78878877721566\\
152	3.78439959701573\\
152.5	3.78002239036566\\
153	3.77565786466644\\
153.5	3.77130671828617\\
154	3.76696964731767\\
154.5	3.76264733840756\\
155	3.75834047256432\\
155.5	3.7540497207708\\
156	3.74977575203625\\
156.5	3.74551922537394\\
157	3.74128079038798\\
157.5	3.73706109158324\\
158	3.73286076398028\\
158.5	3.72868043411881\\
159	3.72452072344234\\
159.5	3.72038224092256\\
160	3.71626558689967\\
160.5	3.7121713568182\\
161	3.7081001316201\\
161.5	3.70405248848389\\
162	3.70002898985031\\
162.5	3.69603019203164\\
163	3.69205664263007\\
163.5	3.68810887489947\\
164	3.68418741565477\\
164.5	3.68029277970469\\
165	3.67642547487989\\
165.5	3.67258599222635\\
166	3.66877481909413\\
166.5	3.66499242711956\\
167	3.66123927698399\\
167.5	3.65751582321576\\
168	3.65382250419249\\
168.5	3.65015974966683\\
169	3.64652797791339\\
169.5	3.64292759311898\\
170	3.63935899087469\\
170.5	3.63582255395882\\
171	3.63231865364339\\
171.5	3.62884765139236\\
172	3.62540989093613\\
172.5	3.62200571006713\\
173	3.61863543302947\\
173.5	3.61529936819052\\
174	3.61199781829232\\
174.5	3.60873106854844\\
175	3.60549939391563\\
175.5	3.6023030574537\\
176	3.59914230981079\\
176.5	3.59601738793944\\
177	3.59292851830678\\
177.5	3.58987591372912\\
178	3.58685977636362\\
178.5	3.58388029429246\\
179	3.58093764361449\\
179.5	3.57803199019079\\
180	3.5751634842807\\
180.5	3.5723322651339\\
181	3.56953846180688\\
181.5	3.56678218846103\\
182	3.56406354965369\\
182.5	3.5613826360271\\
183	3.55873952619579\\
183.5	3.55613428861563\\
184	3.55356697668986\\
184.5	3.5510376354308\\
185	3.54854629744446\\
185.5	3.5460929825082\\
186	3.54367769958118\\
186.5	3.54130044623369\\
187	3.53896120740915\\
187.5	3.53665996122261\\
188	3.53439666887736\\
188.5	3.53217128452395\\
189	3.52998374999103\\
189.5	3.52783399752191\\
190	3.52572194783246\\
190.5	3.52364751197846\\
191	3.52161058945538\\
191.5	3.51961107060299\\
192	3.51764883618763\\
192.5	3.51572375716669\\
193	3.51383569352476\\
193.5	3.5119844970307\\
194	3.51017000959524\\
194.5	3.50839206435624\\
195	3.50665048556558\\
195.5	3.5049450876177\\
196	3.50327567732153\\
196.5	3.5016420531779\\
197	3.50004400493304\\
197.5	3.49848131404581\\
198	3.49695375484195\\
198.5	3.49546109313798\\
199	3.49400308830483\\
199.5	3.49257949096819\\
200	3.49119004605316\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0.75}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	3.75061553492481\\
1	3.75066699030738\\
1.5	3.75075267884501\\
2	3.75087251346011\\
2.5	3.75102637267679\\
3	3.75121410013023\\
3.5	3.75143550548169\\
4	3.75169036394659\\
4.5	3.7519784170243\\
5	3.75229937240238\\
5.5	3.75265290465001\\
6	3.75303865514256\\
6.5	3.75345623290988\\
7	3.75390521451667\\
7.5	3.75438514524278\\
8	3.75489553849873\\
8.5	3.75543587775463\\
9	3.75600561531953\\
9.5	3.75660417493826\\
10	3.75723095015283\\
10.5	3.75788530714648\\
11	3.75856658363863\\
11.5	3.75927409043425\\
12	3.76000711182798\\
12.5	3.76076490693719\\
13	3.76154670889426\\
13.5	3.76235172773622\\
14	3.76317914902093\\
14.5	3.76402813593709\\
15	3.76489782980354\\
15.5	3.76578735112755\\
16	3.76669579984128\\
16.5	3.76762225635321\\
17	3.76856578226609\\
17.5	3.76952542201437\\
18	3.77050020244298\\
18.5	3.77148913433286\\
19	3.77249121392388\\
19.5	3.77350542194373\\
20	3.7745307263914\\
20.5	3.77556608258196\\
21	3.77661043327705\\
21.5	3.77766271109757\\
22	3.77872183749465\\
22.5	3.7797867259441\\
23	3.78085627968084\\
23.5	3.78192939556232\\
24	3.78300496338958\\
24.5	3.78408186657466\\
25	3.78515898324146\\
25.5	3.78623518736455\\
26	3.78730934861709\\
26.5	3.78838033404247\\
27	3.78944700836505\\
27.5	3.79050823495175\\
28	3.79156287562733\\
28.5	3.79260979316571\\
29	3.79364785015875\\
29.5	3.79467591005779\\
30	3.79569283981159\\
30.5	3.79669750695497\\
31	3.7976887829356\\
31.5	3.79866554315748\\
32	3.79962666624908\\
32.5	3.80057103699012\\
33	3.80149754453262\\
33.5	3.80240508417976\\
34	3.80329255751737\\
34.5	3.80415887322528\\
35	3.80500294715043\\
35.5	3.8058237021902\\
36	3.80662007081644\\
36.5	3.80739099287768\\
37	3.80813541737414\\
37.5	3.80885230267875\\
38	3.8095406174253\\
38.5	3.81019933936402\\
39	3.81082745706098\\
39.5	3.81142396944142\\
40	3.81198788635548\\
40.5	3.81251822914723\\
41	3.81301403003648\\
41.5	3.8134743328123\\
42	3.81389819399594\\
42.5	3.81428468092323\\
43	3.81463287379464\\
43.5	3.81494186532044\\
44	3.81521076042681\\
44.5	3.81543867670203\\
45	3.81562474467353\\
45.5	3.81576810767579\\
46	3.81586792210641\\
46.5	3.81592335738552\\
47	3.81593359612908\\
47.5	3.81589783425011\\
48	3.81581528078818\\
48.5	3.8156851581874\\
49	3.81550670218686\\
49.5	3.81527916196602\\
50	3.8150017999219\\
50.5	3.81467389205304\\
51	3.81429472744612\\
51.5	3.81386360870662\\
52	3.81337985176149\\
52.5	3.81284278577169\\
53	3.8122517531787\\
53.5	3.81160610965144\\
54	3.81090522377241\\
54.5	3.81014847764432\\
55	3.80933526595228\\
55.5	3.80846499670153\\
56	3.8075370899655\\
56.5	3.80655098014412\\
57	3.80550611287268\\
57.5	3.8044019471649\\
58	3.80323795434633\\
58.5	3.80201361773774\\
59	3.80072843429111\\
59.5	3.79938191105988\\
60	3.7979735696433\\
60.5	3.79650294147268\\
61	3.79496957172684\\
61.5	3.79337301572227\\
62	3.7917128418498\\
62.5	3.78998862856613\\
63	3.7881999674314\\
63.5	3.78634646010526\\
64	3.78442771932488\\
64.5	3.78244336985093\\
65	3.78039304771623\\
65.5	3.77827639649495\\
66	3.77609307604069\\
66.5	3.77384275129966\\
67	3.77152510155654\\
67.5	3.76913981384975\\
68	3.76668658739675\\
68.5	3.76416512995951\\
69	3.76157516071654\\
69.5	3.75891640771297\\
70	3.75618860901216\\
70.5	3.75339151271932\\
71	3.75052487446157\\
71.5	3.74758846257815\\
72	3.744582053831\\
72.5	3.74150543189831\\
73	3.73835839052487\\
73.5	3.73514073347134\\
74	3.73185227315893\\
74.5	3.72849283167346\\
75	3.72506223655901\\
75.5	3.72156032671123\\
76	3.71798694828355\\
76.5	3.71434195688661\\
77	3.71062521706733\\
77.5	3.7068365980807\\
78	3.70297598111263\\
78.5	3.69904325346061\\
79	3.69503830993169\\
79.5	3.69096105670521\\
80	3.6868114020323\\
80.5	3.68258926681488\\
81	3.67829457902587\\
81.5	3.67392726955565\\
82	3.66948728297282\\
82.5	3.6649745689097\\
83	3.66038908291568\\
83.5	3.65573079098933\\
84	3.65099966380546\\
84.5	3.64619567952492\\
85	3.64131882454354\\
85.5	3.63636909166366\\
86	3.63134648404755\\
86.5	3.62625100416823\\
87	3.62108267286756\\
87.5	3.61584150580638\\
88	3.61052753463116\\
88.5	3.60514079522072\\
89	3.59968132828533\\
89.5	3.59414918357498\\
90	3.58854441707182\\
90.5	3.58286709466949\\
91	3.57711728288117\\
91.5	3.57129506204668\\
92	3.56540051355481\\
92.5	3.55943373061046\\
93	3.55339480859514\\
93.5	3.54728385124889\\
94	3.54110097221849\\
94.5	3.5348462906353\\
95	3.52851992905872\\
95.5	3.52212202046428\\
96	3.51565270578046\\
96.5	3.50911212991772\\
97	3.50250044288754\\
97.5	3.495817809575\\
98	3.48906439438428\\
98.5	3.48224037398594\\
99	3.47534592668532\\
99.5	3.4683812448187\\
100	3.46134651885952\\
100.5	3.45424195586241\\
101	3.44706776556539\\
101.5	3.4398241650055\\
102	3.43251138119629\\
102.5	3.4251296431743\\
103	3.41767919680615\\
103.5	3.41016028506953\\
104	3.4025731631044\\
104.5	3.39491809711083\\
105	3.38719535910538\\
105.5	3.37940522356633\\
106	3.37154798206866\\
106.5	3.36362392619048\\
107	3.35563335951826\\
107.5	3.34757659691771\\
108	3.3394539552868\\
108.5	3.33126576326444\\
109	3.32301235713725\\
109.5	3.31469408558005\\
110	3.30631129818194\\
110.5	3.29786435780918\\
111	3.28935364113753\\
111.5	3.2807795260532\\
112	3.27214240253201\\
112.5	3.26344267018979\\
113	3.25468073934905\\
113.5	3.24585702574828\\
114	3.23697195863742\\
114.5	3.22802597652947\\
115	3.21901952646117\\
115.5	3.20995306811256\\
116	3.20082706250248\\
116.5	3.19164200080175\\
117	3.18239835960188\\
117.5	3.17309664015156\\
118	3.16373736045477\\
118.5	3.15432103038274\\
119	3.14484819142024\\
119.5	3.13531938003576\\
120	3.12573515648212\\
120.5	3.11609607710364\\
121	3.10640272996139\\
121.5	3.09665569870022\\
122	3.08685558785915\\
122.5	3.07700300707618\\
123	3.06709858340005\\
123.5	3.05714295763666\\
124	3.04713677908702\\
124.5	3.03708070639335\\
125	3.02697542030201\\
125.5	3.0168216094178\\
126	3.00661997990989\\
126.5	2.99637124042564\\
127	2.98607612242685\\
127.5	2.97573537715108\\
128	2.96534975110279\\
128.5	2.95492002102299\\
129	2.9444469728677\\
129.5	2.93393140350346\\
130	2.92337412871042\\
130.5	2.9127759787094\\
131	2.90213779278616\\
131.5	2.89146043715966\\
132	2.8807447793151\\
132.5	2.869991712986\\
133	2.85920213862008\\
133.5	2.84837698396453\\
134	2.83751717952766\\
134.5	2.82662367398667\\
135	2.8156974429969\\
135.5	2.80473946700676\\
136	2.79375074599557\\
136.5	2.78273229985513\\
137	2.77168515816426\\
137.5	2.76061037505341\\
138	2.74950901403131\\
138.5	2.73838215960555\\
139	2.72723091311209\\
139.5	2.71605639103717\\
140	2.70485972864907\\
140.5	2.69364207609799\\
141	2.68240460934129\\
141.5	2.67114850418427\\
142	2.65987497132408\\
142.5	2.64858522974284\\
143	2.63728051682471\\
143.5	2.62596208839825\\
144	2.61463122052059\\
144.5	2.60328920214241\\
145	2.59193733634491\\
145.5	2.58057695652437\\
146	2.56920940020151\\
146.5	2.55783602426846\\
147	2.54645821283439\\
147.5	2.53507735420139\\
148	2.52369486246527\\
148.5	2.51231216514375\\
149	2.50093069790743\\
149.5	2.48955193606178\\
150	2.47817734483919\\
150.5	2.466808425298\\
151	2.4554466787248\\
151.5	2.44409363805687\\
152	2.43275083739005\\
152.5	2.42141983556965\\
153	2.41010220520684\\
153.5	2.39879952563892\\
154	2.38751340221916\\
154.5	2.37624544629971\\
155	2.3649972861682\\
155.5	2.35377055472978\\
156	2.34256691258179\\
156.5	2.33138802530141\\
157	2.32023556512825\\
157.5	2.3091112233873\\
158	2.29801669794251\\
158.5	2.28695369605333\\
159	2.27592394417727\\
159.5	2.26492916653984\\
160	2.25397109611858\\
160.5	2.24305148548133\\
161	2.23217207855263\\
161.5	2.22133464187346\\
162	2.21054093216059\\
162.5	2.19979272136566\\
163	2.18909178886063\\
163.5	2.17843990434324\\
164	2.16783885095817\\
164.5	2.15729040836013\\
165	2.14679636734707\\
165.5	2.13635849994671\\
166	2.12597859827742\\
166.5	2.11565843783126\\
167	2.10539979118422\\
167.5	2.09520444207115\\
168	2.08507415433212\\
168.5	2.07501069415328\\
169	2.06501582069033\\
169.5	2.05509127725606\\
170	2.04523880747266\\
170.5	2.03546014148775\\
171	2.02575699916864\\
171.5	2.01613109457036\\
172	2.00658411024769\\
172.5	1.9971177332203\\
173	1.9877336302638\\
173.5	1.978433439483\\
174	1.96921880172317\\
174.5	1.96009132190185\\
175	1.95105259096387\\
175.5	1.94210417964592\\
176	1.93324763575016\\
176.5	1.9244844788893\\
177	1.91581620968497\\
177.5	1.90724429844418\\
178	1.89877019368143\\
178.5	1.89039530988434\\
179	1.88212103310601\\
179.5	1.8739487255278\\
180	1.86587970671179\\
180.5	1.8579152674135\\
181	1.85005667114812\\
181.5	1.84230513748251\\
182	1.83466185832862\\
182.5	1.8271279824838\\
183	1.8197046206805\\
183.5	1.8123928506806\\
184	1.80519369973362\\
184.5	1.79810816574354\\
185	1.79113720270698\\
185.5	1.78428171813122\\
186	1.77754257870593\\
186.5	1.7709206073068\\
187	1.76441657771014\\
187.5	1.75803123333033\\
188	1.75176525182018\\
188.5	1.7456192777213\\
189	1.73959390351868\\
189.5	1.73368967809629\\
190	1.72790709916866\\
190.5	1.72224661885014\\
191	1.71670863625723\\
191.5	1.71129350503326\\
192	1.70600153116862\\
192.5	1.70083297147179\\
193	1.69578802881798\\
193.5	1.69086686112319\\
194	1.68606957501863\\
194.5	1.68139622908768\\
195	1.67684683295716\\
195.5	1.67242134339492\\
196	1.6681196718668\\
196.5	1.66394168161285\\
197	1.65988718571498\\
197.5	1.65595594842777\\
198	1.65214768900366\\
198.5	1.64846207658524\\
199	1.64489873734828\\
199.5	1.64145724617529\\
200	1.63813713738678\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0.5}

\addplot [color=mycolor5, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	4.05256643622549\\
1	4.0524903837727\\
1.5	4.05236361391972\\
2	4.05218612401123\\
2.5	4.051957909915\\
3	4.051678966883\\
3.5	4.05134928852018\\
4	4.05096886772385\\
4.5	4.05053769600923\\
5	4.05005576403082\\
5.5	4.0495230610533\\
6	4.04893957554651\\
6.5	4.048305294532\\
7	4.04762020433935\\
7.5	4.04688428956846\\
8	4.0460975346054\\
8.5	4.04525992159375\\
9	4.04437143296425\\
9.5	4.04343204850405\\
10	4.0424417486017\\
10.5	4.04140051100145\\
11	4.04030831336775\\
11.5	4.03916513199378\\
12	4.03797094222684\\
12.5	4.03672571752079\\
13	4.03542943177906\\
13.5	4.03408205608181\\
14	4.03268356199003\\
14.5	4.03123391950408\\
15	4.02973309751347\\
15.5	4.02818106338486\\
16	4.02657778388994\\
16.5	4.0249232248576\\
17	4.02321735137626\\
17.5	4.02146012645667\\
18	4.01965151315396\\
18.5	4.01779147345726\\
19	4.0158799671015\\
19.5	4.01391695476155\\
20	4.01190239467616\\
20.5	4.00983624403925\\
21	4.00771846034961\\
21.5	4.00554899852452\\
22	4.00332781440404\\
22.5	4.0010548602549\\
23	3.99873009076547\\
23.5	3.99635345712558\\
24	3.99392490990308\\
24.5	3.99144439936175\\
25	3.98891187485544\\
25.5	3.9863272840395\\
26	3.98369057486715\\
26.5	3.98100169360671\\
27	3.97826058577108\\
27.5	3.97546719556819\\
28	3.97262146806611\\
28.5	3.96972334486201\\
29	3.96677276845556\\
29.5	3.96376968147112\\
30	3.96071402134247\\
30.5	3.95760572966151\\
31	3.95444474503964\\
31.5	3.95123100442578\\
32	3.94796444698805\\
32.5	3.94464500708542\\
33	3.94127262118898\\
33.5	3.93784722411155\\
34	3.93436875014491\\
34.5	3.9308371319058\\
35	3.92725230162909\\
35.5	3.9236141934378\\
36	3.91992273531224\\
36.5	3.91617785901667\\
37	3.91237949493575\\
37.5	3.90852757260705\\
38	3.90462201804909\\
38.5	3.90066276063969\\
39	3.89664972669497\\
39.5	3.892582843114\\
40	3.88846203601337\\
40.5	3.88428722868521\\
41	3.88005834686308\\
41.5	3.87577531639809\\
42	3.87143805584281\\
42.5	3.86704649219327\\
43	3.86260054715895\\
43.5	3.85810014024103\\
44	3.85354519313014\\
44.5	3.84893562736838\\
45	3.84427136225211\\
45.5	3.83955231780241\\
46	3.83477841255322\\
46.5	3.82994956584616\\
47	3.82506569633597\\
47.5	3.82012671866458\\
48	3.8151325528205\\
48.5	3.81008311464965\\
49	3.80497831867464\\
49.5	3.79981808546659\\
50	3.79460232505015\\
50.5	3.7893309575993\\
51	3.78400389384477\\
51.5	3.77862104957151\\
52	3.77318233953202\\
52.5	3.76768767717009\\
53	3.76213697614725\\
53.5	3.75653015004379\\
54	3.7508671098021\\
54.5	3.7451477705258\\
55	3.73937204276849\\
55.5	3.73353984016471\\
56	3.72765106998242\\
56.5	3.72170565073044\\
57	3.71570348983921\\
57.5	3.70964450002922\\
58	3.7035285923756\\
58.5	3.69735567545776\\
59	3.69112566505049\\
59.5	3.68483846528265\\
60	3.67849399306706\\
60.5	3.67209215412192\\
61	3.66563286318074\\
61.5	3.6591160271848\\
62	3.65254155946356\\
62.5	3.6459093669056\\
63	3.63921936347213\\
63.5	3.63247145806459\\
64	3.62566555937199\\
64.5	3.61880157980693\\
65	3.61187943280552\\
65.5	3.60489902023213\\
66	3.59786026375326\\
66.5	3.5907630660135\\
67	3.58360734306283\\
67.5	3.57639300250882\\
68	3.5691199585009\\
68.5	3.56178812045466\\
69	3.55439740243983\\
69.5	3.54694771569515\\
70	3.53943897256189\\
70.5	3.53187108681928\\
71	3.52424396697895\\
71.5	3.51655753114232\\
72	3.50881169512319\\
72.5	3.50100636903555\\
73	3.49314146619835\\
73.5	3.48521690307924\\
74	3.47723259598522\\
74.5	3.46918846386209\\
75	3.46108441819341\\
75.5	3.45292037793495\\
76	3.44469625961801\\
76.5	3.43641198292393\\
77	3.4280674695574\\
77.5	3.41966263377654\\
78	3.41119739933864\\
78.5	3.40267168626722\\
79	3.39408541439084\\
79.5	3.38543851197739\\
80	3.37673089554894\\
80.5	3.36796249320851\\
81	3.35913323252974\\
81.5	3.35024303217607\\
82	3.3412918247105\\
82.5	3.3322795385609\\
83	3.32320610015217\\
83.5	3.3140714432609\\
84	3.30487549743401\\
84.5	3.29561819388809\\
85	3.28629946707659\\
85.5	3.2769192512017\\
86	3.2674774879657\\
86.5	3.25797410546504\\
87	3.24840905478647\\
87.5	3.2387822652701\\
88	3.22909368474782\\
88.5	3.2193432573699\\
89	3.2095309249899\\
89.5	3.19965663502439\\
90	3.18972033534199\\
90.5	3.17972198096651\\
91	3.16966151746668\\
91.5	3.15953890470856\\
92	3.149354094115\\
92.5	3.13910704782184\\
93	3.1287977217739\\
93.5	3.11842607667504\\
94	3.10799208060926\\
94.5	3.09749570141718\\
95	3.08693690333718\\
95.5	3.07631565897075\\
96	3.06563194503636\\
96.5	3.05488573575459\\
97	3.04407700486868\\
97.5	3.03320574185484\\
98	3.02227192645085\\
98.5	3.01127554979074\\
99	3.00021659695809\\
99.5	2.98909506725695\\
100	2.97791094839852\\
100.5	2.966664246397\\
101	2.95535496308312\\
101.5	2.94398310361203\\
102	2.93254868071109\\
102.5	2.92105170207562\\
103	2.90949219378644\\
103.5	2.89787016920269\\
104	2.88618565272557\\
104.5	2.8744386779556\\
105	2.86262927949439\\
105.5	2.85075748783573\\
106	2.83882335198198\\
106.5	2.82682691304346\\
107	2.81476822275695\\
107.5	2.80264734227631\\
108	2.79046432808141\\
108.5	2.77821924679612\\
109	2.76591216893917\\
109.5	2.75354317606276\\
110	2.74111234347709\\
110.5	2.72861975888342\\
111	2.71606552307053\\
111.5	2.70344973108985\\
112	2.69077248853553\\
112.5	2.67803390786276\\
113	2.66523410995441\\
113.5	2.65237321630952\\
114	2.63945136100525\\
114.5	2.62646868440772\\
115	2.6134253321033\\
115.5	2.60032146093854\\
116	2.58715722252011\\
116.5	2.57393280524432\\
117	2.56064836911354\\
117.5	2.54730410293084\\
118	2.53390021270025\\
118.5	2.52043688563996\\
119	2.50691434772678\\
119.5	2.49333281075992\\
120	2.47969251396144\\
120.5	2.46599368413179\\
121	2.45223658689685\\
121.5	2.43842147483423\\
122	2.42454862385099\\
122.5	2.41061831059824\\
123	2.39663083014099\\
123.5	2.38258649076732\\
124	2.36848560655376\\
124.5	2.35432849866659\\
125	2.3401155135838\\
125.5	2.32584700289782\\
126	2.31152333719674\\
126.5	2.29714488475789\\
127	2.28271204049651\\
127.5	2.26822522172285\\
128	2.25368483357599\\
128.5	2.23909131864229\\
129	2.22444512732617\\
129.5	2.20974672040103\\
130	2.19499658045916\\
130.5	2.18019520574307\\
131	2.16534310272968\\
131.5	2.150440811507\\
132	2.13548886975685\\
132.5	2.12048784817744\\
133	2.10543832314711\\
133.5	2.09034090595225\\
134	2.07519620843345\\
134.5	2.06000486493619\\
135	2.04476754497171\\
135.5	2.0294849222195\\
136	2.01415769556763\\
136.5	1.99878658994066\\
137	1.98337234218596\\
137.5	1.96791572234463\\
138	1.95241751258477\\
138.5	1.93687852393145\\
139	1.9212995907446\\
139.5	1.90568156872043\\
140	1.89002534040697\\
140.5	1.87433181009612\\
141	1.85860191969811\\
141.5	1.84283661244508\\
142	1.82703688293352\\
142.5	1.81120373993627\\
143	1.79533822120341\\
143.5	1.77944139402939\\
144	1.76351435831553\\
144.5	1.74755823668396\\
145	1.73157417676459\\
145.5	1.71556337482782\\
146	1.6995270390718\\
146.5	1.683466411926\\
147	1.66738278191883\\
147.5	1.65127745141484\\
148	1.63515176815444\\
148.5	1.61900710823813\\
149	1.60284486921323\\
149.5	1.58666651604566\\
150	1.57047351038422\\
150.5	1.55426737733591\\
151	1.5380496549397\\
151.5	1.52182194029822\\
152	1.50558584630453\\
152.5	1.48934303657346\\
153	1.47309521038653\\
153.5	1.45684409325221\\
154	1.44059146583245\\
154.5	1.42433913566391\\
155	1.40808895396078\\
155.5	1.39184279845468\\
156	1.3756026081166\\
156.5	1.35937035078596\\
157	1.34314802646313\\
157.5	1.32693768652886\\
158	1.31074141617171\\
158.5	1.2945613394883\\
159	1.27839963498194\\
159.5	1.26225850465994\\
160	1.24614019119506\\
160.5	1.2300469950775\\
161	1.21398123331959\\
161.5	1.19794528713344\\
162	1.18194155415992\\
162.5	1.16597248695891\\
163	1.15004058220244\\
163.5	1.13414835561214\\
164	1.11829837774387\\
164.5	1.10249324913504\\
165	1.08673562336415\\
165.5	1.0710281621191\\
166	1.05537359529173\\
166.5	1.03977466547703\\
167	1.02423414951402\\
167.5	1.00875488088258\\
168	0.993339702343315\\
168.5	0.977991500776108\\
169	0.9627131931763\\
169.5	0.947507713279419\\
170	0.932378037100124\\
170.5	0.91732716174581\\
171	0.90235811062854\\
171.5	0.887473940729806\\
172	0.872677702126283\\
172.5	0.857972494827932\\
173	0.843361429772471\\
173.5	0.828847615164234\\
174	0.8144342063852\\
174.5	0.800124344056277\\
175	0.785921188718772\\
175.5	0.771827910485776\\
176	0.757847684157928\\
176.5	0.743983680101024\\
177	0.730239078465344\\
177.5	0.7166170500707\\
178	0.703120769429024\\
178.5	0.689753393846814\\
179	0.676518071492039\\
179.5	0.663417947845862\\
180	0.650456133626567\\
180.5	0.637635726195999\\
181	0.624959810890786\\
181.5	0.612431431841478\\
182	0.600053617502609\\
182.5	0.587829353293163\\
183	0.575761588266118\\
183.5	0.563853241933447\\
184	0.552107172909132\\
184.5	0.540526212647946\\
185	0.529113138985844\\
185.5	0.517870669668553\\
186	0.506801469869628\\
186.5	0.495908144984752\\
187	0.485193229394381\\
187.5	0.47465921638287\\
188	0.464308495182348\\
188.5	0.454143404709205\\
189	0.444166198736701\\
189.5	0.434379058164464\\
190	0.424784075619143\\
190.5	0.415383262786691\\
191	0.406178535236056\\
191.5	0.397171723216853\\
192	0.388364565627271\\
192.5	0.37975870510809\\
193	0.371355677466929\\
193.5	0.3631569252627\\
194	0.355163784580316\\
194.5	0.347377488664518\\
195	0.339799164322949\\
195.5	0.33242982305753\\
196	0.325270372590788\\
196.5	0.318321609919516\\
197	0.311584216165029\\
197.5	0.305058757309899\\
198	0.298745689513802\\
198.5	0.292645348560032\\
199	0.286757961318879\\
199.5	0.28108362959717\\
200	0.275622348282024\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0}

\end{axis}

\end{tikzpicture}%

==> Paper-WSA(1)/figures/WSA_plot_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.669in,
height=3.488in,
at={(0.951in,0.559in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\fontsize{18pt}{20}\selectfont},
xlabel={User Distance $D_k$ [km]},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\fontsize{18pt}{20}\selectfont},
ylabel={Achievable Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3, 
transpose legend,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,dash dot, line width=2.5pt]
  table[row sep=crcr]{%
0.5	2.73499572343052\\
1	2.73945238344133\\
1.5	2.73654838087334\\
2	2.73700496644516\\
2.5	2.73997266602114\\
3	2.73951894882058\\
3.5	2.73777708160346\\
4	2.73752484429707\\
4.5	2.7372756163357\\
5	2.73544834899982\\
5.5	2.73878792428316\\
6	2.73911773394311\\
6.5	2.74022195868777\\
7	2.74018976265049\\
7.5	2.73851531957583\\
8	2.73734628436162\\
8.5	2.73826706232644\\
9	2.73632833827637\\
9.5	2.73830544190765\\
10	2.74081256195038\\
10.5	2.73475119858214\\
11	2.73541832714735\\
11.5	2.73567956265273\\
12	2.7418216198702\\
12.5	2.73479426878822\\
13	2.73500575923056\\
13.5	2.73392083843016\\
14	2.73780022003021\\
14.5	2.73367350015051\\
15	2.73871931996763\\
15.5	2.73496935684111\\
16	2.73806618255892\\
16.5	2.74052563376243\\
17	2.73623791207213\\
17.5	2.73775502310925\\
18	2.73750664920553\\
18.5	2.73407155903482\\
19	2.73858219281265\\
19.5	2.73432919158717\\
20	2.73491795976811\\
20.5	2.73893580369945\\
21	2.73774384891182\\
21.5	2.7341320505006\\
22	2.73663915520831\\
22.5	2.73533924740905\\
23	2.73400313523405\\
23.5	2.73599042595337\\
24	2.73607584420823\\
24.5	2.73422999162981\\
25	2.73831799786152\\
25.5	2.73732045666087\\
26	2.73226450765117\\
26.5	2.73370099727484\\
27	2.73355971233057\\
27.5	2.73334497117564\\
28	2.73723845555698\\
28.5	2.73660918980665\\
29	2.73762843197857\\
29.5	2.73369891550404\\
30	2.7339340900337\\
30.5	2.7362390644721\\
31	2.73927689330189\\
31.5	2.7342604054831\\
32	2.73530189685407\\
32.5	2.73402541951525\\
33	2.73603046742701\\
33.5	2.73990066528157\\
34	2.73704640423026\\
34.5	2.73842698961352\\
35	2.73446343927051\\
35.5	2.73597726788954\\
36	2.73680841230317\\
36.5	2.73400272691156\\
37	2.73139688718634\\
37.5	2.73455113234745\\
38	2.73338174731756\\
38.5	2.73421244396851\\
39	2.73102605180658\\
39.5	2.73458462501781\\
40	2.73406631704304\\
40.5	2.73393428139719\\
41	2.73269056974857\\
41.5	2.73486145708162\\
42	2.73695977048118\\
42.5	2.73374207010261\\
43	2.73109733765083\\
43.5	2.73451679147914\\
44	2.73569117945803\\
44.5	2.7312628526949\\
45	2.73159933845963\\
45.5	2.7365340383196\\
46	2.7360001268985\\
46.5	2.73477238070998\\
47	2.73190649088647\\
47.5	2.73048855230496\\
48	2.72882945483574\\
48.5	2.73354824927829\\
49	2.73453357276851\\
49.5	2.73003649075487\\
50	2.73249794454668\\
50.5	2.7328972681088\\
51	2.73179225202413\\
51.5	2.73041901804282\\
52	2.73315200808077\\
52.5	2.72917407536698\\
53	2.73148027067299\\
53.5	2.73227132780008\\
54	2.72850380079406\\
54.5	2.7308989697562\\
55	2.73089212300759\\
55.5	2.73089551918969\\
56	2.72742408700924\\
56.5	2.73219599846205\\
57	2.73024594681975\\
57.5	2.73114784568508\\
58	2.73136450112896\\
58.5	2.73158372315586\\
59	2.73174313758846\\
59.5	2.73490484391028\\
60	2.73091449010265\\
60.5	2.72675059140253\\
61	2.73533612180579\\
61.5	2.72975250126452\\
62	2.72973425450267\\
62.5	2.73118961013003\\
63	2.73062048253053\\
63.5	2.73230151371484\\
64	2.73084811295748\\
64.5	2.72709766862436\\
65	2.72843433473771\\
65.5	2.7266866568984\\
66	2.72841034797998\\
66.5	2.72754908310357\\
67	2.73102222117175\\
67.5	2.72470808938209\\
68	2.73065017370556\\
68.5	2.72811961098896\\
69	2.73197437361374\\
69.5	2.73011340312089\\
70	2.72774518697718\\
70.5	2.72916857570492\\
71	2.72744365532318\\
71.5	2.73154915767594\\
72	2.7299933633492\\
72.5	2.73015040449346\\
73	2.72708909829878\\
73.5	2.72715403324891\\
74	2.72936937213608\\
74.5	2.72800691493239\\
75	2.72928137961724\\
75.5	2.72766161720395\\
76	2.72716553765674\\
76.5	2.72733629761528\\
77	2.72700160160077\\
77.5	2.72601674512432\\
78	2.72401367052926\\
78.5	2.72770405789133\\
79	2.72719148402865\\
79.5	2.72462209589798\\
80	2.72727160772796\\
80.5	2.72521531107539\\
81	2.72661318759928\\
81.5	2.72204607640969\\
82	2.72553029055877\\
82.5	2.72173464381355\\
83	2.723233017281\\
83.5	2.72136002433454\\
84	2.72160076749258\\
84.5	2.72545788456198\\
85	2.72500974363085\\
85.5	2.71979829882245\\
86	2.72442180640153\\
86.5	2.72275556628264\\
87	2.72549001927684\\
87.5	2.72080500102234\\
88	2.71878130001265\\
88.5	2.72383177409916\\
89	2.7203589427176\\
89.5	2.72638226114223\\
90	2.723683816804\\
90.5	2.72087620954889\\
91	2.72308771454841\\
91.5	2.72283976525051\\
92	2.72166864383473\\
92.5	2.72217396836989\\
93	2.7225458218839\\
93.5	2.71907754600108\\
94	2.71831207335658\\
94.5	2.72232895797747\\
95	2.71819519519534\\
95.5	2.72376937764878\\
96	2.71469516786096\\
96.5	2.7221028362022\\
97	2.7184466918925\\
97.5	2.71848017694999\\
98	2.71933958780305\\
98.5	2.7212898889372\\
99	2.71705999743784\\
99.5	2.71605052511663\\
100	2.71905825659967\\
100.5	2.71889380789655\\
101	2.71872223869299\\
101.5	2.71874265948511\\
102	2.72140251483782\\
102.5	2.71766027251563\\
103	2.71829553630813\\
103.5	2.71594935169176\\
104	2.71675149521417\\
104.5	2.71620571193767\\
105	2.7168979527178\\
105.5	2.71468400984248\\
106	2.71539849027296\\
106.5	2.71747679540485\\
107	2.71943239440446\\
107.5	2.71625924726617\\
108	2.71692619636968\\
108.5	2.71231141148393\\
109	2.71587281565563\\
109.5	2.71734638832016\\
110	2.71451939686461\\
110.5	2.71582814927747\\
111	2.71404386295435\\
111.5	2.71351771631632\\
112	2.71683774481098\\
112.5	2.71625688494699\\
113	2.71169208000258\\
113.5	2.71517391498344\\
114	2.7151984976296\\
114.5	2.7133453832122\\
115	2.70782988303673\\
115.5	2.71190748160015\\
116	2.71189341492657\\
116.5	2.71469705306217\\
117	2.71431351570723\\
117.5	2.7112371493228\\
118	2.71303665418143\\
118.5	2.7096729277075\\
119	2.70880822840483\\
119.5	2.7081369328789\\
120	2.70964073408168\\
120.5	2.70904664152332\\
121	2.7123947969706\\
121.5	2.70783053521206\\
122	2.71394077348303\\
122.5	2.71335430417942\\
123	2.70825645103619\\
123.5	2.70973990844355\\
124	2.70960835662245\\
124.5	2.70771565772701\\
125	2.71015185424829\\
125.5	2.70590392389857\\
126	2.70496798340653\\
126.5	2.70808132822063\\
127	2.70779911322795\\
127.5	2.71046456844906\\
128	2.70649526225733\\
128.5	2.70435753973186\\
129	2.70804716366562\\
129.5	2.70565533980059\\
130	2.70243349251177\\
130.5	2.70485289008023\\
131	2.7007241669555\\
131.5	2.70837325682449\\
132	2.70593312182997\\
132.5	2.70657153598465\\
133	2.70454605067152\\
133.5	2.70234730905576\\
134	2.70565909994309\\
134.5	2.70683487504061\\
135	2.70160573925512\\
135.5	2.7015031790641\\
136	2.70622997723809\\
136.5	2.70244808437177\\
137	2.70460559799571\\
137.5	2.70630428659122\\
138	2.70564786858014\\
138.5	2.70319214231919\\
139	2.6981916774462\\
139.5	2.69946670528042\\
140	2.70031301547802\\
140.5	2.70143959096714\\
141	2.70553769476135\\
141.5	2.69861199039912\\
142	2.70128766624974\\
142.5	2.69901284276908\\
143	2.70293162421234\\
143.5	2.69866608766109\\
144	2.69349602447895\\
144.5	2.69764170024963\\
145	2.69626935344567\\
145.5	2.69660372185742\\
146	2.69806055693558\\
146.5	2.69643681577085\\
147	2.69560665300582\\
147.5	2.69677590001387\\
148	2.69644454914942\\
148.5	2.69948174383549\\
149	2.69916776717626\\
149.5	2.69830337085294\\
150	2.69928731376515\\
150.5	2.69812074851928\\
151	2.69531481705752\\
151.5	2.69640381426234\\
152	2.6946078353363\\
152.5	2.69586421348769\\
153	2.69565730885646\\
153.5	2.69518875146433\\
154	2.6920195670126\\
154.5	2.69431827913216\\
155	2.69423606938608\\
155.5	2.69512923789273\\
156	2.69438127641712\\
156.5	2.6949356589218\\
157	2.69138571784399\\
157.5	2.69479243391137\\
158	2.69376844409423\\
158.5	2.69260289715272\\
159	2.69336854957068\\
159.5	2.69265627915687\\
160	2.69362180142971\\
160.5	2.69095058964234\\
161	2.68792207118526\\
161.5	2.69356253247002\\
162	2.69080929971832\\
162.5	2.6910036782369\\
163	2.68477042353175\\
163.5	2.69296194566955\\
164	2.68993118713281\\
164.5	2.69325012220566\\
165	2.68891918713266\\
165.5	2.68545679423224\\
166	2.68584906607726\\
166.5	2.68826719373537\\
167	2.68611720136023\\
167.5	2.68759787188799\\
168	2.6857892096076\\
168.5	2.68550002812381\\
169	2.68574195193828\\
169.5	2.68424929358584\\
170	2.68894126236397\\
170.5	2.68793805119676\\
171	2.68397894745124\\
171.5	2.68516092360887\\
172	2.68293021772854\\
172.5	2.68288843059209\\
173	2.68233955222009\\
173.5	2.68163650411177\\
174	2.68321069349204\\
174.5	2.68284679837946\\
175	2.68088401971202\\
175.5	2.67923075462263\\
176	2.68339664309854\\
176.5	2.68114899530125\\
177	2.6854908181634\\
177.5	2.67825181359202\\
178	2.68121845823784\\
178.5	2.68298292359281\\
179	2.68091824146312\\
179.5	2.6799323918967\\
180	2.68136394944032\\
180.5	2.67949893450752\\
181	2.67838261448495\\
181.5	2.67324223035645\\
182	2.67839362221621\\
182.5	2.67510103046534\\
183	2.67612022060225\\
183.5	2.67774612003748\\
184	2.6787800153196\\
184.5	2.67958403612788\\
185	2.67262529055889\\
185.5	2.67830730436527\\
186	2.67922283944848\\
186.5	2.67556310673909\\
187	2.67760928824981\\
187.5	2.67552718471063\\
188	2.67765634811027\\
188.5	2.67933717304265\\
189	2.67412539146963\\
189.5	2.67559849341321\\
190	2.67374051210701\\
190.5	2.67072156331844\\
191	2.67281453836151\\
191.5	2.67436489800449\\
192	2.66991856148732\\
192.5	2.67215612498944\\
193	2.67273806699367\\
193.5	2.66807736487308\\
194	2.66835300891715\\
194.5	2.67215025258482\\
195	2.67081892318653\\
195.5	2.67262274551759\\
196	2.67001644880581\\
196.5	2.66641058369908\\
197	2.66658329567279\\
197.5	2.66612723761415\\
198	2.67127438063635\\
198.5	2.66992512385076\\
199	2.67033834011117\\
199.5	2.6692474389956\\
200	2.66549807056264\\
};
\addlegendentry{$\mathrm{OMA} $}

\addplot [color=mycolor1, line width=2pt, mark=square, mark options={solid, mycolor1},mark repeat=50,mark phase=25,mark size=3pt]
  table[row sep=crcr]{%
0.5	1.77309218524716\\
1	1.7751702872504\\
1.5	1.77833301096942\\
2	1.78467296654285\\
2.5	1.79115705794337\\
3	1.79964140893998\\
3.5	1.8098860058793\\
4	1.82016345985205\\
4.5	1.83211410231507\\
5	1.84669463668901\\
5.5	1.86023043868559\\
6	1.87427266811834\\
6.5	1.8897805467512\\
7	1.90591872480979\\
7.5	1.92432176837559\\
8	1.93865399580333\\
8.5	1.95785024759906\\
9	1.97795263782306\\
9.5	1.99921377825545\\
10	2.01450729986171\\
10.5	2.03120952668067\\
11	2.04520955957369\\
11.5	2.06490271898128\\
12	2.08651198398595\\
12.5	2.09648132089356\\
13	2.11724974183722\\
13.5	2.1351244595397\\
14	2.14965497559082\\
14.5	2.16251432282097\\
15	2.17312718053895\\
15.5	2.18848074251954\\
16	2.197151360805\\
16.5	2.2123339963889\\
17	2.22476762218774\\
17.5	2.23416162866847\\
18	2.24635651347116\\
18.5	2.25098219748089\\
19	2.26586405301061\\
19.5	2.27073954150697\\
20	2.28314441633967\\
20.5	2.28868747848113\\
21	2.29527763071131\\
21.5	2.30272416393284\\
22	2.30460672492937\\
22.5	2.31849283404795\\
23	2.31927626253477\\
23.5	2.32578491712419\\
24	2.33146859354373\\
24.5	2.33823127306338\\
25	2.34279282694954\\
25.5	2.34518374656796\\
26	2.35302785970929\\
26.5	2.35657359984268\\
27	2.36017469501087\\
27.5	2.36722043034758\\
28	2.36743632933908\\
28.5	2.37293608774314\\
29	2.37929453625967\\
29.5	2.38234962894853\\
30	2.3938652581843\\
30.5	2.39116926678364\\
31	2.4022395783994\\
31.5	2.40415937224701\\
32	2.40468175155467\\
32.5	2.41575088079755\\
33	2.41861209359541\\
33.5	2.42144685533291\\
34	2.42711207272262\\
34.5	2.4301389543935\\
35	2.43513114600744\\
35.5	2.44185194914247\\
36	2.44520886943658\\
36.5	2.45123971766305\\
37	2.45361780091068\\
37.5	2.46080507859134\\
38	2.46720164278608\\
38.5	2.47441369504371\\
39	2.47619345205986\\
39.5	2.48497027327347\\
40	2.49031180561537\\
40.5	2.49895396792656\\
41	2.50271192076271\\
41.5	2.51242831895894\\
42	2.51610458167717\\
42.5	2.5225865532667\\
43	2.52683701723986\\
43.5	2.5304942395588\\
44	2.53985065461533\\
44.5	2.54775109802214\\
45	2.553467513415\\
45.5	2.55768098841013\\
46	2.55999077623955\\
46.5	2.57631159508325\\
47	2.57986508693924\\
47.5	2.5838775753733\\
48	2.58943371143485\\
48.5	2.600858932454\\
49	2.61134086298527\\
49.5	2.61586309764225\\
50	2.62490503713928\\
50.5	2.62044939640907\\
51	2.64257721838943\\
51.5	2.65063327809825\\
52	2.6574323283443\\
52.5	2.66001818665408\\
53	2.67207542841029\\
53.5	2.67498209338343\\
54	2.69046184320194\\
54.5	2.69062965320076\\
55	2.70613307240197\\
55.5	2.71444786987445\\
56	2.72074172863487\\
56.5	2.72697014853285\\
57	2.73473583703171\\
57.5	2.74565818316555\\
58	2.75159997232479\\
58.5	2.76683485015626\\
59	2.76849479910307\\
59.5	2.78047218056869\\
60	2.78826331063233\\
60.5	2.79304824236217\\
61	2.80683732955525\\
61.5	2.81405013671705\\
62	2.81384462686882\\
62.5	2.83489108506095\\
63	2.84213083654288\\
63.5	2.84835986694475\\
64	2.85570735173808\\
64.5	2.86519737213206\\
65	2.8713759176498\\
65.5	2.88399746300107\\
66	2.89482618805199\\
66.5	2.91022235418946\\
67	2.90459434478638\\
67.5	2.93189895897716\\
68	2.93832800451914\\
68.5	2.94342776966365\\
69	2.94838296400518\\
69.5	2.95311087360475\\
70	2.96471778464229\\
70.5	2.97732004508382\\
71	2.99533724246138\\
71.5	3.0000297878851\\
72	3.02236925541065\\
72.5	3.02565739690547\\
73	3.02601926123107\\
73.5	3.04547287548912\\
74	3.04778356111639\\
74.5	3.05414558626844\\
75	3.07121585574497\\
75.5	3.06130504875915\\
76	3.08310573838828\\
76.5	3.09560303403994\\
77	3.10488039347107\\
77.5	3.1151584992977\\
78	3.11854148763063\\
78.5	3.13151778052697\\
79	3.15278103081143\\
79.5	3.14997180224186\\
80	3.15579573692076\\
80.5	3.17300554698414\\
81	3.17766289475547\\
81.5	3.18823736389686\\
82	3.20201397149723\\
82.5	3.20430099377218\\
83	3.22309987356684\\
83.5	3.22097654645631\\
84	3.23706693450003\\
84.5	3.24172541012097\\
85	3.25297651929007\\
85.5	3.26116239078764\\
86	3.28046769482859\\
86.5	3.28270176863823\\
87	3.2813418928667\\
87.5	3.30368384733121\\
88	3.32141798573089\\
88.5	3.3223294155287\\
89	3.32672397071301\\
89.5	3.35647811459368\\
90	3.34282451904459\\
90.5	3.35213636127886\\
91	3.3511689317063\\
91.5	3.36613606923512\\
92	3.37727810535279\\
92.5	3.38808452013239\\
93	3.39952347127225\\
93.5	3.41899021906048\\
94	3.42169989247749\\
94.5	3.41936570695366\\
95	3.43189013143503\\
95.5	3.44102683879789\\
96	3.45812352445564\\
96.5	3.46043499526469\\
97	3.4777421841021\\
97.5	3.48510693381801\\
98	3.48149114942857\\
98.5	3.50004488825375\\
99	3.4960928273069\\
99.5	3.5229779265752\\
100	3.51857183869468\\
100.5	3.54285561320109\\
101	3.53972063559165\\
101.5	3.54439422533559\\
102	3.57032177581969\\
102.5	3.57161734701338\\
103	3.57042246499916\\
103.5	3.58275885484608\\
104	3.59154130963986\\
104.5	3.60076542248366\\
105	3.60509479197641\\
105.5	3.61435846644592\\
106	3.62782574503181\\
106.5	3.65414288255659\\
107	3.65913396442406\\
107.5	3.65084043548553\\
108	3.66203685271306\\
108.5	3.67517029888026\\
109	3.68447705987411\\
109.5	3.69052046845482\\
110	3.69999676007333\\
110.5	3.7094889221679\\
111	3.73068688690357\\
111.5	3.70976201234951\\
112	3.70677416378139\\
112.5	3.73059799734937\\
113	3.74647056838305\\
113.5	3.75028819473539\\
114	3.752404584014\\
114.5	3.76009734531502\\
115	3.76355470828568\\
115.5	3.78203054362633\\
116	3.78418284769439\\
116.5	3.79523616215994\\
117	3.78711462284915\\
117.5	3.80879695624428\\
118	3.83322143431229\\
118.5	3.81764628467406\\
119	3.8239533975029\\
119.5	3.84153964022921\\
120	3.84121694247679\\
120.5	3.85691792471936\\
121	3.86218684431766\\
121.5	3.86732302000671\\
122	3.85953239874073\\
122.5	3.864693982805\\
123	3.89346874139221\\
123.5	3.89457089483098\\
124	3.90904508031092\\
124.5	3.91505779184266\\
125	3.9142740557961\\
125.5	3.92490123229692\\
126	3.92895235789278\\
126.5	3.92918352102902\\
127	3.92960522375479\\
127.5	3.9453138622848\\
128	3.95649098119002\\
128.5	3.971657033968\\
129	3.97069373147165\\
129.5	3.98282769058073\\
130	3.98742491282839\\
130.5	3.9820171295572\\
131	3.98888773341662\\
131.5	4.01193715124634\\
132	4.00739330336754\\
132.5	4.01019790464517\\
133	4.00798867333656\\
133.5	4.03249931110557\\
134	4.03807572939349\\
134.5	4.03487489402121\\
135	4.03345407276254\\
135.5	4.05025827881997\\
136	4.05883922341177\\
136.5	4.06392548440125\\
137	4.07414583127803\\
137.5	4.08315012876358\\
138	4.07772714980048\\
138.5	4.08935017272318\\
139	4.08795160500531\\
139.5	4.0919444594961\\
140	4.10577204656032\\
140.5	4.1179571732369\\
141	4.1210328542375\\
141.5	4.11753770422527\\
142	4.1199856598241\\
142.5	4.12401601019748\\
143	4.1224750621831\\
143.5	4.13740451526618\\
144	4.13579362819524\\
144.5	4.15552763361002\\
145	4.1562121314062\\
145.5	4.15673996516858\\
146	4.16378905808824\\
146.5	4.16310261156967\\
147	4.18129858191484\\
147.5	4.18415341191055\\
148	4.19876216400218\\
148.5	4.19306547565596\\
149	4.19508287897616\\
149.5	4.1952156537086\\
150	4.2127820164664\\
150.5	4.21762670516588\\
151	4.21943299866956\\
151.5	4.22589357423352\\
152	4.20365730136378\\
152.5	4.22558511238263\\
153	4.23769434636669\\
153.5	4.23381456615661\\
154	4.24621821175671\\
154.5	4.24986735824612\\
155	4.2541888852516\\
155.5	4.26080049516714\\
156	4.27041466174844\\
156.5	4.26302035455743\\
157	4.27412034164285\\
157.5	4.26369315226865\\
158	4.27613887109035\\
158.5	4.30075632382486\\
159	4.2860797257787\\
159.5	4.28818012624124\\
160	4.30172796190371\\
160.5	4.28893405351521\\
161	4.31002142345271\\
161.5	4.30929829340749\\
162	4.3155035855798\\
162.5	4.32107825643252\\
163	4.32336903787517\\
163.5	4.31743766369824\\
164	4.32224111339218\\
164.5	4.33663528197445\\
165	4.31681515288151\\
165.5	4.34055968710163\\
166	4.33851463514421\\
166.5	4.33049162276308\\
167	4.3550189249706\\
167.5	4.3570288209704\\
168	4.36256716293537\\
168.5	4.34284076971609\\
169	4.35002575849426\\
169.5	4.36982879921387\\
170	4.36906366303548\\
170.5	4.38073548246189\\
171	4.37371842470299\\
171.5	4.36827504695137\\
172	4.39010739740296\\
172.5	4.38203231546982\\
173	4.39564562951086\\
173.5	4.39605907014818\\
174	4.40553450871004\\
174.5	4.3865027632302\\
175	4.39838652967436\\
175.5	4.40005591501706\\
176	4.40169468623356\\
176.5	4.4057964539082\\
177	4.41131704174603\\
177.5	4.39833307356785\\
178	4.42123409750658\\
178.5	4.42176583361514\\
179	4.41573510559987\\
179.5	4.43672505904384\\
180	4.4454399470891\\
180.5	4.43506935085152\\
181	4.43910119930978\\
181.5	4.44466638608346\\
182	4.43618271131591\\
182.5	4.45034271692214\\
183	4.45409137916066\\
183.5	4.45185840282964\\
184	4.45596837890769\\
184.5	4.45200622035239\\
185	4.4581485333849\\
185.5	4.46310463997467\\
186	4.46299354914613\\
186.5	4.46354317447528\\
187	4.46958471653129\\
187.5	4.47070040910605\\
188	4.46641898724648\\
188.5	4.47362503029798\\
189	4.47333354336006\\
189.5	4.48374276790113\\
190	4.47561969772398\\
190.5	4.49074061874754\\
191	4.48767491291599\\
191.5	4.47499762966847\\
192	4.48841335462322\\
192.5	4.50130080345964\\
193	4.49798181617646\\
193.5	4.49937439357685\\
194	4.50245032700259\\
194.5	4.50063046253789\\
195	4.50184332040411\\
195.5	4.50953421597363\\
196	4.5118445666839\\
196.5	4.50719397128255\\
197	4.51543037590896\\
197.5	4.51028726775137\\
198	4.52057824925307\\
198.5	4.50286809144129\\
199	4.51627751342864\\
199.5	4.52155055454005\\
200	4.52148032815441\\
};
\addlegendentry{${\mathrm{SDMA}}$}

\addplot [color=mycolor2, line width=2pt, mark=o, mark options={solid, mycolor2},mark repeat=50,mark phase=1,mark size=3pt]
  table[row sep=crcr]{%
0.5	4.05207395586638\\
1	4.05187652106751\\
1.5	4.05164945910154\\
2	4.05136826450547\\
2.5	4.05109698768538\\
3	4.05075767545977\\
3.5	4.05040203154778\\
4	4.05000742488821\\
4.5	4.04956570541608\\
5	4.04904251958556\\
5.5	4.04850888501106\\
6	4.04798376425149\\
6.5	4.04735464193496\\
7	4.04668381686738\\
7.5	4.04591664335141\\
8	4.04517332320793\\
8.5	4.04441249884851\\
9	4.04347061477107\\
9.5	4.04253345129794\\
10	4.04150825074138\\
10.5	4.04050100252237\\
11	4.03938879713723\\
11.5	4.03824263067921\\
12	4.0369482928664\\
12.5	4.03562896392288\\
13	4.03433061009817\\
13.5	4.03302529581694\\
14	4.03160408381136\\
14.5	4.02997719909677\\
15	4.02843334246702\\
15.5	4.0267891735984\\
16	4.02506914868139\\
16.5	4.02344972196901\\
17	4.02167179872587\\
17.5	4.01982571041961\\
18	4.01791536759248\\
18.5	4.01607295235502\\
19	4.01397572831114\\
19.5	4.01195056482827\\
20	4.0099135907949\\
20.5	4.00767497569306\\
21	4.00558319034433\\
21.5	4.00342469786999\\
22	4.00099867677759\\
22.5	3.9987219704252\\
23	3.9964118378876\\
23.5	3.99369597270399\\
24	3.9911515443825\\
24.5	3.98890267099879\\
25	3.9862227675486\\
25.5	3.98350504229539\\
26	3.9806471840622\\
26.5	3.97821412622545\\
27	3.97514858065242\\
27.5	3.97255418879242\\
28	3.9694333207094\\
28.5	3.96659032937509\\
29	3.96349244492079\\
29.5	3.9604715306976\\
30	3.95731474483578\\
30.5	3.95412901300511\\
31	3.95083314768777\\
31.5	3.94758555062821\\
32	3.94450785727819\\
32.5	3.94105698950442\\
33	3.93792712424868\\
33.5	3.93427961563022\\
34	3.93097793271902\\
34.5	3.92724750321168\\
35	3.92369152628359\\
35.5	3.92034126276013\\
36	3.91680269990042\\
36.5	3.91289699532143\\
37	3.90935159045775\\
37.5	3.90535651518185\\
38	3.9016859267061\\
38.5	3.89773073850454\\
39	3.8937616672491\\
39.5	3.88988709283832\\
40	3.88597408398782\\
40.5	3.88210164624668\\
41	3.87821736463538\\
41.5	3.87362150625528\\
42	3.86990456220719\\
42.5	3.86546007415444\\
43	3.86157012085422\\
43.5	3.85711964706692\\
44	3.85300309225342\\
44.5	3.84920241903042\\
45	3.84542523642675\\
45.5	3.84147407611254\\
46	3.83842687412895\\
46.5	3.83503173720099\\
47	3.83223886331157\\
47.5	3.83001139249597\\
48	3.82793010296386\\
48.5	3.82651567961408\\
49	3.82617853375056\\
49.5	3.82545628077213\\
50	3.82450757269054\\
50.5	3.82339969979597\\
51	3.82262224777117\\
51.5	3.82526989732442\\
52	3.82368902933945\\
52.5	3.82567559898298\\
53	3.82492723614584\\
53.5	3.82570926697087\\
54	3.82738964494483\\
54.5	3.82826956132144\\
55	3.82684554711869\\
55.5	3.82571941078151\\
56	3.82724318829634\\
56.5	3.82985751206178\\
57	3.8284292268798\\
57.5	3.8289372096093\\
58	3.82844853544656\\
58.5	3.82815455933584\\
59	3.82793646128072\\
59.5	3.82973557199023\\
60	3.83076921055407\\
60.5	3.83031390402686\\
61	3.83147179787807\\
61.5	3.8302510137143\\
62	3.82961976977487\\
62.5	3.83054730525081\\
63	3.82871713889472\\
63.5	3.83013168135181\\
64	3.83095783122571\\
64.5	3.83165437974663\\
65	3.83014123550449\\
65.5	3.82764794086495\\
66	3.82862255458781\\
66.5	3.82930464347679\\
67	3.8277866866786\\
67.5	3.82863225570653\\
68	3.82732691861052\\
68.5	3.82708392657582\\
69	3.82736998061583\\
69.5	3.82210584445251\\
70	3.82187342435229\\
70.5	3.82290554423103\\
71	3.82456157260404\\
71.5	3.81742439692276\\
72	3.82027925351851\\
72.5	3.82398926761882\\
73	3.82273253937135\\
73.5	3.82160214185291\\
74	3.8205385943489\\
74.5	3.81507675896497\\
75	3.81473828195425\\
75.5	3.80953029670309\\
76	3.81039075692278\\
76.5	3.80657109124945\\
77	3.81174631611258\\
77.5	3.80984219066216\\
78	3.80669401437768\\
78.5	3.80354458789532\\
79	3.8030416644192\\
79.5	3.79972349294722\\
80	3.80300850193908\\
80.5	3.80136790804056\\
81	3.79869006539331\\
81.5	3.79777305516817\\
82	3.79726907092884\\
82.5	3.79965907107307\\
83	3.79586930524224\\
83.5	3.79354090732709\\
84	3.78715630820328\\
84.5	3.78864749681913\\
85	3.7891354504856\\
85.5	3.78617066252712\\
86	3.78468433426909\\
86.5	3.78326851432791\\
87	3.78172534614591\\
87.5	3.78097406456218\\
88	3.78360585543341\\
88.5	3.78087280451077\\
89	3.78561007337123\\
89.5	3.77494275949542\\
90	3.77789387557164\\
90.5	3.77301712406588\\
91	3.76931004600411\\
91.5	3.77583782365479\\
92	3.77239200639057\\
92.5	3.77287414268899\\
93	3.76700382975132\\
93.5	3.77443730443021\\
94	3.76199784169944\\
94.5	3.7769260598782\\
95	3.77736426564036\\
95.5	3.77690599826347\\
96	3.7717584970629\\
96.5	3.77151932220618\\
97	3.77523093316424\\
97.5	3.76997297785662\\
98	3.77496502037752\\
98.5	3.76776146625536\\
99	3.76859837782237\\
99.5	3.78133587154908\\
100	3.77720218083861\\
100.5	3.77652476000721\\
101	3.7854135079252\\
101.5	3.78541591752527\\
102	3.78216840438874\\
102.5	3.79001276271481\\
103	3.78025008504498\\
103.5	3.78546455073719\\
104	3.78587889811561\\
104.5	3.7903946030306\\
105	3.7946050904834\\
105.5	3.78983891504034\\
106	3.7947846048053\\
106.5	3.79209773979577\\
107	3.80939039668979\\
107.5	3.79447160862948\\
108	3.80184699791278\\
108.5	3.81270522209549\\
109	3.80375369848309\\
109.5	3.81265543281178\\
110	3.79604695715453\\
110.5	3.81467958110512\\
111	3.8259958427865\\
111.5	3.82164344988556\\
112	3.81336380692732\\
112.5	3.82625316359429\\
113	3.81846989115544\\
113.5	3.83739348768594\\
114	3.83698038163977\\
114.5	3.83668729523052\\
115	3.84593496031321\\
115.5	3.84089161991499\\
116	3.85178020185086\\
116.5	3.86874566041835\\
117	3.85948403986322\\
117.5	3.85451655170893\\
118	3.85644814691214\\
118.5	3.8604424350607\\
119	3.87041067412818\\
119.5	3.89187307271486\\
120	3.88338771505767\\
120.5	3.88880840838462\\
121	3.89107363050323\\
121.5	3.90416939051784\\
122	3.89731633691194\\
122.5	3.91114739996659\\
123	3.91762876194992\\
123.5	3.90864962915529\\
124	3.91734998595195\\
124.5	3.91531990995836\\
125	3.93997097118576\\
125.5	3.94459064245974\\
126	3.94406838590052\\
126.5	3.96360575861986\\
127	3.94930077576187\\
127.5	3.95736119604398\\
128	3.96954128169045\\
128.5	3.97694532634716\\
129	3.9832183248579\\
129.5	3.98825582822964\\
130	3.98606287771149\\
130.5	3.98915520738903\\
131	3.99983978122869\\
131.5	3.99293298522186\\
132	4.0159395515497\\
132.5	4.01831248690574\\
133	4.02132541524153\\
133.5	4.02107360668505\\
134	4.03725489870893\\
134.5	4.02463960636289\\
135	4.04037857839413\\
135.5	4.04759200681033\\
136	4.07024555358465\\
136.5	4.07620735163465\\
137	4.07915061766555\\
137.5	4.06473413763725\\
138	4.07378649720433\\
138.5	4.08674520842022\\
139	4.09539419238409\\
139.5	4.10318512342398\\
140	4.0970261430783\\
140.5	4.10704563701586\\
141	4.10800082958104\\
141.5	4.1229455795899\\
142	4.13212758117015\\
142.5	4.1456997575904\\
143	4.13288300342503\\
143.5	4.13362553922613\\
144	4.12835939259819\\
144.5	4.16034078233651\\
145	4.13631515537053\\
145.5	4.15749394287497\\
146	4.15590322897452\\
146.5	4.17563216020485\\
147	4.17196253846743\\
147.5	4.18924459418816\\
148	4.19183398452441\\
148.5	4.19839445703819\\
149	4.20675802671171\\
149.5	4.1940532420218\\
150	4.19842695320047\\
150.5	4.2126622345264\\
151	4.22636524081517\\
151.5	4.22472169605701\\
152	4.2108696075531\\
152.5	4.22489089511322\\
153	4.23444073842506\\
153.5	4.22995703180084\\
154	4.24223104566108\\
154.5	4.24619857102545\\
155	4.25107670698543\\
155.5	4.25428402146614\\
156	4.26702846515152\\
156.5	4.26467116430572\\
157	4.26415903035664\\
157.5	4.28035292606365\\
158	4.28242592056637\\
158.5	4.2767054942493\\
159	4.3012854842544\\
159.5	4.28046523808801\\
160	4.3023671250598\\
160.5	4.31047848838905\\
161	4.303314209473\\
161.5	4.3018741043492\\
162	4.31815366461201\\
162.5	4.31803114960338\\
163	4.30879321447535\\
163.5	4.31651911796846\\
164	4.33918149682838\\
164.5	4.33413693860757\\
165	4.33879397033178\\
165.5	4.33179845062066\\
166	4.33964338605713\\
166.5	4.34906343424482\\
167	4.34802246822475\\
167.5	4.34602768012166\\
168	4.36432734626316\\
168.5	4.33940856356763\\
169	4.35785599030222\\
169.5	4.35899747293407\\
170	4.35291850933518\\
170.5	4.3633828498641\\
171	4.37062056090024\\
171.5	4.38154496499674\\
172	4.38545397392033\\
172.5	4.37970003121449\\
173	4.38646528657989\\
173.5	4.39463886164766\\
174	4.4008186602136\\
174.5	4.410929539631\\
175	4.40394783262444\\
175.5	4.40323509492671\\
176	4.40190547810939\\
176.5	4.42270992164218\\
177	4.40692604802513\\
177.5	4.4157110181523\\
178	4.42044792010311\\
178.5	4.42800081029525\\
179	4.42689626965512\\
179.5	4.42845025781237\\
180	4.43147960246686\\
180.5	4.44227085444138\\
181	4.43564408232666\\
181.5	4.43502247354442\\
182	4.42993620250013\\
182.5	4.44499423973604\\
183	4.45120158895514\\
183.5	4.45927903340961\\
184	4.45480975660969\\
184.5	4.45147775119031\\
185	4.43891555879243\\
185.5	4.45470631658681\\
186	4.45490004495026\\
186.5	4.4700144263306\\
187	4.46377142831275\\
187.5	4.45818858895987\\
188	4.47012048689031\\
188.5	4.46295547533351\\
189	4.4710339389609\\
189.5	4.47396990851745\\
190	4.47478129985749\\
190.5	4.47221880585091\\
191	4.47538496653117\\
191.5	4.48885480984761\\
192	4.47715554755014\\
192.5	4.49888422951814\\
193	4.4984913511307\\
193.5	4.50531261995906\\
194	4.49498474995505\\
194.5	4.50722583894056\\
195	4.50601368986274\\
195.5	4.51035908706239\\
196	4.51779785944882\\
196.5	4.50143993759798\\
197	4.51176254161807\\
197.5	4.51349510320733\\
198	4.51093877692377\\
198.5	4.51434400095083\\
199	4.5226317641175\\
199.5	4.53752343321549\\
200	4.50945204082803\\
};
\addlegendentry{${\mathrm{RSMA}}$, $\mathrm{opt.}$}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	3.16788333968517\\
1	3.16743237922181\\
1.5	3.16710650554809\\
2	3.16782708964005\\
2.5	3.16768864036758\\
3	3.16911142273198\\
3.5	3.1715127927399\\
4	3.17333170391124\\
4.5	3.17662932733591\\
5	3.17875225002053\\
5.5	3.18090235275399\\
6	3.18398483771026\\
6.5	3.18809974981477\\
7	3.19184987485795\\
7.5	3.19625935622989\\
8	3.20087068965843\\
8.5	3.20603885295954\\
9	3.2119976217173\\
9.5	3.21832327124004\\
10	3.22341125158102\\
10.5	3.22882832019671\\
11	3.23666474099719\\
11.5	3.24361915045179\\
12	3.25084391961931\\
12.5	3.25700246422019\\
13	3.26479791336042\\
13.5	3.27218258315565\\
14	3.28054392544505\\
14.5	3.28754570195897\\
15	3.29645459950196\\
15.5	3.30394670069691\\
16	3.31291780049441\\
16.5	3.32095557616259\\
17	3.33011564367827\\
17.5	3.33904488810509\\
18	3.34727561917177\\
18.5	3.35657959888268\\
19	3.36486843121976\\
19.5	3.37457955363458\\
20	3.38361395221229\\
20.5	3.39275563181245\\
21	3.40141352135129\\
21.5	3.4112062722684\\
22	3.42098029191056\\
22.5	3.42934434053746\\
23	3.43890416873973\\
23.5	3.44806742895858\\
24	3.45691350916404\\
24.5	3.46623060679282\\
25	3.47490252452167\\
25.5	3.483918633646\\
26	3.49255407028723\\
26.5	3.50145448804781\\
27	3.51081913654615\\
27.5	3.51866046514183\\
28	3.52677244980646\\
28.5	3.53611676638447\\
29	3.54314662764621\\
29.5	3.55201062269979\\
30	3.55859786076939\\
30.5	3.56816262663147\\
31	3.57551672308009\\
31.5	3.58331617660226\\
32	3.58957847105378\\
32.5	3.59610648082892\\
33	3.6043461406203\\
33.5	3.61103408834355\\
34	3.61830937243019\\
34.5	3.62450441756613\\
35	3.62993191919104\\
35.5	3.63693236277084\\
36	3.64212448083915\\
36.5	3.64870393052082\\
37	3.65472677665175\\
37.5	3.65935622629165\\
38	3.66570612242405\\
38.5	3.6712979610092\\
39	3.67532167270416\\
39.5	3.68047496160065\\
40	3.68523381032856\\
40.5	3.69012591983806\\
41	3.69385133605924\\
41.5	3.69975043450622\\
42	3.70387917807116\\
42.5	3.70844294815178\\
43	3.71094525699482\\
43.5	3.71477068238067\\
44	3.71993699330811\\
44.5	3.72386184393943\\
45	3.72638551459126\\
45.5	3.73056077045079\\
46	3.7333046608608\\
46.5	3.73499942112056\\
47	3.74034392844763\\
47.5	3.74284434974957\\
48	3.74443139296941\\
48.5	3.74790935849895\\
49	3.75130073045231\\
49.5	3.75175915371553\\
50	3.75452096212492\\
50.5	3.75782393780324\\
51	3.75682794126448\\
51.5	3.75954816185863\\
52	3.76104683795483\\
52.5	3.76334654298193\\
53	3.7666997622669\\
53.5	3.76970501162979\\
54	3.76716056391605\\
54.5	3.77152345847188\\
55	3.76999023306936\\
55.5	3.7716884348227\\
56	3.77267320756852\\
56.5	3.77431890265801\\
57	3.77405767194234\\
57.5	3.77645483957012\\
58	3.77731265839298\\
58.5	3.77502543210404\\
59	3.77643241947628\\
59.5	3.77651897787351\\
60	3.77849805640147\\
60.5	3.77692334231291\\
61	3.78000781388873\\
61.5	3.77647547458755\\
62	3.78019537590554\\
62.5	3.77867666128427\\
63	3.77901891044942\\
63.5	3.77749331825191\\
64	3.77563576499312\\
64.5	3.77802741597934\\
65	3.7778392262332\\
65.5	3.77643537424645\\
66	3.77069384903789\\
66.5	3.77476836551146\\
67	3.77274071037218\\
67.5	3.77176219024451\\
68	3.76976328532728\\
68.5	3.76906239615889\\
69	3.76945046688689\\
69.5	3.76540666787051\\
70	3.76237066620239\\
70.5	3.7630967341605\\
71	3.76136471830489\\
71.5	3.7584730527989\\
72	3.76081739805004\\
72.5	3.75675428939023\\
73	3.75493056953986\\
73.5	3.75624902446554\\
74	3.7511089025458\\
74.5	3.74939471854318\\
75	3.74703842488453\\
75.5	3.74557694658986\\
76	3.74417042468668\\
76.5	3.73936987144908\\
77	3.73728896308062\\
77.5	3.73912615806286\\
78	3.73102072202253\\
78.5	3.73137226711358\\
79	3.72477073448466\\
79.5	3.72608530700404\\
80	3.71624207904782\\
80.5	3.7192064381086\\
81	3.71802540405074\\
81.5	3.71094650587998\\
82	3.71067494085257\\
82.5	3.70653010479953\\
83	3.7019741411218\\
83.5	3.69957579236246\\
84	3.69986791552347\\
84.5	3.68506490325472\\
85	3.69000498702805\\
85.5	3.68308743308725\\
86	3.68450830064261\\
86.5	3.67850392598225\\
87	3.67240902208581\\
87.5	3.66907686026909\\
88	3.66740034234591\\
88.5	3.66813410206074\\
89	3.65909710641284\\
89.5	3.65765135100069\\
90	3.65077428081273\\
90.5	3.65397954342045\\
91	3.64886960252688\\
91.5	3.64379809579055\\
92	3.63975822690905\\
92.5	3.63487249785002\\
93	3.63515582208823\\
93.5	3.62411885596613\\
94	3.6214328608774\\
94.5	3.62179790393003\\
95	3.61871848421592\\
95.5	3.61628059521307\\
96	3.6017832923872\\
96.5	3.59840051616756\\
97	3.5964775804286\\
97.5	3.59446788980147\\
98	3.58641590829195\\
98.5	3.57992528336641\\
99	3.57520500750735\\
99.5	3.57291268257245\\
100	3.56217208682601\\
100.5	3.5600550160768\\
101	3.55956155423424\\
101.5	3.55228336441037\\
102	3.55043782110714\\
102.5	3.54298533239356\\
103	3.53812225537877\\
103.5	3.53017247991625\\
104	3.52660458404006\\
104.5	3.52087465682728\\
105	3.51816541806525\\
105.5	3.51278300092036\\
106	3.51017726969817\\
106.5	3.50042595222764\\
107	3.49190733445039\\
107.5	3.48883181794708\\
108	3.48513520409597\\
108.5	3.48082346441143\\
109	3.47399920641129\\
109.5	3.46544622200616\\
110	3.46126307590733\\
110.5	3.46905689435802\\
111	3.45451322291868\\
111.5	3.4528778881888\\
112	3.44263183284568\\
112.5	3.43030507946749\\
113	3.43483817936404\\
113.5	3.42616907930743\\
114	3.42079597967038\\
114.5	3.40909606267903\\
115	3.40798281824606\\
115.5	3.39814729658964\\
116	3.3948368783418\\
116.5	3.39221129944781\\
117	3.38465029600851\\
117.5	3.37966341866889\\
118	3.38069425196708\\
118.5	3.36110407439542\\
119	3.3610852762223\\
119.5	3.35453235388758\\
120	3.34756720254356\\
120.5	3.33789956937684\\
121	3.33740369822519\\
121.5	3.32977116985356\\
122	3.32621228002252\\
122.5	3.3176362832086\\
123	3.31182553213781\\
123.5	3.30500759095676\\
124	3.30112742425461\\
124.5	3.29406811587118\\
125	3.28919160656404\\
125.5	3.28651093921298\\
126	3.26972314115367\\
126.5	3.26781542257446\\
127	3.26631596839948\\
127.5	3.26350117838658\\
128	3.25462438286668\\
128.5	3.25047989652166\\
129	3.2440193905005\\
129.5	3.23583920521852\\
130	3.22795782390669\\
130.5	3.22310865769557\\
131	3.21573207174498\\
131.5	3.21060357823188\\
132	3.19934623216271\\
132.5	3.19941153785692\\
133	3.18516554123804\\
133.5	3.17950013445295\\
134	3.17604032407892\\
134.5	3.16892386698195\\
135	3.16546051460055\\
135.5	3.16141987558691\\
136	3.15012527938639\\
136.5	3.14692085924246\\
137	3.1410841665191\\
137.5	3.12893763488792\\
138	3.12026636635465\\
138.5	3.12575599082989\\
139	3.11034229517706\\
139.5	3.11100777632931\\
140	3.10348846571223\\
140.5	3.09097696721257\\
141	3.08512423283937\\
141.5	3.08243260322259\\
142	3.0774476406042\\
142.5	3.06918678060311\\
143	3.06530770138535\\
143.5	3.06022224050595\\
144	3.05684707973333\\
144.5	3.04892888917069\\
145	3.03424614926434\\
145.5	3.03244966918221\\
146	3.02684652081489\\
146.5	3.03181108097018\\
147	3.01445368328374\\
147.5	3.01780868265804\\
148	3.01292900199551\\
148.5	3.00035235375721\\
149	2.99297457121376\\
149.5	2.98754165303152\\
150	2.98584632539072\\
150.5	2.9736872503566\\
151	2.9735237192925\\
151.5	2.97382344905374\\
152	2.96197405324045\\
152.5	2.95330097213313\\
153	2.95411127541031\\
153.5	2.9419250689444\\
154	2.93453676032315\\
154.5	2.93515506694591\\
155	2.930018461742\\
155.5	2.9226786419641\\
156	2.91698264252248\\
156.5	2.91206823994886\\
157	2.89785743652858\\
157.5	2.90885662616137\\
158	2.90780257488068\\
158.5	2.89277995648821\\
159	2.8910066684316\\
159.5	2.88719894434541\\
160	2.86961552482478\\
160.5	2.87354748288331\\
161	2.86774773049033\\
161.5	2.86129111921057\\
162	2.86199247982683\\
162.5	2.8510548594786\\
163	2.84642236545842\\
163.5	2.84146670533707\\
164	2.84349508479656\\
164.5	2.83504767421856\\
165	2.83650710802869\\
165.5	2.8298110884581\\
166	2.81926555695119\\
166.5	2.81307851072658\\
167	2.81507344537612\\
167.5	2.80303120800511\\
168	2.80766117581044\\
168.5	2.79400375634422\\
169	2.78821008719052\\
169.5	2.79173414543697\\
170	2.79032094652699\\
170.5	2.78329535098662\\
171	2.78459280288174\\
171.5	2.77360186570131\\
172	2.76807168427848\\
172.5	2.76847397940461\\
173	2.76680131831378\\
173.5	2.75861895113197\\
174	2.75717697475396\\
174.5	2.75151237941138\\
175	2.75096764499097\\
175.5	2.74055204421213\\
176	2.7480192165493\\
176.5	2.73344070389572\\
177	2.73860909583711\\
177.5	2.73192892312853\\
178	2.73232530317138\\
178.5	2.72563085907099\\
179	2.72411299915774\\
179.5	2.72769706270276\\
180	2.70714935581365\\
180.5	2.71128467045046\\
181	2.71090823702606\\
181.5	2.7085522990828\\
182	2.70770538991935\\
182.5	2.70054506244737\\
183	2.70509348874653\\
183.5	2.69067932947723\\
184	2.70043204383678\\
184.5	2.69314311828976\\
185	2.69398382551719\\
185.5	2.6945584554786\\
186	2.68746424298609\\
186.5	2.6844577499711\\
187	2.67546486479279\\
187.5	2.68016010155338\\
188	2.67849216698732\\
188.5	2.67866098845786\\
189	2.68008264590936\\
189.5	2.67911111570353\\
190	2.66961787698034\\
190.5	2.66283352752317\\
191	2.66078556604667\\
191.5	2.65799892158906\\
192	2.66760641687202\\
192.5	2.66464666881307\\
193	2.65748393449666\\
193.5	2.66522805281948\\
194	2.6532898736443\\
194.5	2.65719324207506\\
195	2.65365606522775\\
195.5	2.65274499585129\\
196	2.64913877984783\\
196.5	2.65474310301297\\
197	2.64916613060469\\
197.5	2.64786253459532\\
198	2.65020855587124\\
198.5	2.64732622192966\\
199	2.6437130059798\\
199.5	2.63782604436287\\
200	2.64852570747943\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0.75}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	3.81629798514518\\
1	3.8154898681326\\
1.5	3.81467119297653\\
2	3.81414995897047\\
2.5	3.81315867274553\\
3	3.81263733085125\\
3.5	3.81242312760994\\
4	3.81184713541669\\
4.5	3.81180392883341\\
5	3.8111241259788\\
5.5	3.81026864799339\\
6	3.80985559974233\\
6.5	3.80954128093964\\
7	3.80908442872448\\
7.5	3.80886568779648\\
8	3.80882584869903\\
8.5	3.8085805434567\\
9	3.80859289130466\\
9.5	3.8086038757801\\
10	3.80814700227757\\
10.5	3.80785282332519\\
11	3.80793083361299\\
11.5	3.80819761615898\\
12	3.80838394872556\\
12.5	3.80761165479409\\
13	3.80792840891432\\
13.5	3.80794563983299\\
14	3.80822270195483\\
14.5	3.80802136789167\\
15	3.8083733091122\\
15.5	3.8080986140754\\
16	3.8084368401679\\
16.5	3.80853279972564\\
17	3.80896327214085\\
17.5	3.80906068860541\\
18	3.80901975302409\\
18.5	3.80928754126691\\
19	3.80920304108108\\
19.5	3.80959622371173\\
20	3.80981182069998\\
20.5	3.80982338320021\\
21	3.8103514844571\\
21.5	3.81037547071766\\
22	3.81091543766152\\
22.5	3.81091654118693\\
23	3.81070326283576\\
23.5	3.81140707179249\\
24	3.81150472439275\\
24.5	3.81154469048793\\
25	3.81174313359864\\
25.5	3.81174629001253\\
26	3.81232749887586\\
26.5	3.81199916599401\\
27	3.81298425488617\\
27.5	3.81285233983869\\
28	3.81268504435274\\
28.5	3.81313555347293\\
29	3.81294835906995\\
29.5	3.81309812082203\\
30	3.8124641600182\\
30.5	3.81297588071862\\
31	3.81325358020917\\
31.5	3.8128205522752\\
32	3.81278254326094\\
32.5	3.81223730104135\\
33	3.81280809190909\\
33.5	3.81217811266818\\
34	3.8125680424445\\
34.5	3.81219106609344\\
35	3.81115123948028\\
35.5	3.8105629942141\\
36	3.80998107103543\\
36.5	3.8097818449055\\
37	3.80946056258909\\
37.5	3.8086788464824\\
38	3.80875548002548\\
38.5	3.80795504620734\\
39	3.80645858155858\\
39.5	3.80583798876388\\
40	3.80564707908597\\
40.5	3.80442122456678\\
41	3.80286009409089\\
41.5	3.80230468314496\\
42	3.80208537876545\\
42.5	3.80024071326017\\
43	3.7985750078086\\
43.5	3.79672197054619\\
44	3.79661209462375\\
44.5	3.79522390144114\\
45	3.79388905808623\\
45.5	3.7920423488385\\
46	3.79043506585094\\
46.5	3.78792809271309\\
47	3.78825402122339\\
47.5	3.78546498168668\\
48	3.78327976881128\\
48.5	3.78120843448807\\
49	3.77939042820889\\
49.5	3.77743398756149\\
50	3.77608989889355\\
50.5	3.77371597901846\\
51	3.77155815468715\\
51.5	3.76821636873892\\
52	3.76513716202689\\
52.5	3.76344499733634\\
53	3.76241390151447\\
53.5	3.75932500601951\\
54	3.7562387389575\\
54.5	3.75475970308458\\
55	3.75178744938907\\
55.5	3.74782519874386\\
56	3.74546734089171\\
56.5	3.7422108199757\\
57	3.73968295753805\\
57.5	3.73818815106855\\
58	3.73381618531243\\
58.5	3.7304904767384\\
59	3.72717426331334\\
59.5	3.72440836220493\\
60	3.72085006256917\\
60.5	3.71660997691907\\
61	3.71468132778953\\
61.5	3.71001492472018\\
62	3.70771319467102\\
62.5	3.70405645662309\\
63	3.70015368891757\\
63.5	3.69618985731778\\
64	3.69039427067665\\
64.5	3.68771779661575\\
65	3.68413748105807\\
65.5	3.67965231551688\\
66	3.6737269000191\\
66.5	3.67122391592549\\
67	3.66728443961362\\
67.5	3.66180013677636\\
68	3.65826130967884\\
68.5	3.65292931748344\\
69	3.64944406819228\\
69.5	3.64452258404759\\
70	3.63867546124754\\
70.5	3.63386644673993\\
71	3.62950184956201\\
71.5	3.62449307429388\\
72	3.62127344942239\\
72.5	3.61512478633631\\
73	3.61029885618972\\
73.5	3.60666802865252\\
74	3.60071156791929\\
74.5	3.5944309734702\\
75	3.58922354488538\\
75.5	3.58402907313449\\
76	3.57852920314486\\
76.5	3.57162879946793\\
77	3.56720492735745\\
77.5	3.56177103961507\\
78	3.55454464405946\\
78.5	3.55086713175282\\
79	3.5427168438109\\
79.5	3.53779600346477\\
80	3.53012781304009\\
80.5	3.52560757209576\\
81	3.52067596396775\\
81.5	3.51291350021466\\
82	3.50743598242075\\
82.5	3.50058130981151\\
83	3.49350063906881\\
83.5	3.48825160778569\\
84	3.48222822285112\\
84.5	3.4713346686873\\
85	3.466660731894\\
85.5	3.45989698691333\\
86	3.45465701816274\\
86.5	3.44599494370987\\
87	3.43943165260001\\
87.5	3.43050427067702\\
88	3.42525870645212\\
88.5	3.419943890557\\
89	3.41174767450183\\
89.5	3.40434081160931\\
90	3.39558693063509\\
90.5	3.39183833030119\\
91	3.38369083470854\\
91.5	3.37573550242706\\
92	3.3677010667409\\
92.5	3.35919452953463\\
93	3.35414483019432\\
93.5	3.34312887791864\\
94	3.33589352788731\\
94.5	3.33000176038281\\
95	3.32166362299383\\
95.5	3.31498508017501\\
96	3.30277656482526\\
96.5	3.29542995793795\\
97	3.28786351805486\\
97.5	3.2808011141138\\
98	3.27052781607874\\
98.5	3.26156768620395\\
99	3.25407145006583\\
99.5	3.24494356094811\\
100	3.23483363121391\\
100.5	3.22684460528286\\
101	3.21977581991111\\
101.5	3.21053463082232\\
102	3.20240185536889\\
102.5	3.19190959216048\\
103	3.1839091613455\\
103.5	3.17306295680409\\
104	3.16450814860511\\
104.5	3.15587441898035\\
105	3.14789876435245\\
105.5	3.13795325145461\\
106	3.1288228773431\\
106.5	3.11891337702904\\
107	3.10748629023777\\
107.5	3.0993852932243\\
108	3.09010178201468\\
108.5	3.0802495320133\\
109	3.07095661582525\\
109.5	3.05974098258406\\
110	3.05047293074046\\
110.5	3.04613680101288\\
111	3.0318180869463\\
111.5	3.02407513378493\\
112	3.01151277787287\\
112.5	2.99923099977452\\
113	2.99318117840386\\
113.5	2.98262000464522\\
114	2.97233687177714\\
114.5	2.95900960172032\\
115	2.951452912832\\
115.5	2.93856899305229\\
116	2.92926139465758\\
116.5	2.9191723471379\\
117	2.90889892989574\\
117.5	2.89886766244516\\
118	2.89010436860241\\
118.5	2.87400658545541\\
119	2.866838944395\\
119.5	2.85472472315141\\
120	2.84395340294644\\
120.5	2.83128911377789\\
121	2.822874989738\\
121.5	2.81083103321664\\
122	2.80108106520375\\
122.5	2.789767895966\\
123	2.77719115221591\\
123.5	2.7669652726478\\
124	2.75597603821979\\
124.5	2.7441424392746\\
125	2.73333186613935\\
125.5	2.72361904249904\\
126	2.70849583364683\\
126.5	2.6978939452991\\
127	2.68867065178779\\
127.5	2.67859767269275\\
128	2.665936784764\\
128.5	2.65443039183167\\
129	2.64376805999685\\
129.5	2.63147146525965\\
130	2.61959057835235\\
130.5	2.60729166103724\\
131	2.59506673340762\\
131.5	2.58454521118519\\
132	2.57019468744097\\
132.5	2.56096550273804\\
133	2.54572166755739\\
133.5	2.53400660844718\\
134	2.52311507771321\\
134.5	2.51115621081972\\
135	2.50045024310701\\
135.5	2.48945254830846\\
136	2.47507069827189\\
136.5	2.4642817704176\\
137	2.45226488666386\\
137.5	2.4369742398343\\
138	2.42457285437617\\
138.5	2.41698870606845\\
139	2.40146637288947\\
139.5	2.39171055076146\\
140	2.3789891450271\\
140.5	2.36444676489498\\
141	2.35182731924573\\
141.5	2.34121337079373\\
142	2.32980977555288\\
142.5	2.31571362531426\\
143	2.30483129322587\\
143.5	2.29317807399739\\
144	2.28151629378906\\
144.5	2.26874092272776\\
145	2.25331835671754\\
145.5	2.24202396283556\\
146	2.23037286153743\\
146.5	2.22203273025336\\
147	2.20543117832109\\
147.5	2.19663768711218\\
148	2.1852381521945\\
148.5	2.16996470762305\\
149	2.15672382626168\\
149.5	2.14448117995072\\
150	2.13425521133982\\
150.5	2.11874364455231\\
151	2.1092598357477\\
151.5	2.09954665880609\\
152	2.08415607925065\\
152.5	2.07155421054026\\
153	2.06192942500072\\
153.5	2.04668951969263\\
154	2.03379400931678\\
154.5	2.0239539645916\\
155	2.01249364588579\\
155.5	1.9993198896463\\
156	1.98706751071798\\
156.5	1.97574405793325\\
157	1.96017819705833\\
157.5	1.95452628593314\\
158	1.94440076715837\\
158.5	1.92854206765919\\
159	1.91825516297378\\
159.5	1.90668156801468\\
160	1.88966866141359\\
160.5	1.88213768271228\\
161	1.86967628705195\\
161.5	1.85708797930912\\
162	1.84853381722905\\
162.5	1.83395291475859\\
163	1.82301301244455\\
163.5	1.81132748951948\\
164	1.80275872428471\\
164.5	1.78968239762073\\
165	1.78125378142397\\
165.5	1.76913699064083\\
166	1.75523033593082\\
166.5	1.74373326142308\\
167	1.73492152059075\\
167.5	1.72214265791525\\
168	1.71439173445808\\
168.5	1.69953319969635\\
169	1.68805725591332\\
169.5	1.68064011109167\\
170	1.67142527334391\\
170.5	1.65945756117929\\
171	1.65189435396821\\
171.5	1.63837601690139\\
172	1.62731829596752\\
172.5	1.61927551669041\\
173	1.60987506821601\\
173.5	1.59806093275517\\
174	1.58928763887758\\
174.5	1.57829926299482\\
175	1.57027341632591\\
175.5	1.55725560181299\\
176	1.55326317329228\\
176.5	1.53908737581308\\
177	1.53354332996217\\
177.5	1.52263425543938\\
178	1.51546602191232\\
178.5	1.50498153666171\\
179	1.49692488628819\\
179.5	1.49136745889015\\
180	1.47474381519295\\
180.5	1.4692511530737\\
181	1.46231855279099\\
181.5	1.45404548110634\\
182	1.44732247886279\\
182.5	1.43704070978962\\
183	1.43224171040248\\
183.5	1.41927881092511\\
184	1.41685493222638\\
184.5	1.40736595202381\\
185	1.40151619247203\\
185.5	1.39563159717329\\
186	1.38650556777027\\
186.5	1.37910118220845\\
187	1.36874484067743\\
187.5	1.36578330877361\\
188	1.35924662760364\\
188.5	1.35333306037442\\
189	1.34864872867731\\
189.5	1.34288442578413\\
190	1.33334724311834\\
190.5	1.32517979650711\\
191	1.31996904234603\\
191.5	1.31309413489592\\
192	1.31274051313385\\
192.5	1.30638990636214\\
193	1.29893995933058\\
193.5	1.29773683386968\\
194	1.28818848175078\\
194.5	1.28525797855776\\
195	1.2798826565575\\
195.5	1.27560075073182\\
196	1.26991743998076\\
196.5	1.26866819702614\\
197	1.26239546394821\\
197.5	1.2583635394466\\
198	1.25603395287597\\
198.5	1.25136412341074\\
199	1.24670994201445\\
199.5	1.24070234050439\\
200	1.24235694978334\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0.5}

\addplot [color=mycolor5, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	4.05207327672825\\
1	4.05187449710646\\
1.5	4.05165255488537\\
2	4.05139050104546\\
2.5	4.05110749732155\\
3	4.0507733795409\\
3.5	4.05040544846379\\
4	4.04998874064017\\
4.5	4.04955048202446\\
5	4.04906436530137\\
5.5	4.04852647766423\\
6	4.04795725297137\\
6.5	4.04735446513257\\
7	4.04664811679704\\
7.5	4.04592750756747\\
8	4.04518762413106\\
8.5	4.04438211126759\\
9	4.04344460141957\\
9.5	4.04250988353885\\
10	4.04152749403106\\
10.5	4.04052237703055\\
11	4.03930333701165\\
11.5	4.03813745955805\\
12	4.03693371446268\\
12.5	4.03561162061726\\
13	4.03439478820059\\
13.5	4.03297493623832\\
14	4.031514809893\\
14.5	4.02996978925308\\
15	4.02840390516514\\
15.5	4.02680944960538\\
16	4.02521978449158\\
16.5	4.02339855576827\\
17	4.02168727625489\\
17.5	4.01991399588967\\
18	4.0178808019545\\
18.5	4.015923639557\\
19	4.01408305433473\\
19.5	4.01205775692975\\
20	4.00975771317294\\
20.5	4.00783677466818\\
21	4.00551346211114\\
21.5	4.00326586959372\\
22	4.00092895565108\\
22.5	3.99868529739634\\
23	3.99609690316392\\
23.5	3.99366156008332\\
24	3.99116869072098\\
24.5	3.98854665939696\\
25	3.98589403962471\\
25.5	3.98316561911706\\
26	3.98052323394347\\
26.5	3.97758902058477\\
27	3.97497817068912\\
27.5	3.97198675763326\\
28	3.96892473504872\\
28.5	3.96610209460401\\
29	3.96286711991409\\
29.5	3.95983305976833\\
30	3.95646972804435\\
30.5	3.95344991721271\\
31	3.95017337861998\\
31.5	3.94679098237213\\
32	3.94331175147679\\
32.5	3.9397801325751\\
33	3.93657413538806\\
33.5	3.93290536723835\\
34	3.92943788004583\\
34.5	3.92577262410914\\
35	3.92178118880091\\
35.5	3.91804369302301\\
36	3.91417383669682\\
36.5	3.91039675343384\\
37	3.90650119023156\\
37.5	3.90238155724958\\
38	3.89854482892375\\
38.5	3.89436199384076\\
39	3.89003670872707\\
39.5	3.88582458214827\\
40	3.88171711905981\\
40.5	3.87729193511205\\
41	3.87282406272618\\
41.5	3.86842436150571\\
42	3.86416335740148\\
42.5	3.85944075920524\\
43	3.85468068461715\\
43.5	3.84992170805692\\
44	3.8454819928598\\
44.5	3.84071478859931\\
45	3.83591686427539\\
45.5	3.83098756866522\\
46	3.82600494350886\\
46.5	3.8208424387399\\
47	3.8162546238009\\
47.5	3.8108943965867\\
48	3.80565499413944\\
48.5	3.80037350337232\\
49	3.79510699891313\\
49.5	3.78983637868039\\
50	3.7846558150359\\
50.5	3.77912145092255\\
51	3.7737435556785\\
51.5	3.76786963932665\\
52	3.76204434904072\\
52.5	3.75662370329704\\
53	3.75116099967093\\
53.5	3.74518558018437\\
54	3.73938037148357\\
54.5	3.73366051585717\\
55	3.72776837471535\\
55.5	3.72139856809592\\
56	3.71545216651713\\
56.5	3.70922406163108\\
57	3.70316962436092\\
57.5	3.69726214639556\\
58	3.6906152658274\\
58.5	3.68437879553873\\
59	3.67787804593244\\
59.5	3.6715812762177\\
60	3.66490547300599\\
60.5	3.6581547073309\\
61	3.65181595139206\\
61.5	3.6449361903793\\
62	3.63836494188936\\
62.5	3.63165961450343\\
63	3.62469070396594\\
63.5	3.61777038097917\\
64	3.61026621982253\\
64.5	3.60344197892443\\
65	3.59643426622437\\
65.5	3.58915424073381\\
66	3.58171074740193\\
66.5	3.57462717015424\\
67	3.56746020235179\\
67.5	3.55963914016888\\
68	3.55252933490801\\
68.5	3.54472830329018\\
69	3.53736450074125\\
69.5	3.52978947202242\\
70	3.52182662514785\\
70.5	3.51392068655774\\
71	3.50619871326365\\
71.5	3.49838242137121\\
72	3.4906997929892\\
72.5	3.48250001011489\\
73	3.47455502579014\\
73.5	3.46665444762786\\
74	3.45842701317565\\
74.5	3.44986715089223\\
75	3.44168184236806\\
75.5	3.43335213401115\\
76	3.42486227867923\\
76.5	3.41610433188001\\
77	3.40794947270964\\
77.5	3.39912678593822\\
78	3.3903387248146\\
78.5	3.38214411046127\\
79	3.37290203785382\\
79.5	3.36409710706173\\
80	3.35519018704123\\
80.5	3.346290931568\\
81	3.33760879789906\\
81.5	3.32823260318963\\
82	3.31923421685317\\
82.5	3.30988385191648\\
83	3.30052503340289\\
83.5	3.29160519868696\\
84	3.28210223165295\\
84.5	3.27209040676258\\
85	3.26268704120829\\
85.5	3.25332138551601\\
86	3.24385606927479\\
86.5	3.23375879329819\\
87	3.22434204894699\\
87.5	3.2138133467772\\
88	3.20448362956378\\
88.5	3.1947641400135\\
89	3.18483952041386\\
89.5	3.17454636581174\\
90	3.16414979126709\\
90.5	3.15465155108646\\
91	3.144248841771\\
91.5	3.13390357914381\\
92	3.12339920752243\\
92.5	3.11271565899092\\
93	3.10280463204632\\
93.5	3.09170906815108\\
94	3.08111445249116\\
94.5	3.07080054962157\\
95	3.05983144656746\\
95.5	3.04934997684322\\
96	3.03791155611709\\
96.5	3.02715906685732\\
97	3.01618592775357\\
97.5	3.00536875405254\\
98	2.99392969239502\\
98.5	2.98267201705295\\
99	2.97180122779673\\
99.5	2.96006632693509\\
100	2.94874885551235\\
100.5	2.93728701196389\\
101	2.92598914513816\\
101.5	2.91448848559098\\
102	2.90293755453787\\
102.5	2.89088944736366\\
103	2.87953008907073\\
103.5	2.86732209952331\\
104	2.85545952141032\\
104.5	2.84389044704154\\
105	2.83210881565098\\
105.5	2.8198444172963\\
106	2.80757664370181\\
106.5	2.79559843083745\\
107	2.78298267199431\\
107.5	2.77099047738508\\
108	2.75857160006713\\
108.5	2.74598436183799\\
109	2.73371006158908\\
109.5	2.7210372462104\\
110	2.70845433855962\\
110.5	2.69657475655279\\
111	2.68309407825253\\
111.5	2.67072159689325\\
112	2.65745656907953\\
112.5	2.64434019569952\\
113	2.63194937001843\\
113.5	2.61902216215958\\
114	2.60589716380269\\
114.5	2.59226469625989\\
115	2.57961019371397\\
115.5	2.56583668517405\\
116	2.55264531551751\\
116.5	2.53904804848317\\
117	2.5258846187626\\
117.5	2.51252896480213\\
118	2.49903428118592\\
118.5	2.48474912833522\\
119	2.4717971039816\\
119.5	2.45770772123159\\
120	2.44395919552066\\
120.5	2.42977230220979\\
121	2.41632963051792\\
121.5	2.40213179775498\\
122	2.38824480570437\\
122.5	2.37444448682716\\
123	2.35972892593965\\
123.5	2.34597901601567\\
124	2.3314966806051\\
124.5	2.31714697924541\\
125	2.30280954172412\\
125.5	2.28860087078152\\
126	2.27390381928166\\
126.5	2.2591952514721\\
127	2.24497248279589\\
127.5	2.23055200790393\\
128	2.21572248038715\\
128.5	2.20084612708147\\
129	2.18643544511563\\
129.5	2.17153668208076\\
130	2.15672767722256\\
130.5	2.141357512225\\
131	2.12629280904642\\
131.5	2.11168221020436\\
132	2.0961284717128\\
132.5	2.08132176470151\\
133	2.06572234207249\\
133.5	2.05048088524232\\
134	2.03536988752795\\
134.5	2.02011263244564\\
135	2.00493596396009\\
135.5	1.98965295643982\\
136	1.97386552384745\\
136.5	1.95851729296101\\
137	1.94291236841697\\
137.5	1.92683620693221\\
138	1.91126450034191\\
138.5	1.89611969542967\\
139	1.88011707422653\\
139.5	1.86455920669712\\
140	1.84874289977918\\
140.5	1.83274600817051\\
141	1.81670803704692\\
141.5	1.80105030791621\\
142	1.78533451614836\\
142.5	1.76889990409572\\
143	1.75316009717417\\
143.5	1.73730536805814\\
144	1.72123455909384\\
144.5	1.70517821684566\\
145	1.6887632330639\\
145.5	1.67256104879927\\
146	1.65661326002045\\
146.5	1.64075912997297\\
147	1.62414975711576\\
147.5	1.60822629758296\\
148	1.59224108813845\\
148.5	1.57559278515313\\
149	1.55905207319048\\
149.5	1.54283273221734\\
150	1.52682675202893\\
150.5	1.50997064231352\\
151	1.49404257018072\\
151.5	1.47799497532395\\
152	1.46117307097182\\
152.5	1.44491690258733\\
153	1.42887189275054\\
153.5	1.41207232135562\\
154	1.39560133637176\\
154.5	1.37949288468542\\
155	1.36317233990562\\
155.5	1.34671402360511\\
156	1.33022236869735\\
156.5	1.31411860847154\\
157	1.29732340152503\\
157.5	1.28170045509415\\
158	1.26559712622449\\
158.5	1.24882350128928\\
159	1.23282323700671\\
159.5	1.21648993050322\\
160	1.19962401818573\\
160.5	1.1839821239549\\
161	1.16765590595052\\
161.5	1.15124267135672\\
162	1.13560804830919\\
162.5	1.11910255035237\\
163	1.10311590411981\\
163.5	1.0871091477325\\
164	1.07143898452104\\
164.5	1.05535646803964\\
165	1.03975295764021\\
165.5	1.0238857480969\\
166	1.00772248101634\\
166.5	0.991982444619532\\
167	0.976526929924554\\
167.5	0.960851347260717\\
168	0.945573644010561\\
168.5	0.929579017300495\\
169	0.914138484589255\\
169.5	0.899188362352628\\
170	0.884108674276993\\
170.5	0.868722721977629\\
171	0.854058830991743\\
171.5	0.83863675879829\\
172	0.823530985330027\\
172.5	0.809050409490419\\
173	0.79439168250156\\
173.5	0.779522194061934\\
174	0.765154988453419\\
174.5	0.750495545032519\\
175	0.736405559106148\\
175.5	0.721743628659664\\
176	0.708378565351851\\
176.5	0.693791252582368\\
177	0.680396807539872\\
177.5	0.666442384298742\\
178	0.653042285794779\\
178.5	0.639404998653479\\
179	0.626140953548748\\
179.5	0.613371298668359\\
180	0.599239116201085\\
180.5	0.586649306056648\\
181	0.574085604616759\\
181.5	0.561396052538209\\
182	0.549171728429727\\
182.5	0.536509298012709\\
183	0.524721526294878\\
183.5	0.512039464870859\\
184	0.500838068581825\\
184.5	0.488920211597145\\
185	0.477588711456983\\
185.5	0.46642651451852\\
186	0.455022413243802\\
186.5	0.443972487294222\\
187	0.432672167486131\\
187.5	0.422600964680595\\
188	0.412119463130259\\
188.5	0.40190555959055\\
189	0.392069851026997\\
189.5	0.382253034583028\\
190	0.372128389621891\\
190.5	0.362341925043031\\
191	0.353188848251868\\
191.5	0.343887009266447\\
192	0.33567353527355\\
192.5	0.326840196036193\\
193	0.318106409156821\\
193.5	0.310308352227903\\
194	0.301659160760652\\
194.5	0.294021906509857\\
195	0.286308557668239\\
195.5	0.278911433132441\\
196	0.271522496629784\\
196.5	0.264890986942914\\
197	0.257810446794878\\
197.5	0.251236645696485\\
198	0.245072131773034\\
198.5	0.238792447977141\\
199	0.232722813170345\\
199.5	0.226644746814392\\
200	0.22176953507266\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0}

\end{axis}


\end{tikzpicture}%

==> figures/RS.tex <==

\begin{tikzpicture}
	\node[draw,minimum height=0.5cm,minimum width=3cm,rotate=90,align=center,color={rgb:red,0;green,0.4470;yellow,0.7410}] at (4, -2.25) (d)  {Linear Precoder};
	
	\node[draw,minimum height=0.5cm,minimum width=3cm,rotate=90,align=center] at (2.75, -2.25) (enc)  {Encoder};
	
	\node[draw,minimum height=0.5cm,minimum width=1.75cm,rotate=90,align=center] at (1.35, -1.65) (mes)  {Message\\ Combiner};
	
	\node[draw,minimum height=0.3cm,minimum width=3cm,rotate=90,align=center] at (-0.4, -2.25) (splitter)  {Message Splitter};
	
	\node[draw,minimum height=0.5cm,minimum width=3cm,rotate=90,align=center] at (-2, -2.25) (data)  {User Data};

	\draw[decoration={markings,mark=at position 1 with
	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(-1.75, -1)--(-0.75, -1) node[midway,below,yshift=0.025cm,xshift=-0.1cm] {\small$ {{B}}_{1}$} node[midway, below,yshift=-0.35cm] {$\vdots$};
    \draw[decoration={markings,mark=at position 1 with
	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(-1.75, -2.25)--(-0.75, -2.25) node[midway,below,yshift=0.025cm,xshift=-0.1cm] {\small$ {{B}}_{k}$} node[midway, below,yshift=-0.35cm] {$\vdots$};
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(-1.75, -3.5)--(-0.75, -3.5) node[midway,below,yshift=0.025cm,xshift=-0.1cm] {\small$ {{B}}_{K}$};
	
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(-0.1, -1)--(0.8, -1) node[midway,below,yshift=0.025cm,xshift=0.1cm] {\small$ {{B}}_{c,1}$};
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(-0.1, -1.55)--(0.8, -1.55) node[midway,below,yshift=0.025cm,xshift=0.1cm] {\small$ {{B}}_{c,k}$} node[near start,above,yshift=-0.05cm,xshift=-0.09cm] {{\fontsize{2}{6} $\vdots$}};
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(-0.1, -2.1)--(0.8, -2.1) node[midway,below,yshift=0.025cm,xshift=0.1cm] {\small$ {{B}}_{c,K}$} node[near start,above,yshift=-0.05cm,xshift=-0.09cm] {{\fontsize{2}{6} $\vdots$}};
	
	    \draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(1.9, -1.5)--(2.5, -1.5) node[midway,below,yshift=0.025cm] {\small$ {{B}}_c$};
		\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(3, -1.5)--(3.75, -1.5) node[midway,below,yshift=0.025cm] {\small$ {{s}}_c$};

	
		\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(-0.1, -2.7)--(2.5, -2.7) node[midway,below,yshift=0.025cm,xshift=0.05cm] {\small$ {{B}}_{p,1}$};
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(-0.1, -3.2)--(2.5, -3.2) node[midway,below,yshift=0.025cm,xshift=0.05cm] {\small$ {{B}}_{p,k}$} node[near start,above,yshift=-0.05cm,xshift=-0.5cm] {{\fontsize{2}{6} $\vdots$}};
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(-0.1, -3.7)--(2.5, -3.7) node[midway,below,yshift=0.025cm,xshift=0.05cm] {\small$ {{B}}_{p,K}$} node[near start,above,yshift=-0.05cm,xshift=-0.5cm] {{\fontsize{2}{6} $\vdots$}};
	
	
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(3, -2.7)--(3.74, -2.7) node[midway,below,yshift=0.025cm,xshift=0.05cm] {\small$ {{s}}_1$};
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(3, -3.2)--(3.74, -3.2) node[midway,below,yshift=0.025cm,xshift=0.05cm] {\small$ {{s}}_k$} node[near start,above,yshift=-0.05cm,xshift=-0.075cm] {{\fontsize{2}{6} $\vdots$}};
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]	(3, -3.7)--(3.74, -3.7) node[midway,below,yshift=0.025cm,xshift=0.05cm] {\small$ {{s}}_K$} node[near start,above,yshift=-0.05cm,xshift=-0.075cm] {{\fontsize{2}{6} $\vdots$}};
		
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (4.25,-1) -- (5,-1)  node[midway, below] {${x}_1$} node[midway, below,yshift=-0.35cm] {$\vdots$};
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (4.25,-2.25) -- (5,-2.25)  node[midway, below] {${x}_n$} node[midway, below,yshift=-0.35cm] {$\vdots$};
	\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (4.25,-3.5) -- (5,-3.5)  node[midway, below] {${x}_N$};
	
	
	%\node[draw,dashed,minimum height=3.5cm,minimum width=5.6cm,align=center] at (1.85, -2.25) { };

	
\end{tikzpicture}

==> figures/WSA_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.69in,
height=3.488in,
at={(0.954in,0.559in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\fontsize{18pt}{20}\selectfont},
xlabel={User Distance $D_k$ [km]},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\fontsize{18pt}{20}\selectfont},
ylabel={Achievable Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3, 
transpose legend,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
0.5	3.14422678469987\\
1	3.14422532682644\\
1.5	3.14422289682366\\
2	3.14421949470384\\
2.5	3.14421512048423\\
3	3.14420977418704\\
3.5	3.14420345583941\\
4	3.14419616547336\\
4.5	3.14418790312589\\
5	3.14417866883896\\
5.5	3.14416846265938\\
6	3.14415728463894\\
6.5	3.14414513483435\\
7	3.14413201330723\\
7.5	3.14411792012418\\
8	3.14410285535662\\
8.5	3.14408681908103\\
9	3.14406981137871\\
9.5	3.14405183233589\\
10	3.14403288204379\\
10.5	3.1440129605985\\
11	3.14399206810104\\
11.5	3.1439702046573\\
12	3.14394737037814\\
12.5	3.14392356537935\\
13	3.14389878978157\\
13.5	3.14387304371038\\
14	3.14384632729626\\
14.5	3.1438186406746\\
15	3.14378998398569\\
15.5	3.14376035737476\\
16	3.14372976099185\\
16.5	3.14369819499196\\
17	3.14366565953502\\
17.5	3.14363215478577\\
18	3.14359768091387\\
18.5	3.14356223809387\\
19	3.14352582650525\\
19.5	3.14348844633225\\
20	3.1434500977641\\
20.5	3.1434107809949\\
21	3.14337049622356\\
21.5	3.14332924365389\\
22	3.14328702349458\\
22.5	3.14324383595917\\
23	3.14319968126605\\
23.5	3.14315455963848\\
24	3.1431084713046\\
24.5	3.14306141649734\\
25	3.14301339545449\\
25.5	3.14296440841874\\
26	3.14291445563756\\
26.5	3.14286353736329\\
27	3.14281165385304\\
27.5	3.14275880536881\\
28	3.14270499217744\\
28.5	3.14265021455052\\
29	3.14259447276445\\
29.5	3.14253776710055\\
30	3.14248009784485\\
30.5	3.14242146528819\\
31	3.14236186972626\\
31.5	3.14230131145946\\
32	3.14223979079307\\
32.5	3.14217730803707\\
33	3.1421138635063\\
33.5	3.14204945752032\\
34	3.14198409040347\\
34.5	3.14191776248486\\
35	3.14185047409838\\
35.5	3.14178222558261\\
36	3.14171301728093\\
36.5	3.14164284954151\\
37	3.14157172271716\\
37.5	3.14149963716548\\
38	3.14142659324878\\
38.5	3.14135259133411\\
39	3.14127763179322\\
39.5	3.14120171500261\\
40	3.14112484134343\\
40.5	3.14104701120153\\
41	3.14096822496754\\
41.5	3.14088848303667\\
42	3.14080778580889\\
42.5	3.14072613368879\\
43	3.1406435270857\\
43.5	3.14055996641352\\
44	3.14047545209088\\
44.5	3.1403899845411\\
45	3.14030356419198\\
45.5	3.14021619147614\\
46	3.14012786683074\\
46.5	3.14003859069758\\
47	3.13994836352311\\
47.5	3.13985718575831\\
48	3.13976505785888\\
48.5	3.13967198028502\\
49	3.13957795350155\\
49.5	3.13948297797793\\
50	3.13938705418817\\
50.5	3.13929018261076\\
51	3.13919236372887\\
51.5	3.13909359803022\\
52	3.13899388600697\\
52.5	3.13889322815597\\
53	3.13879162497846\\
53.5	3.13868907698038\\
54	3.13858558467199\\
54.5	3.13848114856819\\
55	3.13837576918836\\
55.5	3.13826944705639\\
56	3.13816218270061\\
56.5	3.13805397665384\\
57	3.13794482945344\\
57.5	3.13783474164116\\
58	3.13772371376327\\
58.5	3.13761174637039\\
59	3.13749884001767\\
59.5	3.13738499526467\\
60	3.13727021267539\\
60.5	3.13715449281821\\
61	3.13703783626593\\
61.5	3.13692024359574\\
62	3.13680171538924\\
62.5	3.13668225223244\\
63	3.13656185471562\\
63.5	3.13644052343352\\
64	3.13631825898525\\
64.5	3.13619506197415\\
65	3.13607093300806\\
65.5	3.13594587269899\\
66	3.13581988166335\\
66.5	3.13569296052188\\
67	3.1355651098996\\
67.5	3.13543633042576\\
68	3.13530662273403\\
68.5	3.1351759874622\\
69	3.1350444252525\\
69.5	3.13491193675119\\
70	3.13477852260903\\
70.5	3.13464418348079\\
71	3.1345089200256\\
71.5	3.13437273290681\\
72	3.13423562279192\\
72.5	3.1340975903526\\
73	3.13395863626487\\
73.5	3.13381876120869\\
74	3.13367796586843\\
74.5	3.13353625093243\\
75	3.13339361709328\\
75.5	3.13325006504772\\
76	3.13310559549654\\
76.5	3.13296020914468\\
77	3.13281390670128\\
77.5	3.13266668887941\\
78	3.13251855639636\\
78.5	3.13236950997344\\
79	3.13221955033605\\
79.5	3.13206867821367\\
80	3.13191689433976\\
80.5	3.13176419945187\\
81	3.13161059429155\\
81.5	3.13145607960437\\
82	3.13130065613992\\
82.5	3.13114432465176\\
83	3.13098708589745\\
83.5	3.13082894063854\\
84	3.13066988964049\\
84.5	3.13050993367275\\
85	3.13034907350868\\
85.5	3.1301873099256\\
86	3.13002464370473\\
86.5	3.1298610756312\\
87	3.12969660649405\\
87.5	3.12953123708615\\
88	3.12936496820432\\
88.5	3.12919780064919\\
89	3.12902973522525\\
89.5	3.12886077274086\\
90	3.12869091400809\\
90.5	3.12852015984303\\
91	3.12834851106538\\
91.5	3.12817596849876\\
92	3.12800253297051\\
92.5	3.12782820531172\\
93	3.12765298635735\\
93.5	3.12747687694593\\
94	3.12729987791993\\
94.5	3.12712199012535\\
95	3.12694321441205\\
95.5	3.12676355163351\\
96	3.12658300264687\\
96.5	3.12640156831306\\
97	3.1262192494966\\
97.5	3.1260360470656\\
98	3.12585196189196\\
98.5	3.12566699485107\\
99	3.12548114682203\\
99.5	3.12529441868745\\
100	3.12510681133365\\
100.5	3.12491832565043\\
101	3.1247289625312\\
101.5	3.12453872287291\\
102	3.12434760757608\\
102.5	3.12415561754469\\
103	3.12396275368633\\
103.5	3.12376901691205\\
104	3.12357440813638\\
104.5	3.12337892827732\\
105	3.12318257825645\\
105.5	3.12298535899861\\
106	3.12278727143225\\
106.5	3.12258831648919\\
107	3.12238849510463\\
107.5	3.12218780821726\\
108	3.12198625676908\\
108.5	3.12178384170549\\
109	3.12158056397531\\
109.5	3.12137642453068\\
110	3.12117142432702\\
110.5	3.12096556432315\\
111	3.12075884548123\\
111.5	3.12055126876664\\
112	3.12034283514806\\
112.5	3.12013354559756\\
113	3.11992340109031\\
113.5	3.11971240260482\\
114	3.11950055112285\\
114.5	3.11928784762936\\
115	3.11907429311248\\
115.5	3.11885988856363\\
116	3.11864463497734\\
116.5	3.11842853335132\\
117	3.11821158468647\\
117.5	3.11799378998681\\
118	3.11777515025952\\
118.5	3.11755566651483\\
119	3.11733533976618\\
119.5	3.11711417102998\\
120	3.11689216132585\\
120.5	3.11666931167638\\
121	3.11644562310724\\
121.5	3.11622109664713\\
122	3.11599573332779\\
122.5	3.115769534184\\
123	3.11554250025347\\
123.5	3.1153146325769\\
124	3.11508593219804\\
124.5	3.11485640016353\\
125	3.11462603752296\\
125.5	3.1143948453289\\
126	3.11416282463673\\
126.5	3.11392997650487\\
127	3.11369630199449\\
127.5	3.11346180216977\\
128	3.11322647809764\\
128.5	3.11299033084796\\
129	3.11275336149342\\
129.5	3.11251557110943\\
130	3.11227696077431\\
130.5	3.11203753156917\\
131	3.11179728457785\\
131.5	3.11155622088698\\
132	3.11131434158592\\
132.5	3.11107164776684\\
133	3.11082814052455\\
133.5	3.11058382095665\\
134	3.11033869016333\\
134.5	3.11009274924757\\
135	3.10984599931495\\
135.5	3.10959844147375\\
136	3.10935007683487\\
136.5	3.10910090651184\\
137	3.10885093162079\\
137.5	3.10860015328047\\
138	3.10834857261223\\
138.5	3.10809619073993\\
139	3.10784300879008\\
139.5	3.10758902789162\\
140	3.10733424917614\\
140.5	3.10707867377766\\
141	3.10682230283277\\
141.5	3.10656513748043\\
142	3.10630717886223\\
142.5	3.10604842812208\\
143	3.10578888640644\\
143.5	3.10552855486413\\
144	3.10526743464647\\
144.5	3.10500552690707\\
145	3.10474283280201\\
145.5	3.10447935348973\\
146	3.10421509013103\\
146.5	3.10395004388907\\
147	3.10368421592931\\
147.5	3.10341760741955\\
148	3.10315021952989\\
148.5	3.1028820534327\\
149	3.10261311030269\\
149.5	3.10234339131681\\
150	3.10207289765421\\
150.5	3.10180163049629\\
151	3.10152959102672\\
151.5	3.10125678043134\\
152	3.10098319989814\\
152.5	3.10070885061742\\
153	3.10043373378149\\
153.5	3.1001578505849\\
154	3.09988120222431\\
154.5	3.09960378989853\\
155	3.09932561480844\\
155.5	3.09904667815702\\
156	3.09876698114933\\
156.5	3.09848652499251\\
157	3.09820531089574\\
157.5	3.09792334007025\\
158	3.09764061372929\\
158.5	3.09735713308808\\
159	3.0970728993639\\
159.5	3.09678791377597\\
160	3.09650217754547\\
160.5	3.09621569189555\\
161	3.0959284580513\\
161.5	3.09564047723974\\
162	3.09535175068975\\
162.5	3.0950622796322\\
163	3.09477206529972\\
163.5	3.09448110892694\\
164	3.09418941175027\\
164.5	3.09389697500789\\
165	3.09360379994\\
165.5	3.0933098877884\\
166	3.09301523979685\\
166.5	3.09271985721077\\
167	3.09242374127745\\
167.5	3.09212689324588\\
168	3.0918293143668\\
168.5	3.09153100589267\\
169	3.09123196907768\\
169.5	3.09093220517772\\
170	3.09063171545038\\
170.5	3.09033050115487\\
171	3.09002856355208\\
171.5	3.08972590390458\\
172	3.08942252347654\\
172.5	3.08911842353375\\
173	3.08881360534357\\
173.5	3.08850807017498\\
174	3.08820181929858\\
174.5	3.08789485398644\\
175	3.0875871755122\\
175.5	3.08727878515109\\
176	3.08696968417983\\
176.5	3.08665987387655\\
177	3.08634935552106\\
177.5	3.08603813039446\\
178	3.08572619977943\\
178.5	3.0854135649601\\
179	3.0851002272219\\
179.5	3.08478618785186\\
180	3.08447144813832\\
180.5	3.08415600937104\\
181	3.0838398728411\\
181.5	3.08352303984109\\
182	3.08320551166481\\
182.5	3.08288728960743\\
183	3.08256837496552\\
183.5	3.08224876903689\\
184	3.08192847312066\\
184.5	3.08160748851726\\
185	3.08128581652838\\
185.5	3.08096345845693\\
186	3.08064041560715\\
186.5	3.08031668928439\\
187	3.07999228079535\\
187.5	3.07966719144784\\
188	3.07934142255088\\
188.5	3.07901497541469\\
189	3.07868785135063\\
189.5	3.07836005167125\\
190	3.07803157769016\\
190.5	3.07770243072213\\
191	3.07737261208309\\
191.5	3.07704212309\\
192	3.07671096506092\\
192.5	3.07637913931501\\
193	3.07604664717241\\
193.5	3.07571348995438\\
194	3.0753796689832\\
194.5	3.07504518558211\\
195	3.07471004107545\\
195.5	3.07437423678843\\
196	3.07403777404729\\
196.5	3.07370065417932\\
197	3.0733628785126\\
197.5	3.07302444837628\\
198	3.07268536510033\\
198.5	3.07234563001573\\
199	3.07200524445429\\
199.5	3.07166420974872\\
200	3.07132252723261\\
};
\addlegendentry{$\mathrm{OMA} $}

\addplot [color=mycolor1, line width=2pt, mark=square, mark options={solid, mycolor1},mark repeat=50,mark phase=25,mark size=3pt]
  table[row sep=crcr]{%
0.5	1.83223623303277\\
1	1.8328736626627\\
1.5	1.83393565597609\\
2	1.83542162765952\\
2.5	1.83733076323559\\
3	1.83966201292094\\
3.5	1.84241410231487\\
4	1.84558552633212\\
4.5	1.84917455751977\\
5	1.85317924435401\\
5.5	1.857597418977\\
6	1.86242669555944\\
6.5	1.86766447975239\\
7	1.87330796631902\\
7.5	1.87935415246019\\
8	1.88579982956487\\
8.5	1.89264160550282\\
9	1.89987588833493\\
9.5	1.90749891665448\\
10	1.91550673783375\\
10.5	1.92389524129976\\
11	1.93266014302353\\
11.5	1.94179700263602\\
12	1.95130122626935\\
12.5	1.96116808089522\\
13	1.97139268164802\\
13.5	1.98197002549516\\
14	1.99289497094499\\
14.5	2.00416226168257\\
15	2.01576652978308\\
15.5	2.02770230592981\\
16	2.03996401890522\\
16.5	2.05254600538154\\
17	2.06544251528231\\
17.5	2.07864772915586\\
18	2.09215574834065\\
18.5	2.1059606105344\\
19	2.12005630556212\\
19.5	2.13443675742267\\
20	2.1490958567433\\
20.5	2.16402745638806\\
21	2.17922536767721\\
21.5	2.19468338817575\\
22	2.21039528158883\\
22.5	2.22635481682811\\
23	2.2425557297251\\
23.5	2.25899177190617\\
24	2.27565669501728\\
24.5	2.29254425377057\\
25	2.30964821538594\\
25.5	2.32696236991864\\
26	2.34448052096537\\
26.5	2.36219650402603\\
27	2.3801041842899\\
27.5	2.39819746447841\\
28	2.4164702742546\\
28.5	2.43491660301861\\
29	2.45353047413787\\
29.5	2.47230595387374\\
30	2.49123718895794\\
30.5	2.5103183489044\\
31	2.52954367526727\\
31.5	2.54890747544222\\
32	2.56840410091821\\
32.5	2.58802799350506\\
33	2.60777364434939\\
33.5	2.62763561941251\\
34	2.64760855428641\\
34.5	2.66768716273927\\
35	2.68786623044286\\
35.5	2.70814060336734\\
36	2.72850523566711\\
36.5	2.74895513309229\\
37	2.76948538417199\\
37.5	2.79009115792524\\
38	2.81076771919767\\
38.5	2.83151039115642\\
39	2.852314591416\\
39.5	2.87317581239794\\
40	2.89408962915251\\
40.5	2.91505171013717\\
41	2.93605778962618\\
41.5	2.95710368040603\\
42	2.97818531123938\\
42.5	2.99929864650307\\
43	3.02043975605573\\
43.5	3.04160479866809\\
44	3.06279000004547\\
44.5	3.08399166428404\\
45	3.10520618337449\\
45.5	3.12643002238081\\
46	3.14765972937049\\
46.5	3.16889192407663\\
47	3.19012330429023\\
47.5	3.21135065989756\\
48	3.23257083003006\\
48.5	3.25378074503843\\
49	3.27497741261435\\
49.5	3.29615788537425\\
50	3.31731933134172\\
50.5	3.33845894456635\\
51	3.35957402724449\\
51.5	3.38066192774082\\
52	3.40172006535671\\
52.5	3.42274593029702\\
53	3.44373707647819\\
53.5	3.46469112182636\\
54	3.48560575711863\\
54.5	3.50647871872716\\
55	3.52730782118253\\
55.5	3.54809092701053\\
56	3.56882598095201\\
56.5	3.58951094408849\\
57	3.61014387488097\\
57.5	3.6307228681608\\
58	3.65124607943452\\
58.5	3.67171172649465\\
59	3.6921180550128\\
59.5	3.71246340231273\\
60	3.73274611300902\\
60.5	3.752964619216\\
61	3.77311737193017\\
61.5	3.79320289563349\\
62	3.81321974102359\\
62.5	3.8331665253747\\
63	3.85304188870933\\
63.5	3.87284453119098\\
64	3.89257319668124\\
64.5	3.91222666011037\\
65	3.93180373520619\\
65.5	3.9513033103386\\
66	3.97072425567943\\
66.5	3.9900655357619\\
67	4.00932611462211\\
67.5	4.02850501764219\\
68	4.04760128839903\\
68.5	4.06661401935024\\
69	4.08554232525307\\
69.5	4.1043853628256\\
70	4.12314231929256\\
70.5	4.14181241093737\\
71	4.16039489956821\\
71.5	4.17888905377044\\
72	4.19729417902802\\
72.5	4.21560962496938\\
73	4.23383476232585\\
73.5	4.25196898285957\\
74	4.27001170693215\\
74.5	4.28796237629816\\
75	4.30582047699276\\
75.5	4.32358550377487\\
76	4.34125698269614\\
76.5	4.35883445781052\\
77	4.37631749345038\\
77.5	4.39370569429518\\
78	4.41099866770107\\
78.5	4.42819605220073\\
79	4.44529750908022\\
79.5	4.4623027040885\\
80	4.47921134882524\\
80.5	4.49602315205774\\
81	4.51273784455426\\
81.5	4.52935519481624\\
82	4.54587496354892\\
82.5	4.56229693912998\\
83	4.57862093259477\\
83.5	4.59484675956011\\
84	4.61097426180001\\
84.5	4.62700329560588\\
85	4.64293372871049\\
85.5	4.65876544633828\\
86	4.67449833722475\\
86.5	4.690132330269\\
87	4.70566733048935\\
87.5	4.72110329604712\\
88	4.73644016889988\\
88.5	4.75167791256715\\
89	4.76681650908689\\
89.5	4.78185594584637\\
90	4.79679622378486\\
90.5	4.81163734662554\\
91	4.82637934666334\\
91.5	4.8410222474754\\
92	4.85556609892949\\
92.5	4.8700109477078\\
93	4.88435686259163\\
93.5	4.89860391774776\\
94	4.91275218908276\\
94.5	4.92680176524828\\
95	4.94075275191244\\
95.5	4.95460525471751\\
96	4.9683593854038\\
96.5	4.98201527063922\\
97	4.99557304880069\\
97.5	5.00903284852425\\
98	5.02239482238027\\
98.5	5.0356591189445\\
99	5.04882590523116\\
99.5	5.06189534083384\\
100	5.07486761021805\\
100.5	5.08774288548644\\
101	5.10052135421649\\
101.5	5.11320321000327\\
102	5.12578864747395\\
102.5	5.13827787695823\\
103	5.15067109735547\\
103.5	5.16296853185014\\
104	5.17517040052181\\
104.5	5.18727692283207\\
105	5.19928832675661\\
105.5	5.2112048539534\\
106	5.22302673552982\\
106.5	5.23475422024508\\
107	5.24638755480248\\
107.5	5.25792698546835\\
108	5.26937277237215\\
108.5	5.28072517437213\\
109	5.29198445544881\\
109.5	5.30315087782447\\
110	5.31422471863494\\
110.5	5.32520625189477\\
111	5.33609574830754\\
111.5	5.34689349281732\\
112	5.3575997693806\\
112.5	5.36821486453307\\
113	5.37873906610864\\
113.5	5.38917267013822\\
114	5.39951597040275\\
114.5	5.40976926410044\\
115	5.41993285276152\\
115.5	5.43000703727726\\
116	5.43999213150384\\
116.5	5.44988842818273\\
117	5.45969625180209\\
117.5	5.4694159124089\\
118	5.47904771564905\\
118.5	5.48859199051453\\
119	5.4980490451269\\
119.5	5.5074192073133\\
120	5.51670279332941\\
120.5	5.52590013743687\\
121	5.53501155467254\\
121.5	5.54403737859208\\
122	5.55297793521268\\
122.5	5.56183355911462\\
123	5.57060458124404\\
123.5	5.57929133282277\\
124	5.58789415043689\\
124.5	5.59641337508426\\
125	5.60484934049342\\
125.5	5.61320238654134\\
126	5.62147285046614\\
126.5	5.62966108033989\\
127	5.63776741707588\\
127.5	5.64579219765309\\
128	5.65373577598881\\
128.5	5.66159849320354\\
129	5.66938069568937\\
129.5	5.6770827335595\\
130	5.68470495423309\\
130.5	5.69224770624397\\
131	5.69971134344094\\
131.5	5.70709621122833\\
132	5.71440266645466\\
132.5	5.72163105835371\\
133	5.72878174339131\\
133.5	5.73585507011977\\
134	5.74285139721083\\
134.5	5.74977108212631\\
135	5.75661447521055\\
135.5	5.76338193537656\\
136	5.77007381973303\\
136.5	5.77669048353326\\
137	5.78323228708293\\
137.5	5.78969958587384\\
138	5.79609274065774\\
138.5	5.80241210984876\\
139	5.80865805232822\\
139.5	5.814830928502\\
140	5.82093109804839\\
140.5	5.82695892234391\\
141	5.83291475792321\\
141.5	5.83879897199236\\
142	5.84461192155196\\
142.5	5.85035396921659\\
143	5.85602547718326\\
143.5	5.86162680723465\\
144	5.86715831977946\\
144.5	5.87262037790859\\
145	5.87801334655361\\
145.5	5.88333758376892\\
146	5.88859345482837\\
146.5	5.89378132386746\\
147	5.89890154988858\\
147.5	5.9039544986447\\
148	5.90894053139461\\
148.5	5.9138600112002\\
149	5.91871330531558\\
149.5	5.92350076967775\\
150	5.92822277315465\\
150.5	5.93287967508141\\
151	5.93747184227144\\
151.5	5.94199963400699\\
152	5.94646341621874\\
152.5	5.95086355036168\\
153	5.9552003984098\\
153.5	5.95947432577714\\
154	5.96368569257313\\
154.5	5.96783486234354\\
155	5.97192219705269\\
155.5	5.97594806217397\\
156	5.97991281669697\\
156.5	5.98381682263528\\
157	5.98766044397355\\
157.5	5.99144404133695\\
158	5.99516797695208\\
158.5	5.99883261320444\\
159	6.00243830856091\\
159.5	6.00598542581413\\
160	6.00947432740323\\
160.5	6.01290537106351\\
161	6.01627892038519\\
161.5	6.01959533263808\\
162	6.02285497072816\\
162.5	6.02605819351025\\
163	6.02920535850625\\
163.5	6.03229682776892\\
164	6.03533295918311\\
164.5	6.03831411227907\\
165	6.04124064276167\\
165.5	6.04411291263708\\
166	6.04693127636776\\
166.5	6.04969609326101\\
167	6.05240772232821\\
167.5	6.05506651729561\\
168	6.0576728366777\\
168.5	6.0602270359826\\
169	6.06272947050995\\
169.5	6.06518049781528\\
170	6.06758047213814\\
170.5	6.06992974850679\\
171	6.07222868134549\\
171.5	6.0744776227548\\
172	6.07667693009999\\
172.5	6.07882695451205\\
173	6.08092804821029\\
173.5	6.0829805666063\\
174	6.08498485850453\\
174.5	6.08694127736004\\
175	6.08885017432981\\
175.5	6.09071189980292\\
176	6.09252680385168\\
176.5	6.09429523738359\\
177	6.09601754915392\\
177.5	6.09769408867401\\
178	6.09932520346141\\
178.5	6.10091124215728\\
179	6.10245255261212\\
179.5	6.10394948033691\\
180	6.10540237334379\\
180.5	6.10681157802166\\
181	6.10817743845925\\
181.5	6.10950030066161\\
182	6.11078050788446\\
182.5	6.11201840449488\\
183	6.11321433433913\\
183.5	6.11436863916565\\
184	6.11548166295358\\
184.5	6.1165537461656\\
185	6.11758522932296\\
185.5	6.11857645342706\\
186	6.11952775829526\\
186.5	6.1204394831353\\
187	6.12131196768333\\
187.5	6.12214554734903\\
188	6.12294056189951\\
188.5	6.123697347157\\
189	6.12441623958161\\
189.5	6.12509757405685\\
190	6.12574168563479\\
190.5	6.12634890807318\\
191	6.12691957554097\\
191.5	6.12745402071868\\
192	6.12795257527337\\
192.5	6.12841557017833\\
193	6.12884333679906\\
193.5	6.1292362047328\\
194	6.12959450330098\\
194.5	6.12991856078319\\
195	6.13020870464681\\
195.5	6.13046526247814\\
196	6.13068856025407\\
196.5	6.13087892307853\\
197	6.13103667568728\\
197.5	6.13116214220714\\
198	6.13125564535885\\
198.5	6.13131750772439\\
199	6.13134805021386\\
199.5	6.13134759408111\\
200	6.13131645860054\\
};
\addlegendentry{${\mathrm{SDMA}}$}

\addplot [color=mycolor2, line width=2pt, mark=o, mark options={solid, mycolor2},mark repeat=50,mark phase=1,mark size=3pt]
  table[row sep=crcr]{%
0.5	4.05256643622549\\
1	4.0524903837727\\
1.5	4.05236361391972\\
2	4.05218612401123\\
2.5	4.051957909915\\
3	4.051678966883\\
3.5	4.05134928852018\\
4	4.05096886772385\\
4.5	4.05053769600923\\
5	4.05005576403082\\
5.5	4.0495230610533\\
6	4.04893957554651\\
6.5	4.048305294532\\
7	4.04762020433935\\
7.5	4.04688428956846\\
8	4.0460975346054\\
8.5	4.04525992159375\\
9	4.04437143296425\\
9.5	4.04343204850405\\
10	4.0424417486017\\
10.5	4.04140051100145\\
11	4.04030831336775\\
11.5	4.03916513199378\\
12	4.03797094222684\\
12.5	4.03672571752079\\
13	4.03542943177906\\
13.5	4.03408205608181\\
14	4.03268356199003\\
14.5	4.03123391950408\\
15	4.02973309751347\\
15.5	4.02818106338486\\
16	4.02657778388994\\
16.5	4.0249232248576\\
17	4.02321735137626\\
17.5	4.02146012645667\\
18	4.01965151315396\\
18.5	4.01779147345726\\
19	4.0158799671015\\
19.5	4.01391695476155\\
20	4.01190239467616\\
20.5	4.00983624403925\\
21	4.00771846034961\\
21.5	4.00554899852452\\
22	4.00332781440404\\
22.5	4.0010548602549\\
23	3.99873009076547\\
23.5	3.99635345712558\\
24	3.99392490990308\\
24.5	3.99144439936175\\
25	3.98891187485544\\
25.5	3.9863272840395\\
26	3.98369057486715\\
26.5	3.98100169360671\\
27	3.97826058577108\\
27.5	3.97546719556819\\
28	3.97262146806611\\
28.5	3.96972334486201\\
29	3.96677276845556\\
29.5	3.96376968147112\\
30	3.96071402134247\\
30.5	3.95760572966151\\
31	3.95444474503964\\
31.5	3.95123100442578\\
32	3.94796444698805\\
32.5	3.94464500708542\\
33	3.94127262118898\\
33.5	3.93784722411155\\
34	3.93436875014491\\
34.5	3.9308371319058\\
35	3.92725230162909\\
35.5	3.92362059997682\\
36	3.91995256294921\\
36.5	3.91624946625542\\
37	3.91251257136302\\
37.5	3.90874324392086\\
38	3.90494288860335\\
38.5	3.9011130510716\\
39	3.89725547546693\\
39.5	3.89337193520011\\
40	3.88946443997332\\
40.5	3.88553510654623\\
41	3.88158640591565\\
41.5	3.87762086337389\\
42	3.87364135909968\\
42.5	3.8696510802148\\
43	3.86565369183043\\
43.5	3.86165305552298\\
44	3.85765378801495\\
44.5	3.85366107822515\\
45	3.84968082085937\\
45.5	3.84572008472761\\
46	3.84178702602149\\
46.5	3.83789174860902\\
47	3.84480202652154\\
47.5	3.85522752167508\\
48	3.86569032408024\\
48.5	3.87617460920471\\
49	3.88666870438392\\
49.5	3.89716248992417\\
50	3.90764835109888\\
50.5	3.91812055708583\\
51	3.92857365137277\\
51.5	3.93900242424035\\
52	3.94940400187741\\
52.5	3.95977681375016\\
53	3.97011587233227\\
53.5	3.98042146286783\\
54	3.99069238110543\\
54.5	4.0009255517989\\
55	4.01112092039841\\
55.5	4.02128092095932\\
56	4.03140359290957\\
56.5	4.04148877540348\\
57	4.05153710757574\\
57.5	4.06154937838106\\
58	4.07152653720479\\
58.5	4.08146969335587\\
59	4.09138009796826\\
59.5	4.10125917429252\\
60	4.11110847524865\\
60.5	4.12092972201758\\
61	4.13072476953421\\
61.5	4.14049563271884\\
62	4.15024446263648\\
62.5	4.15997356595741\\
63	4.16968538291751\\
63.5	4.17938379268641\\
64	4.18907059404217\\
64.5	4.19874825273603\\
65	4.20841974185908\\
65.5	4.218088192385\\
66	4.2277568465609\\
66.5	4.23742911438266\\
67	4.24710852581133\\
67.5	4.25679876199222\\
68	4.26650363325438\\
68.5	4.27622709469904\\
69	4.28597323236579\\
69.5	4.29574627317341\\
70	4.30555057869257\\
70.5	4.31539064392919\\
71	4.32527110563381\\
71.5	4.33519972640903\\
72	4.3451798720329\\
72.5	4.35521588340941\\
73	4.36531296920312\\
73.5	4.37547646212304\\
74	4.38571466970017\\
74.5	4.39603623303229\\
75	4.40644202557701\\
75.5	4.41693834017825\\
76	4.42754232519849\\
76.5	4.43824977163276\\
77	4.44907432397675\\
77.5	4.46002343998633\\
78	4.47110360592521\\
78.5	4.48232613278529\\
79	4.4936996478823\\
79.5	4.50522887872527\\
80	4.51693569976674\\
80.5	4.52882003235657\\
81	4.54089426267792\\
81.5	4.55317195374914\\
82	4.56566949176083\\
82.5	4.57839475778287\\
83	4.59136168320211\\
83.5	4.60458458428653\\
84	4.61807816663581\\
84.5	4.63186027686405\\
85	4.64594966423207\\
85.5	4.66035873134345\\
86	4.675103668004\\
86.5	4.69021764362589\\
87	4.70566733048935\\
87.5	4.72110329604712\\
88	4.73644016889988\\
88.5	4.75167791256715\\
89	4.76681650908689\\
89.5	4.78185594584637\\
90	4.79679622378486\\
90.5	4.81163734662554\\
91	4.82637934666334\\
91.5	4.8410222474754\\
92	4.85556609892949\\
92.5	4.8700109477078\\
93	4.88435686259163\\
93.5	4.89860391774776\\
94	4.91275218908276\\
94.5	4.92680176524828\\
95	4.94075275191244\\
95.5	4.95460525471751\\
96	4.9683593854038\\
96.5	4.98201527063922\\
97	4.99557304880069\\
97.5	5.00903284852425\\
98	5.02239482238027\\
98.5	5.0356591189445\\
99	5.04882590523116\\
99.5	5.06189534083384\\
100	5.07486761021805\\
100.5	5.08774288548644\\
101	5.10052135421649\\
101.5	5.11320321000327\\
102	5.12578864747395\\
102.5	5.13827787695823\\
103	5.15067109735547\\
103.5	5.16296853185014\\
104	5.17517040052181\\
104.5	5.18727692283207\\
105	5.19928832675661\\
105.5	5.2112048539534\\
106	5.22302673552982\\
106.5	5.23475422024508\\
107	5.24638755480248\\
107.5	5.25792698546835\\
108	5.26937277237215\\
108.5	5.28072517437213\\
109	5.29198445544881\\
109.5	5.30315087782447\\
110	5.31422471863494\\
110.5	5.32520625189477\\
111	5.33609574830754\\
111.5	5.34689349281732\\
112	5.3575997693806\\
112.5	5.36821486453307\\
113	5.37873906610864\\
113.5	5.38917267013822\\
114	5.39951597040275\\
114.5	5.40976926410044\\
115	5.41993285276152\\
115.5	5.43000703727726\\
116	5.43999213150384\\
116.5	5.44988842818273\\
117	5.45969625180209\\
117.5	5.4694159124089\\
118	5.47904771564905\\
118.5	5.48859199051453\\
119	5.4980490451269\\
119.5	5.5074192073133\\
120	5.51670279332941\\
120.5	5.52590013743687\\
121	5.53501155467254\\
121.5	5.54403737859208\\
122	5.55297793521268\\
122.5	5.56183355911462\\
123	5.57060458124404\\
123.5	5.57929133282277\\
124	5.58789415043689\\
124.5	5.59641337508426\\
125	5.60484934049342\\
125.5	5.61320238654134\\
126	5.62147285046614\\
126.5	5.62966108033989\\
127	5.63776741707588\\
127.5	5.64579219765309\\
128	5.65373577598881\\
128.5	5.66159849320354\\
129	5.66938069568937\\
129.5	5.6770827335595\\
130	5.68470495423309\\
130.5	5.69224770624397\\
131	5.69971134344094\\
131.5	5.70709621122833\\
132	5.71440266645466\\
132.5	5.72163105835371\\
133	5.72878174339131\\
133.5	5.73585507011977\\
134	5.74285139721083\\
134.5	5.74977108212631\\
135	5.75661447521055\\
135.5	5.76338193537656\\
136	5.77007381973303\\
136.5	5.77669048353326\\
137	5.78323228708293\\
137.5	5.78969958587384\\
138	5.79609274065774\\
138.5	5.80241210984876\\
139	5.80865805232822\\
139.5	5.814830928502\\
140	5.82093109804839\\
140.5	5.82695892234391\\
141	5.83291475792321\\
141.5	5.83879897199236\\
142	5.84461192155196\\
142.5	5.85035396921659\\
143	5.85602547718326\\
143.5	5.86162680723465\\
144	5.86715831977946\\
144.5	5.87262037790859\\
145	5.87801334655361\\
145.5	5.88333758376892\\
146	5.88859345482837\\
146.5	5.89378132386746\\
147	5.89890154988858\\
147.5	5.9039544986447\\
148	5.90894053139461\\
148.5	5.9138600112002\\
149	5.91871330531558\\
149.5	5.92350076967775\\
150	5.92822277315465\\
150.5	5.93287967508141\\
151	5.93747184227144\\
151.5	5.94199963400699\\
152	5.94646341621874\\
152.5	5.95086355036168\\
153	5.9552003984098\\
153.5	5.95947432577714\\
154	5.96368569257313\\
154.5	5.96783486234354\\
155	5.97192219705269\\
155.5	5.97594806217397\\
156	5.97991281669697\\
156.5	5.98381682263528\\
157	5.98766044397355\\
157.5	5.99144404133695\\
158	5.99516797695208\\
158.5	5.99883261320444\\
159	6.00243830856091\\
159.5	6.00598542581413\\
160	6.00947432740323\\
160.5	6.01290537106351\\
161	6.01627892038519\\
161.5	6.01959533263808\\
162	6.02285497072816\\
162.5	6.02605819351025\\
163	6.02920535850625\\
163.5	6.03229682776892\\
164	6.03533295918311\\
164.5	6.03831411227907\\
165	6.04124064276167\\
165.5	6.04411291263708\\
166	6.04693127636776\\
166.5	6.04969609326101\\
167	6.05240772232821\\
167.5	6.05506651729561\\
168	6.0576728366777\\
168.5	6.0602270359826\\
169	6.06272947050995\\
169.5	6.06518049781528\\
170	6.06758047213814\\
170.5	6.06992974850679\\
171	6.07222868134549\\
171.5	6.0744776227548\\
172	6.07667693009999\\
172.5	6.07882695451205\\
173	6.08092804821029\\
173.5	6.0829805666063\\
174	6.08498485850453\\
174.5	6.08694127736004\\
175	6.08885017432981\\
175.5	6.09071189980292\\
176	6.09252680385168\\
176.5	6.09429523738359\\
177	6.09601754915392\\
177.5	6.09769408867401\\
178	6.09932520346141\\
178.5	6.10091124215728\\
179	6.10245255261212\\
179.5	6.10394948033691\\
180	6.10540237334379\\
180.5	6.10681157802166\\
181	6.10817743845925\\
181.5	6.10950030066161\\
182	6.11078050788446\\
182.5	6.11201840449488\\
183	6.11321433433913\\
183.5	6.11436863916565\\
184	6.11548166295358\\
184.5	6.1165537461656\\
185	6.11758522932296\\
185.5	6.11857645342706\\
186	6.11952775829526\\
186.5	6.1204394831353\\
187	6.12131196768333\\
187.5	6.12214554734903\\
188	6.12294056189951\\
188.5	6.123697347157\\
189	6.12441623958161\\
189.5	6.12509757405685\\
190	6.12574168563479\\
190.5	6.12634890807318\\
191	6.12691957554097\\
191.5	6.12745402071868\\
192	6.12795257527337\\
192.5	6.12841557017833\\
193	6.12884333679906\\
193.5	6.1292362047328\\
194	6.12959450330098\\
194.5	6.12991856078319\\
195	6.13020870464681\\
195.5	6.13046526247814\\
196	6.13068856025407\\
196.5	6.13087892307853\\
197	6.13103667568728\\
197.5	6.13116214220714\\
198	6.13125564535885\\
198.5	6.13131750772439\\
199	6.13134805021386\\
199.5	6.13134759408111\\
200	6.13131645860054\\
};
\addlegendentry{${\mathrm{RSMA}}$, $\mathrm{opt.}$}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	3.03770459261785\\
1	3.03824891349072\\
1.5	3.03915526155602\\
2	3.04042237248702\\
2.5	3.04204848595778\\
3	3.04403134584497\\
3.5	3.04636821625998\\
4	3.04905588471934\\
4.5	3.05209067891132\\
5	3.05546847621873\\
5.5	3.0591847224228\\
6	3.06323444357146\\
6.5	3.06761226817671\\
7	3.07231244035429\\
7.5	3.07732884685476\\
8	3.082655026753\\
8.5	3.0882842070371\\
9	3.09420930666149\\
9.5	3.1004229793443\\
10	3.10691761374725\\
10.5	3.11368537872958\\
11	3.12071822875798\\
11.5	3.12800793571802\\
12	3.13554610887188\\
12.5	3.14332422361156\\
13	3.15133362841395\\
13.5	3.15956558786726\\
14	3.16801128264102\\
14.5	3.17666184331036\\
15	3.18550836740307\\
15.5	3.19454194109534\\
16	3.20375365195465\\
16.5	3.21313460876487\\
17	3.22267595713028\\
17.5	3.23236890305913\\
18	3.2422047155227\\
18.5	3.25217474701905\\
19	3.26227045308087\\
19.5	3.27248338667376\\
20	3.28280522803105\\
20.5	3.2932277870288\\
21	3.30374300554063\\
21.5	3.31434298095719\\
22	3.32501995564924\\
22.5	3.3357663464047\\
23	3.3465747204164\\
23.5	3.35743782970841\\
24	3.36834860106163\\
24.5	3.37930013829301\\
25	3.39028572813878\\
25.5	3.40129884599809\\
26	3.41233314863564\\
26.5	3.42338248415509\\
27	3.43444088834846\\
27.5	3.44550258703279\\
28	3.45656198675443\\
28.5	3.46761369165659\\
29	3.47865248431721\\
29.5	3.48967332773313\\
30	3.50067138349772\\
30.5	3.51164197383835\\
31	3.5225806064392\\
31.5	3.53348296626983\\
32	3.54434489895479\\
32.5	3.55516243234029\\
33	3.56593174891399\\
33.5	3.57664919551528\\
34	3.58731127583195\\
34.5	3.59791465036771\\
35	3.6084561284322\\
35.5	3.61893265764968\\
36	3.62934134433861\\
36.5	3.63967941953705\\
37	3.64994425089767\\
37.5	3.66013333707523\\
38	3.67024431090997\\
38.5	3.68027491663288\\
39	3.69022302362962\\
39.5	3.70008661274142\\
40	3.70986377615353\\
40.5	3.71955271850828\\
41	3.72915174021816\\
41.5	3.73865923997905\\
42	3.74807372807971\\
42.5	3.75739378651832\\
43	3.76661809740598\\
43.5	3.77574543195805\\
44	3.78477463777575\\
44.5	3.79370464101161\\
45	3.80253444747015\\
45.5	3.8112631334758\\
46	3.81988984736648\\
46.5	3.82841380220552\\
47	3.83683427597204\\
47.5	3.84515061466009\\
48	3.85336221291722\\
48.5	3.8614685285882\\
49	3.86946907493016\\
49.5	3.87736340633163\\
50	3.88515114313883\\
50.5	3.89283193607013\\
51	3.90040549515958\\
51.5	3.90787156506043\\
52	3.9152299326748\\
52.5	3.92248042552973\\
53	3.92962290774464\\
53.5	3.93665727877981\\
54	3.94358347507982\\
54.5	3.95040145960175\\
55	3.95711123160034\\
55.5	3.96371281542069\\
56	3.97020627054151\\
56.5	3.97659166944015\\
57	3.98286912253254\\
57.5	3.98903875781976\\
58	3.99510072773182\\
58.5	4.00105520865694\\
59	4.0069023899598\\
59.5	4.01264249208795\\
60	4.01827574116924\\
60.5	4.02380239162658\\
61	4.02922270593589\\
61.5	4.03453696942544\\
62	4.03974547661728\\
62.5	4.04484854170597\\
63	4.04984648635463\\
63.5	4.05473964917298\\
64	4.05952838085386\\
64.5	4.06421304066626\\
65	4.06879399817005\\
65.5	4.0732716413826\\
66	4.07764635417863\\
66.5	4.08191854284327\\
67	4.08608861339178\\
67.5	4.09015698567529\\
68	4.09412408332611\\
68.5	4.09799034037385\\
69	4.10175619524292\\
69.5	4.1054220947875\\
70	4.10898849165625\\
70.5	4.11245584388585\\
71	4.11582461793002\\
71.5	4.11909528101816\\
72	4.12226830698588\\
72.5	4.12534417728245\\
73	4.12832337655396\\
73.5	4.13120639268118\\
74	4.13399371807025\\
74.5	4.13668584837945\\
75	4.13928328610903\\
75.5	4.14178653475139\\
76	4.14419610239614\\
76.5	4.14651249963033\\
77	4.14873623992969\\
77.5	4.15086784236403\\
78	4.15290782629606\\
78.5	4.15485671533578\\
79	4.15671503608346\\
79.5	4.15848331594119\\
80	4.16016208806989\\
80.5	4.16175188557573\\
81	4.16325324454485\\
81.5	4.16466670551059\\
82	4.16599280874513\\
82.5	4.16723209799973\\
83	4.16838511984897\\
83.5	4.16945242211673\\
84	4.17043455578152\\
84.5	4.17133207392801\\
85	4.17214553157796\\
85.5	4.17287548616067\\
86	4.17352249666872\\
86.5	4.17408712583772\\
87	4.17456993651152\\
87.5	4.1749714958291\\
88	4.17529237167027\\
88.5	4.17553313461578\\
89	4.17569435766593\\
89.5	4.17577661579946\\
90	4.17578048630308\\
90.5	4.17570654859682\\
91	4.17555538468697\\
91.5	4.17532757861197\\
92	4.17502371689996\\
92.5	4.17464438837547\\
93	4.17419018422827\\
93.5	4.17366169799537\\
94	4.17305952576259\\
94.5	4.17238426608407\\
95	4.1716365197731\\
95.5	4.17081689033277\\
96	4.16992598393726\\
96.5	4.16896440909127\\
97	4.16793277663582\\
97.5	4.16683170089527\\
98	4.16566179803416\\
98.5	4.1644236875371\\
99	4.16311799087126\\
99.5	4.16174533323142\\
100	4.16030634121233\\
100.5	4.15880164566485\\
101	4.15723187956565\\
101.5	4.1555976787257\\
102	4.15389968232735\\
102.5	4.1521385314245\\
103	4.15031487185333\\
103.5	4.14842935031847\\
104	4.14648261738686\\
104.5	4.14447532738842\\
105	4.1424081372994\\
105.5	4.14028170588521\\
106	4.13809669711222\\
106.5	4.13585377614456\\
107	4.13355361217115\\
107.5	4.13119687831088\\
108	4.12878424923966\\
108.5	4.12631640362824\\
109	4.12379402309049\\
109.5	4.12121779345694\\
110	4.1185884016103\\
110.5	4.11590653882128\\
111	4.11317290096796\\
111.5	4.11038818491097\\
112	4.10755309153369\\
112.5	4.1046683250268\\
113	4.1017345931777\\
113.5	4.09875260572718\\
114	4.0957230767627\\
114.5	4.092646723402\\
115	4.08952426549715\\
115.5	4.08635642686999\\
116	4.08314393165518\\
116.5	4.07988751345357\\
117	4.07658790091671\\
117.5	4.073245830266\\
118	4.06986204277758\\
118.5	4.06643727646538\\
119	4.06297227913503\\
119.5	4.05946779614328\\
120	4.05592457993054\\
120.5	4.05234338058411\\
121	4.04872495784315\\
121.5	4.04507006869707\\
122	4.04137947592621\\
122.5	4.03765394256016\\
123	4.03389423602495\\
123.5	4.03010112678332\\
124	4.02627538636562\\
124.5	4.02241778751866\\
125	4.01852910860292\\
125.5	4.01461012843415\\
126	4.01066162959588\\
126.5	4.00668439290614\\
127	4.00267920454942\\
127.5	3.99864685488506\\
128	3.99458812944912\\
128.5	3.99050382141977\\
129	3.9863947238855\\
129.5	3.98226163028689\\
130	3.97810533716998\\
130.5	3.97392664240378\\
131	3.9697263430451\\
131.5	3.96550524171344\\
132	3.96126413702159\\
132.5	3.95700383256079\\
133	3.95272512955768\\
133.5	3.94842883426826\\
134	3.94411574876808\\
134.5	3.93978667643992\\
135	3.93544242504875\\
135.5	3.93108379837347\\
136	3.92671160145762\\
136.5	3.92232664056672\\
137	3.9179297192223\\
137.5	3.9135216435059\\
138	3.90910321626257\\
138.5	3.9046752412053\\
139	3.90023852118337\\
139.5	3.89579385737187\\
140	3.89134205042278\\
140.5	3.88688389883491\\
141	3.88242020279247\\
141.5	3.87795175440631\\
142	3.8734793504428\\
142.5	3.86900378233082\\
143	3.8645258397057\\
143.5	3.86004631023914\\
144	3.85556598010903\\
144.5	3.85108563112946\\
145	3.84660604103583\\
145.5	3.84212798922355\\
146	3.8376522470019\\
146.5	3.83317958300669\\
147	3.82871076587965\\
147.5	3.82424655573094\\
148	3.81978771183909\\
148.5	3.81533498800215\\
149	3.81088913050154\\
149.5	3.80645088931978\\
150	3.80202100006912\\
150.5	3.79760020040726\\
151	3.79318921710763\\
151.5	3.78878877721566\\
152	3.78439959701573\\
152.5	3.78002239036566\\
153	3.77565786466644\\
153.5	3.77130671828617\\
154	3.76696964731767\\
154.5	3.76264733840756\\
155	3.75834047256432\\
155.5	3.7540497207708\\
156	3.74977575203625\\
156.5	3.74551922537394\\
157	3.74128079038798\\
157.5	3.73706109158324\\
158	3.73286076398028\\
158.5	3.72868043411881\\
159	3.72452072344234\\
159.5	3.72038224092256\\
160	3.71626558689967\\
160.5	3.7121713568182\\
161	3.7081001316201\\
161.5	3.70405248848389\\
162	3.70002898985031\\
162.5	3.69603019203164\\
163	3.69205664263007\\
163.5	3.68810887489947\\
164	3.68418741565477\\
164.5	3.68029277970469\\
165	3.67642547487989\\
165.5	3.67258599222635\\
166	3.66877481909413\\
166.5	3.66499242711956\\
167	3.66123927698399\\
167.5	3.65751582321576\\
168	3.65382250419249\\
168.5	3.65015974966683\\
169	3.64652797791339\\
169.5	3.64292759311898\\
170	3.63935899087469\\
170.5	3.63582255395882\\
171	3.63231865364339\\
171.5	3.62884765139236\\
172	3.62540989093613\\
172.5	3.62200571006713\\
173	3.61863543302947\\
173.5	3.61529936819052\\
174	3.61199781829232\\
174.5	3.60873106854844\\
175	3.60549939391563\\
175.5	3.6023030574537\\
176	3.59914230981079\\
176.5	3.59601738793944\\
177	3.59292851830678\\
177.5	3.58987591372912\\
178	3.58685977636362\\
178.5	3.58388029429246\\
179	3.58093764361449\\
179.5	3.57803199019079\\
180	3.5751634842807\\
180.5	3.5723322651339\\
181	3.56953846180688\\
181.5	3.56678218846103\\
182	3.56406354965369\\
182.5	3.5613826360271\\
183	3.55873952619579\\
183.5	3.55613428861563\\
184	3.55356697668986\\
184.5	3.5510376354308\\
185	3.54854629744446\\
185.5	3.5460929825082\\
186	3.54367769958118\\
186.5	3.54130044623369\\
187	3.53896120740915\\
187.5	3.53665996122261\\
188	3.53439666887736\\
188.5	3.53217128452395\\
189	3.52998374999103\\
189.5	3.52783399752191\\
190	3.52572194783246\\
190.5	3.52364751197846\\
191	3.52161058945538\\
191.5	3.51961107060299\\
192	3.51764883618763\\
192.5	3.51572375716669\\
193	3.51383569352476\\
193.5	3.5119844970307\\
194	3.51017000959524\\
194.5	3.50839206435624\\
195	3.50665048556558\\
195.5	3.5049450876177\\
196	3.50327567732153\\
196.5	3.5016420531779\\
197	3.50004400493304\\
197.5	3.49848131404581\\
198	3.49695375484195\\
198.5	3.49546109313798\\
199	3.49400308830483\\
199.5	3.49257949096819\\
200	3.49119004605316\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0.75}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	3.75061553492481\\
1	3.75066699030738\\
1.5	3.75075267884501\\
2	3.75087251346011\\
2.5	3.75102637267679\\
3	3.75121410013023\\
3.5	3.75143550548169\\
4	3.75169036394659\\
4.5	3.7519784170243\\
5	3.75229937240238\\
5.5	3.75265290465001\\
6	3.75303865514256\\
6.5	3.75345623290988\\
7	3.75390521451667\\
7.5	3.75438514524278\\
8	3.75489553849873\\
8.5	3.75543587775463\\
9	3.75600561531953\\
9.5	3.75660417493826\\
10	3.75723095015283\\
10.5	3.75788530714648\\
11	3.75856658363863\\
11.5	3.75927409043425\\
12	3.76000711182798\\
12.5	3.76076490693719\\
13	3.76154670889426\\
13.5	3.76235172773622\\
14	3.76317914902093\\
14.5	3.76402813593709\\
15	3.76489782980354\\
15.5	3.76578735112755\\
16	3.76669579984128\\
16.5	3.76762225635321\\
17	3.76856578226609\\
17.5	3.76952542201437\\
18	3.77050020244298\\
18.5	3.77148913433286\\
19	3.77249121392388\\
19.5	3.77350542194373\\
20	3.7745307263914\\
20.5	3.77556608258196\\
21	3.77661043327705\\
21.5	3.77766271109757\\
22	3.77872183749465\\
22.5	3.7797867259441\\
23	3.78085627968084\\
23.5	3.78192939556232\\
24	3.78300496338958\\
24.5	3.78408186657466\\
25	3.78515898324146\\
25.5	3.78623518736455\\
26	3.78730934861709\\
26.5	3.78838033404247\\
27	3.78944700836505\\
27.5	3.79050823495175\\
28	3.79156287562733\\
28.5	3.79260979316571\\
29	3.79364785015875\\
29.5	3.79467591005779\\
30	3.79569283981159\\
30.5	3.79669750695497\\
31	3.7976887829356\\
31.5	3.79866554315748\\
32	3.79962666624908\\
32.5	3.80057103699012\\
33	3.80149754453262\\
33.5	3.80240508417976\\
34	3.80329255751737\\
34.5	3.80415887322528\\
35	3.80500294715043\\
35.5	3.8058237021902\\
36	3.80662007081644\\
36.5	3.80739099287768\\
37	3.80813541737414\\
37.5	3.80885230267875\\
38	3.8095406174253\\
38.5	3.81019933936402\\
39	3.81082745706098\\
39.5	3.81142396944142\\
40	3.81198788635548\\
40.5	3.81251822914723\\
41	3.81301403003648\\
41.5	3.8134743328123\\
42	3.81389819399594\\
42.5	3.81428468092323\\
43	3.81463287379464\\
43.5	3.81494186532044\\
44	3.81521076042681\\
44.5	3.81543867670203\\
45	3.81562474467353\\
45.5	3.81576810767579\\
46	3.81586792210641\\
46.5	3.81592335738552\\
47	3.81593359612908\\
47.5	3.81589783425011\\
48	3.81581528078818\\
48.5	3.8156851581874\\
49	3.81550670218686\\
49.5	3.81527916196602\\
50	3.8150017999219\\
50.5	3.81467389205304\\
51	3.81429472744612\\
51.5	3.81386360870662\\
52	3.81337985176149\\
52.5	3.81284278577169\\
53	3.8122517531787\\
53.5	3.81160610965144\\
54	3.81090522377241\\
54.5	3.81014847764432\\
55	3.80933526595228\\
55.5	3.80846499670153\\
56	3.8075370899655\\
56.5	3.80655098014412\\
57	3.80550611287268\\
57.5	3.8044019471649\\
58	3.80323795434633\\
58.5	3.80201361773774\\
59	3.80072843429111\\
59.5	3.79938191105988\\
60	3.7979735696433\\
60.5	3.79650294147268\\
61	3.79496957172684\\
61.5	3.79337301572227\\
62	3.7917128418498\\
62.5	3.78998862856613\\
63	3.7881999674314\\
63.5	3.78634646010526\\
64	3.78442771932488\\
64.5	3.78244336985093\\
65	3.78039304771623\\
65.5	3.77827639649495\\
66	3.77609307604069\\
66.5	3.77384275129966\\
67	3.77152510155654\\
67.5	3.76913981384975\\
68	3.76668658739675\\
68.5	3.76416512995951\\
69	3.76157516071654\\
69.5	3.75891640771297\\
70	3.75618860901216\\
70.5	3.75339151271932\\
71	3.75052487446157\\
71.5	3.74758846257815\\
72	3.744582053831\\
72.5	3.74150543189831\\
73	3.73835839052487\\
73.5	3.73514073347134\\
74	3.73185227315893\\
74.5	3.72849283167346\\
75	3.72506223655901\\
75.5	3.72156032671123\\
76	3.71798694828355\\
76.5	3.71434195688661\\
77	3.71062521706733\\
77.5	3.7068365980807\\
78	3.70297598111263\\
78.5	3.69904325346061\\
79	3.69503830993169\\
79.5	3.69096105670521\\
80	3.6868114020323\\
80.5	3.68258926681488\\
81	3.67829457902587\\
81.5	3.67392726955565\\
82	3.66948728297282\\
82.5	3.6649745689097\\
83	3.66038908291568\\
83.5	3.65573079098933\\
84	3.65099966380546\\
84.5	3.64619567952492\\
85	3.64131882454354\\
85.5	3.63636909166366\\
86	3.63134648404755\\
86.5	3.62625100416823\\
87	3.62108267286756\\
87.5	3.61584150580638\\
88	3.61052753463116\\
88.5	3.60514079522072\\
89	3.59968132828533\\
89.5	3.59414918357498\\
90	3.58854441707182\\
90.5	3.58286709466949\\
91	3.57711728288117\\
91.5	3.57129506204668\\
92	3.56540051355481\\
92.5	3.55943373061046\\
93	3.55339480859514\\
93.5	3.54728385124889\\
94	3.54110097221849\\
94.5	3.5348462906353\\
95	3.52851992905872\\
95.5	3.52212202046428\\
96	3.51565270578046\\
96.5	3.50911212991772\\
97	3.50250044288754\\
97.5	3.495817809575\\
98	3.48906439438428\\
98.5	3.48224037398594\\
99	3.47534592668532\\
99.5	3.4683812448187\\
100	3.46134651885952\\
100.5	3.45424195586241\\
101	3.44706776556539\\
101.5	3.4398241650055\\
102	3.43251138119629\\
102.5	3.4251296431743\\
103	3.41767919680615\\
103.5	3.41016028506953\\
104	3.4025731631044\\
104.5	3.39491809711083\\
105	3.38719535910538\\
105.5	3.37940522356633\\
106	3.37154798206866\\
106.5	3.36362392619048\\
107	3.35563335951826\\
107.5	3.34757659691771\\
108	3.3394539552868\\
108.5	3.33126576326444\\
109	3.32301235713725\\
109.5	3.31469408558005\\
110	3.30631129818194\\
110.5	3.29786435780918\\
111	3.28935364113753\\
111.5	3.2807795260532\\
112	3.27214240253201\\
112.5	3.26344267018979\\
113	3.25468073934905\\
113.5	3.24585702574828\\
114	3.23697195863742\\
114.5	3.22802597652947\\
115	3.21901952646117\\
115.5	3.20995306811256\\
116	3.20082706250248\\
116.5	3.19164200080175\\
117	3.18239835960188\\
117.5	3.17309664015156\\
118	3.16373736045477\\
118.5	3.15432103038274\\
119	3.14484819142024\\
119.5	3.13531938003576\\
120	3.12573515648212\\
120.5	3.11609607710364\\
121	3.10640272996139\\
121.5	3.09665569870022\\
122	3.08685558785915\\
122.5	3.07700300707618\\
123	3.06709858340005\\
123.5	3.05714295763666\\
124	3.04713677908702\\
124.5	3.03708070639335\\
125	3.02697542030201\\
125.5	3.0168216094178\\
126	3.00661997990989\\
126.5	2.99637124042564\\
127	2.98607612242685\\
127.5	2.97573537715108\\
128	2.96534975110279\\
128.5	2.95492002102299\\
129	2.9444469728677\\
129.5	2.93393140350346\\
130	2.92337412871042\\
130.5	2.9127759787094\\
131	2.90213779278616\\
131.5	2.89146043715966\\
132	2.8807447793151\\
132.5	2.869991712986\\
133	2.85920213862008\\
133.5	2.84837698396453\\
134	2.83751717952766\\
134.5	2.82662367398667\\
135	2.8156974429969\\
135.5	2.80473946700676\\
136	2.79375074599557\\
136.5	2.78273229985513\\
137	2.77168515816426\\
137.5	2.76061037505341\\
138	2.74950901403131\\
138.5	2.73838215960555\\
139	2.72723091311209\\
139.5	2.71605639103717\\
140	2.70485972864907\\
140.5	2.69364207609799\\
141	2.68240460934129\\
141.5	2.67114850418427\\
142	2.65987497132408\\
142.5	2.64858522974284\\
143	2.63728051682471\\
143.5	2.62596208839825\\
144	2.61463122052059\\
144.5	2.60328920214241\\
145	2.59193733634491\\
145.5	2.58057695652437\\
146	2.56920940020151\\
146.5	2.55783602426846\\
147	2.54645821283439\\
147.5	2.53507735420139\\
148	2.52369486246527\\
148.5	2.51231216514375\\
149	2.50093069790743\\
149.5	2.48955193606178\\
150	2.47817734483919\\
150.5	2.466808425298\\
151	2.4554466787248\\
151.5	2.44409363805687\\
152	2.43275083739005\\
152.5	2.42141983556965\\
153	2.41010220520684\\
153.5	2.39879952563892\\
154	2.38751340221916\\
154.5	2.37624544629971\\
155	2.3649972861682\\
155.5	2.35377055472978\\
156	2.34256691258179\\
156.5	2.33138802530141\\
157	2.32023556512825\\
157.5	2.3091112233873\\
158	2.29801669794251\\
158.5	2.28695369605333\\
159	2.27592394417727\\
159.5	2.26492916653984\\
160	2.25397109611858\\
160.5	2.24305148548133\\
161	2.23217207855263\\
161.5	2.22133464187346\\
162	2.21054093216059\\
162.5	2.19979272136566\\
163	2.18909178886063\\
163.5	2.17843990434324\\
164	2.16783885095817\\
164.5	2.15729040836013\\
165	2.14679636734707\\
165.5	2.13635849994671\\
166	2.12597859827742\\
166.5	2.11565843783126\\
167	2.10539979118422\\
167.5	2.09520444207115\\
168	2.08507415433212\\
168.5	2.07501069415328\\
169	2.06501582069033\\
169.5	2.05509127725606\\
170	2.04523880747266\\
170.5	2.03546014148775\\
171	2.02575699916864\\
171.5	2.01613109457036\\
172	2.00658411024769\\
172.5	1.9971177332203\\
173	1.9877336302638\\
173.5	1.978433439483\\
174	1.96921880172317\\
174.5	1.96009132190185\\
175	1.95105259096387\\
175.5	1.94210417964592\\
176	1.93324763575016\\
176.5	1.9244844788893\\
177	1.91581620968497\\
177.5	1.90724429844418\\
178	1.89877019368143\\
178.5	1.89039530988434\\
179	1.88212103310601\\
179.5	1.8739487255278\\
180	1.86587970671179\\
180.5	1.8579152674135\\
181	1.85005667114812\\
181.5	1.84230513748251\\
182	1.83466185832862\\
182.5	1.8271279824838\\
183	1.8197046206805\\
183.5	1.8123928506806\\
184	1.80519369973362\\
184.5	1.79810816574354\\
185	1.79113720270698\\
185.5	1.78428171813122\\
186	1.77754257870593\\
186.5	1.7709206073068\\
187	1.76441657771014\\
187.5	1.75803123333033\\
188	1.75176525182018\\
188.5	1.7456192777213\\
189	1.73959390351868\\
189.5	1.73368967809629\\
190	1.72790709916866\\
190.5	1.72224661885014\\
191	1.71670863625723\\
191.5	1.71129350503326\\
192	1.70600153116862\\
192.5	1.70083297147179\\
193	1.69578802881798\\
193.5	1.69086686112319\\
194	1.68606957501863\\
194.5	1.68139622908768\\
195	1.67684683295716\\
195.5	1.67242134339492\\
196	1.6681196718668\\
196.5	1.66394168161285\\
197	1.65988718571498\\
197.5	1.65595594842777\\
198	1.65214768900366\\
198.5	1.64846207658524\\
199	1.64489873734828\\
199.5	1.64145724617529\\
200	1.63813713738678\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0.5}

\addplot [color=mycolor5, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	4.05256643622549\\
1	4.0524903837727\\
1.5	4.05236361391972\\
2	4.05218612401123\\
2.5	4.051957909915\\
3	4.051678966883\\
3.5	4.05134928852018\\
4	4.05096886772385\\
4.5	4.05053769600923\\
5	4.05005576403082\\
5.5	4.0495230610533\\
6	4.04893957554651\\
6.5	4.048305294532\\
7	4.04762020433935\\
7.5	4.04688428956846\\
8	4.0460975346054\\
8.5	4.04525992159375\\
9	4.04437143296425\\
9.5	4.04343204850405\\
10	4.0424417486017\\
10.5	4.04140051100145\\
11	4.04030831336775\\
11.5	4.03916513199378\\
12	4.03797094222684\\
12.5	4.03672571752079\\
13	4.03542943177906\\
13.5	4.03408205608181\\
14	4.03268356199003\\
14.5	4.03123391950408\\
15	4.02973309751347\\
15.5	4.02818106338486\\
16	4.02657778388994\\
16.5	4.0249232248576\\
17	4.02321735137626\\
17.5	4.02146012645667\\
18	4.01965151315396\\
18.5	4.01779147345726\\
19	4.0158799671015\\
19.5	4.01391695476155\\
20	4.01190239467616\\
20.5	4.00983624403925\\
21	4.00771846034961\\
21.5	4.00554899852452\\
22	4.00332781440404\\
22.5	4.0010548602549\\
23	3.99873009076547\\
23.5	3.99635345712558\\
24	3.99392490990308\\
24.5	3.99144439936175\\
25	3.98891187485544\\
25.5	3.9863272840395\\
26	3.98369057486715\\
26.5	3.98100169360671\\
27	3.97826058577108\\
27.5	3.97546719556819\\
28	3.97262146806611\\
28.5	3.96972334486201\\
29	3.96677276845556\\
29.5	3.96376968147112\\
30	3.96071402134247\\
30.5	3.95760572966151\\
31	3.95444474503964\\
31.5	3.95123100442578\\
32	3.94796444698805\\
32.5	3.94464500708542\\
33	3.94127262118898\\
33.5	3.93784722411155\\
34	3.93436875014491\\
34.5	3.9308371319058\\
35	3.92725230162909\\
35.5	3.9236141934378\\
36	3.91992273531224\\
36.5	3.91617785901667\\
37	3.91237949493575\\
37.5	3.90852757260705\\
38	3.90462201804909\\
38.5	3.90066276063969\\
39	3.89664972669497\\
39.5	3.892582843114\\
40	3.88846203601337\\
40.5	3.88428722868521\\
41	3.88005834686308\\
41.5	3.87577531639809\\
42	3.87143805584281\\
42.5	3.86704649219327\\
43	3.86260054715895\\
43.5	3.85810014024103\\
44	3.85354519313014\\
44.5	3.84893562736838\\
45	3.84427136225211\\
45.5	3.83955231780241\\
46	3.83477841255322\\
46.5	3.82994956584616\\
47	3.82506569633597\\
47.5	3.82012671866458\\
48	3.8151325528205\\
48.5	3.81008311464965\\
49	3.80497831867464\\
49.5	3.79981808546659\\
50	3.79460232505015\\
50.5	3.7893309575993\\
51	3.78400389384477\\
51.5	3.77862104957151\\
52	3.77318233953202\\
52.5	3.76768767717009\\
53	3.76213697614725\\
53.5	3.75653015004379\\
54	3.7508671098021\\
54.5	3.7451477705258\\
55	3.73937204276849\\
55.5	3.73353984016471\\
56	3.72765106998242\\
56.5	3.72170565073044\\
57	3.71570348983921\\
57.5	3.70964450002922\\
58	3.7035285923756\\
58.5	3.69735567545776\\
59	3.69112566505049\\
59.5	3.68483846528265\\
60	3.67849399306706\\
60.5	3.67209215412192\\
61	3.66563286318074\\
61.5	3.6591160271848\\
62	3.65254155946356\\
62.5	3.6459093669056\\
63	3.63921936347213\\
63.5	3.63247145806459\\
64	3.62566555937199\\
64.5	3.61880157980693\\
65	3.61187943280552\\
65.5	3.60489902023213\\
66	3.59786026375326\\
66.5	3.5907630660135\\
67	3.58360734306283\\
67.5	3.57639300250882\\
68	3.5691199585009\\
68.5	3.56178812045466\\
69	3.55439740243983\\
69.5	3.54694771569515\\
70	3.53943897256189\\
70.5	3.53187108681928\\
71	3.52424396697895\\
71.5	3.51655753114232\\
72	3.50881169512319\\
72.5	3.50100636903555\\
73	3.49314146619835\\
73.5	3.48521690307924\\
74	3.47723259598522\\
74.5	3.46918846386209\\
75	3.46108441819341\\
75.5	3.45292037793495\\
76	3.44469625961801\\
76.5	3.43641198292393\\
77	3.4280674695574\\
77.5	3.41966263377654\\
78	3.41119739933864\\
78.5	3.40267168626722\\
79	3.39408541439084\\
79.5	3.38543851197739\\
80	3.37673089554894\\
80.5	3.36796249320851\\
81	3.35913323252974\\
81.5	3.35024303217607\\
82	3.3412918247105\\
82.5	3.3322795385609\\
83	3.32320610015217\\
83.5	3.3140714432609\\
84	3.30487549743401\\
84.5	3.29561819388809\\
85	3.28629946707659\\
85.5	3.2769192512017\\
86	3.2674774879657\\
86.5	3.25797410546504\\
87	3.24840905478647\\
87.5	3.2387822652701\\
88	3.22909368474782\\
88.5	3.2193432573699\\
89	3.2095309249899\\
89.5	3.19965663502439\\
90	3.18972033534199\\
90.5	3.17972198096651\\
91	3.16966151746668\\
91.5	3.15953890470856\\
92	3.149354094115\\
92.5	3.13910704782184\\
93	3.1287977217739\\
93.5	3.11842607667504\\
94	3.10799208060926\\
94.5	3.09749570141718\\
95	3.08693690333718\\
95.5	3.07631565897075\\
96	3.06563194503636\\
96.5	3.05488573575459\\
97	3.04407700486868\\
97.5	3.03320574185484\\
98	3.02227192645085\\
98.5	3.01127554979074\\
99	3.00021659695809\\
99.5	2.98909506725695\\
100	2.97791094839852\\
100.5	2.966664246397\\
101	2.95535496308312\\
101.5	2.94398310361203\\
102	2.93254868071109\\
102.5	2.92105170207562\\
103	2.90949219378644\\
103.5	2.89787016920269\\
104	2.88618565272557\\
104.5	2.8744386779556\\
105	2.86262927949439\\
105.5	2.85075748783573\\
106	2.83882335198198\\
106.5	2.82682691304346\\
107	2.81476822275695\\
107.5	2.80264734227631\\
108	2.79046432808141\\
108.5	2.77821924679612\\
109	2.76591216893917\\
109.5	2.75354317606276\\
110	2.74111234347709\\
110.5	2.72861975888342\\
111	2.71606552307053\\
111.5	2.70344973108985\\
112	2.69077248853553\\
112.5	2.67803390786276\\
113	2.66523410995441\\
113.5	2.65237321630952\\
114	2.63945136100525\\
114.5	2.62646868440772\\
115	2.6134253321033\\
115.5	2.60032146093854\\
116	2.58715722252011\\
116.5	2.57393280524432\\
117	2.56064836911354\\
117.5	2.54730410293084\\
118	2.53390021270025\\
118.5	2.52043688563996\\
119	2.50691434772678\\
119.5	2.49333281075992\\
120	2.47969251396144\\
120.5	2.46599368413179\\
121	2.45223658689685\\
121.5	2.43842147483423\\
122	2.42454862385099\\
122.5	2.41061831059824\\
123	2.39663083014099\\
123.5	2.38258649076732\\
124	2.36848560655376\\
124.5	2.35432849866659\\
125	2.3401155135838\\
125.5	2.32584700289782\\
126	2.31152333719674\\
126.5	2.29714488475789\\
127	2.28271204049651\\
127.5	2.26822522172285\\
128	2.25368483357599\\
128.5	2.23909131864229\\
129	2.22444512732617\\
129.5	2.20974672040103\\
130	2.19499658045916\\
130.5	2.18019520574307\\
131	2.16534310272968\\
131.5	2.150440811507\\
132	2.13548886975685\\
132.5	2.12048784817744\\
133	2.10543832314711\\
133.5	2.09034090595225\\
134	2.07519620843345\\
134.5	2.06000486493619\\
135	2.04476754497171\\
135.5	2.0294849222195\\
136	2.01415769556763\\
136.5	1.99878658994066\\
137	1.98337234218596\\
137.5	1.96791572234463\\
138	1.95241751258477\\
138.5	1.93687852393145\\
139	1.9212995907446\\
139.5	1.90568156872043\\
140	1.89002534040697\\
140.5	1.87433181009612\\
141	1.85860191969811\\
141.5	1.84283661244508\\
142	1.82703688293352\\
142.5	1.81120373993627\\
143	1.79533822120341\\
143.5	1.77944139402939\\
144	1.76351435831553\\
144.5	1.74755823668396\\
145	1.73157417676459\\
145.5	1.71556337482782\\
146	1.6995270390718\\
146.5	1.683466411926\\
147	1.66738278191883\\
147.5	1.65127745141484\\
148	1.63515176815444\\
148.5	1.61900710823813\\
149	1.60284486921323\\
149.5	1.58666651604566\\
150	1.57047351038422\\
150.5	1.55426737733591\\
151	1.5380496549397\\
151.5	1.52182194029822\\
152	1.50558584630453\\
152.5	1.48934303657346\\
153	1.47309521038653\\
153.5	1.45684409325221\\
154	1.44059146583245\\
154.5	1.42433913566391\\
155	1.40808895396078\\
155.5	1.39184279845468\\
156	1.3756026081166\\
156.5	1.35937035078596\\
157	1.34314802646313\\
157.5	1.32693768652886\\
158	1.31074141617171\\
158.5	1.2945613394883\\
159	1.27839963498194\\
159.5	1.26225850465994\\
160	1.24614019119506\\
160.5	1.2300469950775\\
161	1.21398123331959\\
161.5	1.19794528713344\\
162	1.18194155415992\\
162.5	1.16597248695891\\
163	1.15004058220244\\
163.5	1.13414835561214\\
164	1.11829837774387\\
164.5	1.10249324913504\\
165	1.08673562336415\\
165.5	1.0710281621191\\
166	1.05537359529173\\
166.5	1.03977466547703\\
167	1.02423414951402\\
167.5	1.00875488088258\\
168	0.993339702343315\\
168.5	0.977991500776108\\
169	0.9627131931763\\
169.5	0.947507713279419\\
170	0.932378037100124\\
170.5	0.91732716174581\\
171	0.90235811062854\\
171.5	0.887473940729806\\
172	0.872677702126283\\
172.5	0.857972494827932\\
173	0.843361429772471\\
173.5	0.828847615164234\\
174	0.8144342063852\\
174.5	0.800124344056277\\
175	0.785921188718772\\
175.5	0.771827910485776\\
176	0.757847684157928\\
176.5	0.743983680101024\\
177	0.730239078465344\\
177.5	0.7166170500707\\
178	0.703120769429024\\
178.5	0.689753393846814\\
179	0.676518071492039\\
179.5	0.663417947845862\\
180	0.650456133626567\\
180.5	0.637635726195999\\
181	0.624959810890786\\
181.5	0.612431431841478\\
182	0.600053617502609\\
182.5	0.587829353293163\\
183	0.575761588266118\\
183.5	0.563853241933447\\
184	0.552107172909132\\
184.5	0.540526212647946\\
185	0.529113138985844\\
185.5	0.517870669668553\\
186	0.506801469869628\\
186.5	0.495908144984752\\
187	0.485193229394381\\
187.5	0.47465921638287\\
188	0.464308495182348\\
188.5	0.454143404709205\\
189	0.444166198736701\\
189.5	0.434379058164464\\
190	0.424784075619143\\
190.5	0.415383262786691\\
191	0.406178535236056\\
191.5	0.397171723216853\\
192	0.388364565627271\\
192.5	0.37975870510809\\
193	0.371355677466929\\
193.5	0.3631569252627\\
194	0.355163784580316\\
194.5	0.347377488664518\\
195	0.339799164322949\\
195.5	0.33242982305753\\
196	0.325270372590788\\
196.5	0.318321609919516\\
197	0.311584216165029\\
197.5	0.305058757309899\\
198	0.298745689513802\\
198.5	0.292645348560032\\
199	0.286757961318879\\
199.5	0.28108362959717\\
200	0.275622348282024\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0}

\end{axis}

\end{tikzpicture}%

==> figures/WSA_plot_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.669in,
height=3.488in,
at={(0.951in,0.559in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\fontsize{18pt}{20}\selectfont},
xlabel={User Distance $D_k$ [km]},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\fontsize{18pt}{20}\selectfont},
ylabel={Achievable Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3, 
transpose legend,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,dash dot, line width=2.5pt]
  table[row sep=crcr]{%
0.5	2.73499572343052\\
1	2.73945238344133\\
1.5	2.73654838087334\\
2	2.73700496644516\\
2.5	2.73997266602114\\
3	2.73951894882058\\
3.5	2.73777708160346\\
4	2.73752484429707\\
4.5	2.7372756163357\\
5	2.73544834899982\\
5.5	2.73878792428316\\
6	2.73911773394311\\
6.5	2.74022195868777\\
7	2.74018976265049\\
7.5	2.73851531957583\\
8	2.73734628436162\\
8.5	2.73826706232644\\
9	2.73632833827637\\
9.5	2.73830544190765\\
10	2.74081256195038\\
10.5	2.73475119858214\\
11	2.73541832714735\\
11.5	2.73567956265273\\
12	2.7418216198702\\
12.5	2.73479426878822\\
13	2.73500575923056\\
13.5	2.73392083843016\\
14	2.73780022003021\\
14.5	2.73367350015051\\
15	2.73871931996763\\
15.5	2.73496935684111\\
16	2.73806618255892\\
16.5	2.74052563376243\\
17	2.73623791207213\\
17.5	2.73775502310925\\
18	2.73750664920553\\
18.5	2.73407155903482\\
19	2.73858219281265\\
19.5	2.73432919158717\\
20	2.73491795976811\\
20.5	2.73893580369945\\
21	2.73774384891182\\
21.5	2.7341320505006\\
22	2.73663915520831\\
22.5	2.73533924740905\\
23	2.73400313523405\\
23.5	2.73599042595337\\
24	2.73607584420823\\
24.5	2.73422999162981\\
25	2.73831799786152\\
25.5	2.73732045666087\\
26	2.73226450765117\\
26.5	2.73370099727484\\
27	2.73355971233057\\
27.5	2.73334497117564\\
28	2.73723845555698\\
28.5	2.73660918980665\\
29	2.73762843197857\\
29.5	2.73369891550404\\
30	2.7339340900337\\
30.5	2.7362390644721\\
31	2.73927689330189\\
31.5	2.7342604054831\\
32	2.73530189685407\\
32.5	2.73402541951525\\
33	2.73603046742701\\
33.5	2.73990066528157\\
34	2.73704640423026\\
34.5	2.73842698961352\\
35	2.73446343927051\\
35.5	2.73597726788954\\
36	2.73680841230317\\
36.5	2.73400272691156\\
37	2.73139688718634\\
37.5	2.73455113234745\\
38	2.73338174731756\\
38.5	2.73421244396851\\
39	2.73102605180658\\
39.5	2.73458462501781\\
40	2.73406631704304\\
40.5	2.73393428139719\\
41	2.73269056974857\\
41.5	2.73486145708162\\
42	2.73695977048118\\
42.5	2.73374207010261\\
43	2.73109733765083\\
43.5	2.73451679147914\\
44	2.73569117945803\\
44.5	2.7312628526949\\
45	2.73159933845963\\
45.5	2.7365340383196\\
46	2.7360001268985\\
46.5	2.73477238070998\\
47	2.73190649088647\\
47.5	2.73048855230496\\
48	2.72882945483574\\
48.5	2.73354824927829\\
49	2.73453357276851\\
49.5	2.73003649075487\\
50	2.73249794454668\\
50.5	2.7328972681088\\
51	2.73179225202413\\
51.5	2.73041901804282\\
52	2.73315200808077\\
52.5	2.72917407536698\\
53	2.73148027067299\\
53.5	2.73227132780008\\
54	2.72850380079406\\
54.5	2.7308989697562\\
55	2.73089212300759\\
55.5	2.73089551918969\\
56	2.72742408700924\\
56.5	2.73219599846205\\
57	2.73024594681975\\
57.5	2.73114784568508\\
58	2.73136450112896\\
58.5	2.73158372315586\\
59	2.73174313758846\\
59.5	2.73490484391028\\
60	2.73091449010265\\
60.5	2.72675059140253\\
61	2.73533612180579\\
61.5	2.72975250126452\\
62	2.72973425450267\\
62.5	2.73118961013003\\
63	2.73062048253053\\
63.5	2.73230151371484\\
64	2.73084811295748\\
64.5	2.72709766862436\\
65	2.72843433473771\\
65.5	2.7266866568984\\
66	2.72841034797998\\
66.5	2.72754908310357\\
67	2.73102222117175\\
67.5	2.72470808938209\\
68	2.73065017370556\\
68.5	2.72811961098896\\
69	2.73197437361374\\
69.5	2.73011340312089\\
70	2.72774518697718\\
70.5	2.72916857570492\\
71	2.72744365532318\\
71.5	2.73154915767594\\
72	2.7299933633492\\
72.5	2.73015040449346\\
73	2.72708909829878\\
73.5	2.72715403324891\\
74	2.72936937213608\\
74.5	2.72800691493239\\
75	2.72928137961724\\
75.5	2.72766161720395\\
76	2.72716553765674\\
76.5	2.72733629761528\\
77	2.72700160160077\\
77.5	2.72601674512432\\
78	2.72401367052926\\
78.5	2.72770405789133\\
79	2.72719148402865\\
79.5	2.72462209589798\\
80	2.72727160772796\\
80.5	2.72521531107539\\
81	2.72661318759928\\
81.5	2.72204607640969\\
82	2.72553029055877\\
82.5	2.72173464381355\\
83	2.723233017281\\
83.5	2.72136002433454\\
84	2.72160076749258\\
84.5	2.72545788456198\\
85	2.72500974363085\\
85.5	2.71979829882245\\
86	2.72442180640153\\
86.5	2.72275556628264\\
87	2.72549001927684\\
87.5	2.72080500102234\\
88	2.71878130001265\\
88.5	2.72383177409916\\
89	2.7203589427176\\
89.5	2.72638226114223\\
90	2.723683816804\\
90.5	2.72087620954889\\
91	2.72308771454841\\
91.5	2.72283976525051\\
92	2.72166864383473\\
92.5	2.72217396836989\\
93	2.7225458218839\\
93.5	2.71907754600108\\
94	2.71831207335658\\
94.5	2.72232895797747\\
95	2.71819519519534\\
95.5	2.72376937764878\\
96	2.71469516786096\\
96.5	2.7221028362022\\
97	2.7184466918925\\
97.5	2.71848017694999\\
98	2.71933958780305\\
98.5	2.7212898889372\\
99	2.71705999743784\\
99.5	2.71605052511663\\
100	2.71905825659967\\
100.5	2.71889380789655\\
101	2.71872223869299\\
101.5	2.71874265948511\\
102	2.72140251483782\\
102.5	2.71766027251563\\
103	2.71829553630813\\
103.5	2.71594935169176\\
104	2.71675149521417\\
104.5	2.71620571193767\\
105	2.7168979527178\\
105.5	2.71468400984248\\
106	2.71539849027296\\
106.5	2.71747679540485\\
107	2.71943239440446\\
107.5	2.71625924726617\\
108	2.71692619636968\\
108.5	2.71231141148393\\
109	2.71587281565563\\
109.5	2.71734638832016\\
110	2.71451939686461\\
110.5	2.71582814927747\\
111	2.71404386295435\\
111.5	2.71351771631632\\
112	2.71683774481098\\
112.5	2.71625688494699\\
113	2.71169208000258\\
113.5	2.71517391498344\\
114	2.7151984976296\\
114.5	2.7133453832122\\
115	2.70782988303673\\
115.5	2.71190748160015\\
116	2.71189341492657\\
116.5	2.71469705306217\\
117	2.71431351570723\\
117.5	2.7112371493228\\
118	2.71303665418143\\
118.5	2.7096729277075\\
119	2.70880822840483\\
119.5	2.7081369328789\\
120	2.70964073408168\\
120.5	2.70904664152332\\
121	2.7123947969706\\
121.5	2.70783053521206\\
122	2.71394077348303\\
122.5	2.71335430417942\\
123	2.70825645103619\\
123.5	2.70973990844355\\
124	2.70960835662245\\
124.5	2.70771565772701\\
125	2.71015185424829\\
125.5	2.70590392389857\\
126	2.70496798340653\\
126.5	2.70808132822063\\
127	2.70779911322795\\
127.5	2.71046456844906\\
128	2.70649526225733\\
128.5	2.70435753973186\\
129	2.70804716366562\\
129.5	2.70565533980059\\
130	2.70243349251177\\
130.5	2.70485289008023\\
131	2.7007241669555\\
131.5	2.70837325682449\\
132	2.70593312182997\\
132.5	2.70657153598465\\
133	2.70454605067152\\
133.5	2.70234730905576\\
134	2.70565909994309\\
134.5	2.70683487504061\\
135	2.70160573925512\\
135.5	2.7015031790641\\
136	2.70622997723809\\
136.5	2.70244808437177\\
137	2.70460559799571\\
137.5	2.70630428659122\\
138	2.70564786858014\\
138.5	2.70319214231919\\
139	2.6981916774462\\
139.5	2.69946670528042\\
140	2.70031301547802\\
140.5	2.70143959096714\\
141	2.70553769476135\\
141.5	2.69861199039912\\
142	2.70128766624974\\
142.5	2.69901284276908\\
143	2.70293162421234\\
143.5	2.69866608766109\\
144	2.69349602447895\\
144.5	2.69764170024963\\
145	2.69626935344567\\
145.5	2.69660372185742\\
146	2.69806055693558\\
146.5	2.69643681577085\\
147	2.69560665300582\\
147.5	2.69677590001387\\
148	2.69644454914942\\
148.5	2.69948174383549\\
149	2.69916776717626\\
149.5	2.69830337085294\\
150	2.69928731376515\\
150.5	2.69812074851928\\
151	2.69531481705752\\
151.5	2.69640381426234\\
152	2.6946078353363\\
152.5	2.69586421348769\\
153	2.69565730885646\\
153.5	2.69518875146433\\
154	2.6920195670126\\
154.5	2.69431827913216\\
155	2.69423606938608\\
155.5	2.69512923789273\\
156	2.69438127641712\\
156.5	2.6949356589218\\
157	2.69138571784399\\
157.5	2.69479243391137\\
158	2.69376844409423\\
158.5	2.69260289715272\\
159	2.69336854957068\\
159.5	2.69265627915687\\
160	2.69362180142971\\
160.5	2.69095058964234\\
161	2.68792207118526\\
161.5	2.69356253247002\\
162	2.69080929971832\\
162.5	2.6910036782369\\
163	2.68477042353175\\
163.5	2.69296194566955\\
164	2.68993118713281\\
164.5	2.69325012220566\\
165	2.68891918713266\\
165.5	2.68545679423224\\
166	2.68584906607726\\
166.5	2.68826719373537\\
167	2.68611720136023\\
167.5	2.68759787188799\\
168	2.6857892096076\\
168.5	2.68550002812381\\
169	2.68574195193828\\
169.5	2.68424929358584\\
170	2.68894126236397\\
170.5	2.68793805119676\\
171	2.68397894745124\\
171.5	2.68516092360887\\
172	2.68293021772854\\
172.5	2.68288843059209\\
173	2.68233955222009\\
173.5	2.68163650411177\\
174	2.68321069349204\\
174.5	2.68284679837946\\
175	2.68088401971202\\
175.5	2.67923075462263\\
176	2.68339664309854\\
176.5	2.68114899530125\\
177	2.6854908181634\\
177.5	2.67825181359202\\
178	2.68121845823784\\
178.5	2.68298292359281\\
179	2.68091824146312\\
179.5	2.6799323918967\\
180	2.68136394944032\\
180.5	2.67949893450752\\
181	2.67838261448495\\
181.5	2.67324223035645\\
182	2.67839362221621\\
182.5	2.67510103046534\\
183	2.67612022060225\\
183.5	2.67774612003748\\
184	2.6787800153196\\
184.5	2.67958403612788\\
185	2.67262529055889\\
185.5	2.67830730436527\\
186	2.67922283944848\\
186.5	2.67556310673909\\
187	2.67760928824981\\
187.5	2.67552718471063\\
188	2.67765634811027\\
188.5	2.67933717304265\\
189	2.67412539146963\\
189.5	2.67559849341321\\
190	2.67374051210701\\
190.5	2.67072156331844\\
191	2.67281453836151\\
191.5	2.67436489800449\\
192	2.66991856148732\\
192.5	2.67215612498944\\
193	2.67273806699367\\
193.5	2.66807736487308\\
194	2.66835300891715\\
194.5	2.67215025258482\\
195	2.67081892318653\\
195.5	2.67262274551759\\
196	2.67001644880581\\
196.5	2.66641058369908\\
197	2.66658329567279\\
197.5	2.66612723761415\\
198	2.67127438063635\\
198.5	2.66992512385076\\
199	2.67033834011117\\
199.5	2.6692474389956\\
200	2.66549807056264\\
};
\addlegendentry{$\mathrm{OMA} $}

\addplot [color=mycolor1, line width=2pt, mark=square, mark options={solid, mycolor1},mark repeat=50,mark phase=25,mark size=3pt]
  table[row sep=crcr]{%
0.5	1.77309218524716\\
1	1.7751702872504\\
1.5	1.77833301096942\\
2	1.78467296654285\\
2.5	1.79115705794337\\
3	1.79964140893998\\
3.5	1.8098860058793\\
4	1.82016345985205\\
4.5	1.83211410231507\\
5	1.84669463668901\\
5.5	1.86023043868559\\
6	1.87427266811834\\
6.5	1.8897805467512\\
7	1.90591872480979\\
7.5	1.92432176837559\\
8	1.93865399580333\\
8.5	1.95785024759906\\
9	1.97795263782306\\
9.5	1.99921377825545\\
10	2.01450729986171\\
10.5	2.03120952668067\\
11	2.04520955957369\\
11.5	2.06490271898128\\
12	2.08651198398595\\
12.5	2.09648132089356\\
13	2.11724974183722\\
13.5	2.1351244595397\\
14	2.14965497559082\\
14.5	2.16251432282097\\
15	2.17312718053895\\
15.5	2.18848074251954\\
16	2.197151360805\\
16.5	2.2123339963889\\
17	2.22476762218774\\
17.5	2.23416162866847\\
18	2.24635651347116\\
18.5	2.25098219748089\\
19	2.26586405301061\\
19.5	2.27073954150697\\
20	2.28314441633967\\
20.5	2.28868747848113\\
21	2.29527763071131\\
21.5	2.30272416393284\\
22	2.30460672492937\\
22.5	2.31849283404795\\
23	2.31927626253477\\
23.5	2.32578491712419\\
24	2.33146859354373\\
24.5	2.33823127306338\\
25	2.34279282694954\\
25.5	2.34518374656796\\
26	2.35302785970929\\
26.5	2.35657359984268\\
27	2.36017469501087\\
27.5	2.36722043034758\\
28	2.36743632933908\\
28.5	2.37293608774314\\
29	2.37929453625967\\
29.5	2.38234962894853\\
30	2.3938652581843\\
30.5	2.39116926678364\\
31	2.4022395783994\\
31.5	2.40415937224701\\
32	2.40468175155467\\
32.5	2.41575088079755\\
33	2.41861209359541\\
33.5	2.42144685533291\\
34	2.42711207272262\\
34.5	2.4301389543935\\
35	2.43513114600744\\
35.5	2.44185194914247\\
36	2.44520886943658\\
36.5	2.45123971766305\\
37	2.45361780091068\\
37.5	2.46080507859134\\
38	2.46720164278608\\
38.5	2.47441369504371\\
39	2.47619345205986\\
39.5	2.48497027327347\\
40	2.49031180561537\\
40.5	2.49895396792656\\
41	2.50271192076271\\
41.5	2.51242831895894\\
42	2.51610458167717\\
42.5	2.5225865532667\\
43	2.52683701723986\\
43.5	2.5304942395588\\
44	2.53985065461533\\
44.5	2.54775109802214\\
45	2.553467513415\\
45.5	2.55768098841013\\
46	2.55999077623955\\
46.5	2.57631159508325\\
47	2.57986508693924\\
47.5	2.5838775753733\\
48	2.58943371143485\\
48.5	2.600858932454\\
49	2.61134086298527\\
49.5	2.61586309764225\\
50	2.62490503713928\\
50.5	2.62044939640907\\
51	2.64257721838943\\
51.5	2.65063327809825\\
52	2.6574323283443\\
52.5	2.66001818665408\\
53	2.67207542841029\\
53.5	2.67498209338343\\
54	2.69046184320194\\
54.5	2.69062965320076\\
55	2.70613307240197\\
55.5	2.71444786987445\\
56	2.72074172863487\\
56.5	2.72697014853285\\
57	2.73473583703171\\
57.5	2.74565818316555\\
58	2.75159997232479\\
58.5	2.76683485015626\\
59	2.76849479910307\\
59.5	2.78047218056869\\
60	2.78826331063233\\
60.5	2.79304824236217\\
61	2.80683732955525\\
61.5	2.81405013671705\\
62	2.81384462686882\\
62.5	2.83489108506095\\
63	2.84213083654288\\
63.5	2.84835986694475\\
64	2.85570735173808\\
64.5	2.86519737213206\\
65	2.8713759176498\\
65.5	2.88399746300107\\
66	2.89482618805199\\
66.5	2.91022235418946\\
67	2.90459434478638\\
67.5	2.93189895897716\\
68	2.93832800451914\\
68.5	2.94342776966365\\
69	2.94838296400518\\
69.5	2.95311087360475\\
70	2.96471778464229\\
70.5	2.97732004508382\\
71	2.99533724246138\\
71.5	3.0000297878851\\
72	3.02236925541065\\
72.5	3.02565739690547\\
73	3.02601926123107\\
73.5	3.04547287548912\\
74	3.04778356111639\\
74.5	3.05414558626844\\
75	3.07121585574497\\
75.5	3.06130504875915\\
76	3.08310573838828\\
76.5	3.09560303403994\\
77	3.10488039347107\\
77.5	3.1151584992977\\
78	3.11854148763063\\
78.5	3.13151778052697\\
79	3.15278103081143\\
79.5	3.14997180224186\\
80	3.15579573692076\\
80.5	3.17300554698414\\
81	3.17766289475547\\
81.5	3.18823736389686\\
82	3.20201397149723\\
82.5	3.20430099377218\\
83	3.22309987356684\\
83.5	3.22097654645631\\
84	3.23706693450003\\
84.5	3.24172541012097\\
85	3.25297651929007\\
85.5	3.26116239078764\\
86	3.28046769482859\\
86.5	3.28270176863823\\
87	3.2813418928667\\
87.5	3.30368384733121\\
88	3.32141798573089\\
88.5	3.3223294155287\\
89	3.32672397071301\\
89.5	3.35647811459368\\
90	3.34282451904459\\
90.5	3.35213636127886\\
91	3.3511689317063\\
91.5	3.36613606923512\\
92	3.37727810535279\\
92.5	3.38808452013239\\
93	3.39952347127225\\
93.5	3.41899021906048\\
94	3.42169989247749\\
94.5	3.41936570695366\\
95	3.43189013143503\\
95.5	3.44102683879789\\
96	3.45812352445564\\
96.5	3.46043499526469\\
97	3.4777421841021\\
97.5	3.48510693381801\\
98	3.48149114942857\\
98.5	3.50004488825375\\
99	3.4960928273069\\
99.5	3.5229779265752\\
100	3.51857183869468\\
100.5	3.54285561320109\\
101	3.53972063559165\\
101.5	3.54439422533559\\
102	3.57032177581969\\
102.5	3.57161734701338\\
103	3.57042246499916\\
103.5	3.58275885484608\\
104	3.59154130963986\\
104.5	3.60076542248366\\
105	3.60509479197641\\
105.5	3.61435846644592\\
106	3.62782574503181\\
106.5	3.65414288255659\\
107	3.65913396442406\\
107.5	3.65084043548553\\
108	3.66203685271306\\
108.5	3.67517029888026\\
109	3.68447705987411\\
109.5	3.69052046845482\\
110	3.69999676007333\\
110.5	3.7094889221679\\
111	3.73068688690357\\
111.5	3.70976201234951\\
112	3.70677416378139\\
112.5	3.73059799734937\\
113	3.74647056838305\\
113.5	3.75028819473539\\
114	3.752404584014\\
114.5	3.76009734531502\\
115	3.76355470828568\\
115.5	3.78203054362633\\
116	3.78418284769439\\
116.5	3.79523616215994\\
117	3.78711462284915\\
117.5	3.80879695624428\\
118	3.83322143431229\\
118.5	3.81764628467406\\
119	3.8239533975029\\
119.5	3.84153964022921\\
120	3.84121694247679\\
120.5	3.85691792471936\\
121	3.86218684431766\\
121.5	3.86732302000671\\
122	3.85953239874073\\
122.5	3.864693982805\\
123	3.89346874139221\\
123.5	3.89457089483098\\
124	3.90904508031092\\
124.5	3.91505779184266\\
125	3.9142740557961\\
125.5	3.92490123229692\\
126	3.92895235789278\\
126.5	3.92918352102902\\
127	3.92960522375479\\
127.5	3.9453138622848\\
128	3.95649098119002\\
128.5	3.971657033968\\
129	3.97069373147165\\
129.5	3.98282769058073\\
130	3.98742491282839\\
130.5	3.9820171295572\\
131	3.98888773341662\\
131.5	4.01193715124634\\
132	4.00739330336754\\
132.5	4.01019790464517\\
133	4.00798867333656\\
133.5	4.03249931110557\\
134	4.03807572939349\\
134.5	4.03487489402121\\
135	4.03345407276254\\
135.5	4.05025827881997\\
136	4.05883922341177\\
136.5	4.06392548440125\\
137	4.07414583127803\\
137.5	4.08315012876358\\
138	4.07772714980048\\
138.5	4.08935017272318\\
139	4.08795160500531\\
139.5	4.0919444594961\\
140	4.10577204656032\\
140.5	4.1179571732369\\
141	4.1210328542375\\
141.5	4.11753770422527\\
142	4.1199856598241\\
142.5	4.12401601019748\\
143	4.1224750621831\\
143.5	4.13740451526618\\
144	4.13579362819524\\
144.5	4.15552763361002\\
145	4.1562121314062\\
145.5	4.15673996516858\\
146	4.16378905808824\\
146.5	4.16310261156967\\
147	4.18129858191484\\
147.5	4.18415341191055\\
148	4.19876216400218\\
148.5	4.19306547565596\\
149	4.19508287897616\\
149.5	4.1952156537086\\
150	4.2127820164664\\
150.5	4.21762670516588\\
151	4.21943299866956\\
151.5	4.22589357423352\\
152	4.20365730136378\\
152.5	4.22558511238263\\
153	4.23769434636669\\
153.5	4.23381456615661\\
154	4.24621821175671\\
154.5	4.24986735824612\\
155	4.2541888852516\\
155.5	4.26080049516714\\
156	4.27041466174844\\
156.5	4.26302035455743\\
157	4.27412034164285\\
157.5	4.26369315226865\\
158	4.27613887109035\\
158.5	4.30075632382486\\
159	4.2860797257787\\
159.5	4.28818012624124\\
160	4.30172796190371\\
160.5	4.28893405351521\\
161	4.31002142345271\\
161.5	4.30929829340749\\
162	4.3155035855798\\
162.5	4.32107825643252\\
163	4.32336903787517\\
163.5	4.31743766369824\\
164	4.32224111339218\\
164.5	4.33663528197445\\
165	4.31681515288151\\
165.5	4.34055968710163\\
166	4.33851463514421\\
166.5	4.33049162276308\\
167	4.3550189249706\\
167.5	4.3570288209704\\
168	4.36256716293537\\
168.5	4.34284076971609\\
169	4.35002575849426\\
169.5	4.36982879921387\\
170	4.36906366303548\\
170.5	4.38073548246189\\
171	4.37371842470299\\
171.5	4.36827504695137\\
172	4.39010739740296\\
172.5	4.38203231546982\\
173	4.39564562951086\\
173.5	4.39605907014818\\
174	4.40553450871004\\
174.5	4.3865027632302\\
175	4.39838652967436\\
175.5	4.40005591501706\\
176	4.40169468623356\\
176.5	4.4057964539082\\
177	4.41131704174603\\
177.5	4.39833307356785\\
178	4.42123409750658\\
178.5	4.42176583361514\\
179	4.41573510559987\\
179.5	4.43672505904384\\
180	4.4454399470891\\
180.5	4.43506935085152\\
181	4.43910119930978\\
181.5	4.44466638608346\\
182	4.43618271131591\\
182.5	4.45034271692214\\
183	4.45409137916066\\
183.5	4.45185840282964\\
184	4.45596837890769\\
184.5	4.45200622035239\\
185	4.4581485333849\\
185.5	4.46310463997467\\
186	4.46299354914613\\
186.5	4.46354317447528\\
187	4.46958471653129\\
187.5	4.47070040910605\\
188	4.46641898724648\\
188.5	4.47362503029798\\
189	4.47333354336006\\
189.5	4.48374276790113\\
190	4.47561969772398\\
190.5	4.49074061874754\\
191	4.48767491291599\\
191.5	4.47499762966847\\
192	4.48841335462322\\
192.5	4.50130080345964\\
193	4.49798181617646\\
193.5	4.49937439357685\\
194	4.50245032700259\\
194.5	4.50063046253789\\
195	4.50184332040411\\
195.5	4.50953421597363\\
196	4.5118445666839\\
196.5	4.50719397128255\\
197	4.51543037590896\\
197.5	4.51028726775137\\
198	4.52057824925307\\
198.5	4.50286809144129\\
199	4.51627751342864\\
199.5	4.52155055454005\\
200	4.52148032815441\\
};
\addlegendentry{${\mathrm{SDMA}}$}

\addplot [color=mycolor2, line width=2pt, mark=o, mark options={solid, mycolor2},mark repeat=50,mark phase=1,mark size=3pt]
  table[row sep=crcr]{%
0.5	4.05207395586638\\
1	4.05187652106751\\
1.5	4.05164945910154\\
2	4.05136826450547\\
2.5	4.05109698768538\\
3	4.05075767545977\\
3.5	4.05040203154778\\
4	4.05000742488821\\
4.5	4.04956570541608\\
5	4.04904251958556\\
5.5	4.04850888501106\\
6	4.04798376425149\\
6.5	4.04735464193496\\
7	4.04668381686738\\
7.5	4.04591664335141\\
8	4.04517332320793\\
8.5	4.04441249884851\\
9	4.04347061477107\\
9.5	4.04253345129794\\
10	4.04150825074138\\
10.5	4.04050100252237\\
11	4.03938879713723\\
11.5	4.03824263067921\\
12	4.0369482928664\\
12.5	4.03562896392288\\
13	4.03433061009817\\
13.5	4.03302529581694\\
14	4.03160408381136\\
14.5	4.02997719909677\\
15	4.02843334246702\\
15.5	4.0267891735984\\
16	4.02506914868139\\
16.5	4.02344972196901\\
17	4.02167179872587\\
17.5	4.01982571041961\\
18	4.01791536759248\\
18.5	4.01607295235502\\
19	4.01397572831114\\
19.5	4.01195056482827\\
20	4.0099135907949\\
20.5	4.00767497569306\\
21	4.00558319034433\\
21.5	4.00342469786999\\
22	4.00099867677759\\
22.5	3.9987219704252\\
23	3.9964118378876\\
23.5	3.99369597270399\\
24	3.9911515443825\\
24.5	3.98890267099879\\
25	3.9862227675486\\
25.5	3.98350504229539\\
26	3.9806471840622\\
26.5	3.97821412622545\\
27	3.97514858065242\\
27.5	3.97255418879242\\
28	3.9694333207094\\
28.5	3.96659032937509\\
29	3.96349244492079\\
29.5	3.9604715306976\\
30	3.95731474483578\\
30.5	3.95412901300511\\
31	3.95083314768777\\
31.5	3.94758555062821\\
32	3.94450785727819\\
32.5	3.94105698950442\\
33	3.93792712424868\\
33.5	3.93427961563022\\
34	3.93097793271902\\
34.5	3.92724750321168\\
35	3.92369152628359\\
35.5	3.92034126276013\\
36	3.91680269990042\\
36.5	3.91289699532143\\
37	3.90935159045775\\
37.5	3.90535651518185\\
38	3.9016859267061\\
38.5	3.89773073850454\\
39	3.8937616672491\\
39.5	3.88988709283832\\
40	3.88597408398782\\
40.5	3.88210164624668\\
41	3.87821736463538\\
41.5	3.87362150625528\\
42	3.86990456220719\\
42.5	3.86546007415444\\
43	3.86157012085422\\
43.5	3.85711964706692\\
44	3.85300309225342\\
44.5	3.84920241903042\\
45	3.84542523642675\\
45.5	3.84147407611254\\
46	3.83842687412895\\
46.5	3.83503173720099\\
47	3.83223886331157\\
47.5	3.83001139249597\\
48	3.82793010296386\\
48.5	3.82651567961408\\
49	3.82617853375056\\
49.5	3.82545628077213\\
50	3.82450757269054\\
50.5	3.82339969979597\\
51	3.82262224777117\\
51.5	3.82526989732442\\
52	3.82368902933945\\
52.5	3.82567559898298\\
53	3.82492723614584\\
53.5	3.82570926697087\\
54	3.82738964494483\\
54.5	3.82826956132144\\
55	3.82684554711869\\
55.5	3.82571941078151\\
56	3.82724318829634\\
56.5	3.82985751206178\\
57	3.8284292268798\\
57.5	3.8289372096093\\
58	3.82844853544656\\
58.5	3.82815455933584\\
59	3.82793646128072\\
59.5	3.82973557199023\\
60	3.83076921055407\\
60.5	3.83031390402686\\
61	3.83147179787807\\
61.5	3.8302510137143\\
62	3.82961976977487\\
62.5	3.83054730525081\\
63	3.82871713889472\\
63.5	3.83013168135181\\
64	3.83095783122571\\
64.5	3.83165437974663\\
65	3.83014123550449\\
65.5	3.82764794086495\\
66	3.82862255458781\\
66.5	3.82930464347679\\
67	3.8277866866786\\
67.5	3.82863225570653\\
68	3.82732691861052\\
68.5	3.82708392657582\\
69	3.82736998061583\\
69.5	3.82210584445251\\
70	3.82187342435229\\
70.5	3.82290554423103\\
71	3.82456157260404\\
71.5	3.81742439692276\\
72	3.82027925351851\\
72.5	3.82398926761882\\
73	3.82273253937135\\
73.5	3.82160214185291\\
74	3.8205385943489\\
74.5	3.81507675896497\\
75	3.81473828195425\\
75.5	3.80953029670309\\
76	3.81039075692278\\
76.5	3.80657109124945\\
77	3.81174631611258\\
77.5	3.80984219066216\\
78	3.80669401437768\\
78.5	3.80354458789532\\
79	3.8030416644192\\
79.5	3.79972349294722\\
80	3.80300850193908\\
80.5	3.80136790804056\\
81	3.79869006539331\\
81.5	3.79777305516817\\
82	3.79726907092884\\
82.5	3.79965907107307\\
83	3.79586930524224\\
83.5	3.79354090732709\\
84	3.78715630820328\\
84.5	3.78864749681913\\
85	3.7891354504856\\
85.5	3.78617066252712\\
86	3.78468433426909\\
86.5	3.78326851432791\\
87	3.78172534614591\\
87.5	3.78097406456218\\
88	3.78360585543341\\
88.5	3.78087280451077\\
89	3.78561007337123\\
89.5	3.77494275949542\\
90	3.77789387557164\\
90.5	3.77301712406588\\
91	3.76931004600411\\
91.5	3.77583782365479\\
92	3.77239200639057\\
92.5	3.77287414268899\\
93	3.76700382975132\\
93.5	3.77443730443021\\
94	3.76199784169944\\
94.5	3.7769260598782\\
95	3.77736426564036\\
95.5	3.77690599826347\\
96	3.7717584970629\\
96.5	3.77151932220618\\
97	3.77523093316424\\
97.5	3.76997297785662\\
98	3.77496502037752\\
98.5	3.76776146625536\\
99	3.76859837782237\\
99.5	3.78133587154908\\
100	3.77720218083861\\
100.5	3.77652476000721\\
101	3.7854135079252\\
101.5	3.78541591752527\\
102	3.78216840438874\\
102.5	3.79001276271481\\
103	3.78025008504498\\
103.5	3.78546455073719\\
104	3.78587889811561\\
104.5	3.7903946030306\\
105	3.7946050904834\\
105.5	3.78983891504034\\
106	3.7947846048053\\
106.5	3.79209773979577\\
107	3.80939039668979\\
107.5	3.79447160862948\\
108	3.80184699791278\\
108.5	3.81270522209549\\
109	3.80375369848309\\
109.5	3.81265543281178\\
110	3.79604695715453\\
110.5	3.81467958110512\\
111	3.8259958427865\\
111.5	3.82164344988556\\
112	3.81336380692732\\
112.5	3.82625316359429\\
113	3.81846989115544\\
113.5	3.83739348768594\\
114	3.83698038163977\\
114.5	3.83668729523052\\
115	3.84593496031321\\
115.5	3.84089161991499\\
116	3.85178020185086\\
116.5	3.86874566041835\\
117	3.85948403986322\\
117.5	3.85451655170893\\
118	3.85644814691214\\
118.5	3.8604424350607\\
119	3.87041067412818\\
119.5	3.89187307271486\\
120	3.88338771505767\\
120.5	3.88880840838462\\
121	3.89107363050323\\
121.5	3.90416939051784\\
122	3.89731633691194\\
122.5	3.91114739996659\\
123	3.91762876194992\\
123.5	3.90864962915529\\
124	3.91734998595195\\
124.5	3.91531990995836\\
125	3.93997097118576\\
125.5	3.94459064245974\\
126	3.94406838590052\\
126.5	3.96360575861986\\
127	3.94930077576187\\
127.5	3.95736119604398\\
128	3.96954128169045\\
128.5	3.97694532634716\\
129	3.9832183248579\\
129.5	3.98825582822964\\
130	3.98606287771149\\
130.5	3.98915520738903\\
131	3.99983978122869\\
131.5	3.99293298522186\\
132	4.0159395515497\\
132.5	4.01831248690574\\
133	4.02132541524153\\
133.5	4.02107360668505\\
134	4.03725489870893\\
134.5	4.02463960636289\\
135	4.04037857839413\\
135.5	4.04759200681033\\
136	4.07024555358465\\
136.5	4.07620735163465\\
137	4.07915061766555\\
137.5	4.06473413763725\\
138	4.07378649720433\\
138.5	4.08674520842022\\
139	4.09539419238409\\
139.5	4.10318512342398\\
140	4.0970261430783\\
140.5	4.10704563701586\\
141	4.10800082958104\\
141.5	4.1229455795899\\
142	4.13212758117015\\
142.5	4.1456997575904\\
143	4.13288300342503\\
143.5	4.13362553922613\\
144	4.12835939259819\\
144.5	4.16034078233651\\
145	4.13631515537053\\
145.5	4.15749394287497\\
146	4.15590322897452\\
146.5	4.17563216020485\\
147	4.17196253846743\\
147.5	4.18924459418816\\
148	4.19183398452441\\
148.5	4.19839445703819\\
149	4.20675802671171\\
149.5	4.1940532420218\\
150	4.19842695320047\\
150.5	4.2126622345264\\
151	4.22636524081517\\
151.5	4.22472169605701\\
152	4.2108696075531\\
152.5	4.22489089511322\\
153	4.23444073842506\\
153.5	4.22995703180084\\
154	4.24223104566108\\
154.5	4.24619857102545\\
155	4.25107670698543\\
155.5	4.25428402146614\\
156	4.26702846515152\\
156.5	4.26467116430572\\
157	4.26415903035664\\
157.5	4.28035292606365\\
158	4.28242592056637\\
158.5	4.2767054942493\\
159	4.3012854842544\\
159.5	4.28046523808801\\
160	4.3023671250598\\
160.5	4.31047848838905\\
161	4.303314209473\\
161.5	4.3018741043492\\
162	4.31815366461201\\
162.5	4.31803114960338\\
163	4.30879321447535\\
163.5	4.31651911796846\\
164	4.33918149682838\\
164.5	4.33413693860757\\
165	4.33879397033178\\
165.5	4.33179845062066\\
166	4.33964338605713\\
166.5	4.34906343424482\\
167	4.34802246822475\\
167.5	4.34602768012166\\
168	4.36432734626316\\
168.5	4.33940856356763\\
169	4.35785599030222\\
169.5	4.35899747293407\\
170	4.35291850933518\\
170.5	4.3633828498641\\
171	4.37062056090024\\
171.5	4.38154496499674\\
172	4.38545397392033\\
172.5	4.37970003121449\\
173	4.38646528657989\\
173.5	4.39463886164766\\
174	4.4008186602136\\
174.5	4.410929539631\\
175	4.40394783262444\\
175.5	4.40323509492671\\
176	4.40190547810939\\
176.5	4.42270992164218\\
177	4.40692604802513\\
177.5	4.4157110181523\\
178	4.42044792010311\\
178.5	4.42800081029525\\
179	4.42689626965512\\
179.5	4.42845025781237\\
180	4.43147960246686\\
180.5	4.44227085444138\\
181	4.43564408232666\\
181.5	4.43502247354442\\
182	4.42993620250013\\
182.5	4.44499423973604\\
183	4.45120158895514\\
183.5	4.45927903340961\\
184	4.45480975660969\\
184.5	4.45147775119031\\
185	4.43891555879243\\
185.5	4.45470631658681\\
186	4.45490004495026\\
186.5	4.4700144263306\\
187	4.46377142831275\\
187.5	4.45818858895987\\
188	4.47012048689031\\
188.5	4.46295547533351\\
189	4.4710339389609\\
189.5	4.47396990851745\\
190	4.47478129985749\\
190.5	4.47221880585091\\
191	4.47538496653117\\
191.5	4.48885480984761\\
192	4.47715554755014\\
192.5	4.49888422951814\\
193	4.4984913511307\\
193.5	4.50531261995906\\
194	4.49498474995505\\
194.5	4.50722583894056\\
195	4.50601368986274\\
195.5	4.51035908706239\\
196	4.51779785944882\\
196.5	4.50143993759798\\
197	4.51176254161807\\
197.5	4.51349510320733\\
198	4.51093877692377\\
198.5	4.51434400095083\\
199	4.5226317641175\\
199.5	4.53752343321549\\
200	4.50945204082803\\
};
\addlegendentry{${\mathrm{RSMA}}$, $\mathrm{opt.}$}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	3.16788333968517\\
1	3.16743237922181\\
1.5	3.16710650554809\\
2	3.16782708964005\\
2.5	3.16768864036758\\
3	3.16911142273198\\
3.5	3.1715127927399\\
4	3.17333170391124\\
4.5	3.17662932733591\\
5	3.17875225002053\\
5.5	3.18090235275399\\
6	3.18398483771026\\
6.5	3.18809974981477\\
7	3.19184987485795\\
7.5	3.19625935622989\\
8	3.20087068965843\\
8.5	3.20603885295954\\
9	3.2119976217173\\
9.5	3.21832327124004\\
10	3.22341125158102\\
10.5	3.22882832019671\\
11	3.23666474099719\\
11.5	3.24361915045179\\
12	3.25084391961931\\
12.5	3.25700246422019\\
13	3.26479791336042\\
13.5	3.27218258315565\\
14	3.28054392544505\\
14.5	3.28754570195897\\
15	3.29645459950196\\
15.5	3.30394670069691\\
16	3.31291780049441\\
16.5	3.32095557616259\\
17	3.33011564367827\\
17.5	3.33904488810509\\
18	3.34727561917177\\
18.5	3.35657959888268\\
19	3.36486843121976\\
19.5	3.37457955363458\\
20	3.38361395221229\\
20.5	3.39275563181245\\
21	3.40141352135129\\
21.5	3.4112062722684\\
22	3.42098029191056\\
22.5	3.42934434053746\\
23	3.43890416873973\\
23.5	3.44806742895858\\
24	3.45691350916404\\
24.5	3.46623060679282\\
25	3.47490252452167\\
25.5	3.483918633646\\
26	3.49255407028723\\
26.5	3.50145448804781\\
27	3.51081913654615\\
27.5	3.51866046514183\\
28	3.52677244980646\\
28.5	3.53611676638447\\
29	3.54314662764621\\
29.5	3.55201062269979\\
30	3.55859786076939\\
30.5	3.56816262663147\\
31	3.57551672308009\\
31.5	3.58331617660226\\
32	3.58957847105378\\
32.5	3.59610648082892\\
33	3.6043461406203\\
33.5	3.61103408834355\\
34	3.61830937243019\\
34.5	3.62450441756613\\
35	3.62993191919104\\
35.5	3.63693236277084\\
36	3.64212448083915\\
36.5	3.64870393052082\\
37	3.65472677665175\\
37.5	3.65935622629165\\
38	3.66570612242405\\
38.5	3.6712979610092\\
39	3.67532167270416\\
39.5	3.68047496160065\\
40	3.68523381032856\\
40.5	3.69012591983806\\
41	3.69385133605924\\
41.5	3.69975043450622\\
42	3.70387917807116\\
42.5	3.70844294815178\\
43	3.71094525699482\\
43.5	3.71477068238067\\
44	3.71993699330811\\
44.5	3.72386184393943\\
45	3.72638551459126\\
45.5	3.73056077045079\\
46	3.7333046608608\\
46.5	3.73499942112056\\
47	3.74034392844763\\
47.5	3.74284434974957\\
48	3.74443139296941\\
48.5	3.74790935849895\\
49	3.75130073045231\\
49.5	3.75175915371553\\
50	3.75452096212492\\
50.5	3.75782393780324\\
51	3.75682794126448\\
51.5	3.75954816185863\\
52	3.76104683795483\\
52.5	3.76334654298193\\
53	3.7666997622669\\
53.5	3.76970501162979\\
54	3.76716056391605\\
54.5	3.77152345847188\\
55	3.76999023306936\\
55.5	3.7716884348227\\
56	3.77267320756852\\
56.5	3.77431890265801\\
57	3.77405767194234\\
57.5	3.77645483957012\\
58	3.77731265839298\\
58.5	3.77502543210404\\
59	3.77643241947628\\
59.5	3.77651897787351\\
60	3.77849805640147\\
60.5	3.77692334231291\\
61	3.78000781388873\\
61.5	3.77647547458755\\
62	3.78019537590554\\
62.5	3.77867666128427\\
63	3.77901891044942\\
63.5	3.77749331825191\\
64	3.77563576499312\\
64.5	3.77802741597934\\
65	3.7778392262332\\
65.5	3.77643537424645\\
66	3.77069384903789\\
66.5	3.77476836551146\\
67	3.77274071037218\\
67.5	3.77176219024451\\
68	3.76976328532728\\
68.5	3.76906239615889\\
69	3.76945046688689\\
69.5	3.76540666787051\\
70	3.76237066620239\\
70.5	3.7630967341605\\
71	3.76136471830489\\
71.5	3.7584730527989\\
72	3.76081739805004\\
72.5	3.75675428939023\\
73	3.75493056953986\\
73.5	3.75624902446554\\
74	3.7511089025458\\
74.5	3.74939471854318\\
75	3.74703842488453\\
75.5	3.74557694658986\\
76	3.74417042468668\\
76.5	3.73936987144908\\
77	3.73728896308062\\
77.5	3.73912615806286\\
78	3.73102072202253\\
78.5	3.73137226711358\\
79	3.72477073448466\\
79.5	3.72608530700404\\
80	3.71624207904782\\
80.5	3.7192064381086\\
81	3.71802540405074\\
81.5	3.71094650587998\\
82	3.71067494085257\\
82.5	3.70653010479953\\
83	3.7019741411218\\
83.5	3.69957579236246\\
84	3.69986791552347\\
84.5	3.68506490325472\\
85	3.69000498702805\\
85.5	3.68308743308725\\
86	3.68450830064261\\
86.5	3.67850392598225\\
87	3.67240902208581\\
87.5	3.66907686026909\\
88	3.66740034234591\\
88.5	3.66813410206074\\
89	3.65909710641284\\
89.5	3.65765135100069\\
90	3.65077428081273\\
90.5	3.65397954342045\\
91	3.64886960252688\\
91.5	3.64379809579055\\
92	3.63975822690905\\
92.5	3.63487249785002\\
93	3.63515582208823\\
93.5	3.62411885596613\\
94	3.6214328608774\\
94.5	3.62179790393003\\
95	3.61871848421592\\
95.5	3.61628059521307\\
96	3.6017832923872\\
96.5	3.59840051616756\\
97	3.5964775804286\\
97.5	3.59446788980147\\
98	3.58641590829195\\
98.5	3.57992528336641\\
99	3.57520500750735\\
99.5	3.57291268257245\\
100	3.56217208682601\\
100.5	3.5600550160768\\
101	3.55956155423424\\
101.5	3.55228336441037\\
102	3.55043782110714\\
102.5	3.54298533239356\\
103	3.53812225537877\\
103.5	3.53017247991625\\
104	3.52660458404006\\
104.5	3.52087465682728\\
105	3.51816541806525\\
105.5	3.51278300092036\\
106	3.51017726969817\\
106.5	3.50042595222764\\
107	3.49190733445039\\
107.5	3.48883181794708\\
108	3.48513520409597\\
108.5	3.48082346441143\\
109	3.47399920641129\\
109.5	3.46544622200616\\
110	3.46126307590733\\
110.5	3.46905689435802\\
111	3.45451322291868\\
111.5	3.4528778881888\\
112	3.44263183284568\\
112.5	3.43030507946749\\
113	3.43483817936404\\
113.5	3.42616907930743\\
114	3.42079597967038\\
114.5	3.40909606267903\\
115	3.40798281824606\\
115.5	3.39814729658964\\
116	3.3948368783418\\
116.5	3.39221129944781\\
117	3.38465029600851\\
117.5	3.37966341866889\\
118	3.38069425196708\\
118.5	3.36110407439542\\
119	3.3610852762223\\
119.5	3.35453235388758\\
120	3.34756720254356\\
120.5	3.33789956937684\\
121	3.33740369822519\\
121.5	3.32977116985356\\
122	3.32621228002252\\
122.5	3.3176362832086\\
123	3.31182553213781\\
123.5	3.30500759095676\\
124	3.30112742425461\\
124.5	3.29406811587118\\
125	3.28919160656404\\
125.5	3.28651093921298\\
126	3.26972314115367\\
126.5	3.26781542257446\\
127	3.26631596839948\\
127.5	3.26350117838658\\
128	3.25462438286668\\
128.5	3.25047989652166\\
129	3.2440193905005\\
129.5	3.23583920521852\\
130	3.22795782390669\\
130.5	3.22310865769557\\
131	3.21573207174498\\
131.5	3.21060357823188\\
132	3.19934623216271\\
132.5	3.19941153785692\\
133	3.18516554123804\\
133.5	3.17950013445295\\
134	3.17604032407892\\
134.5	3.16892386698195\\
135	3.16546051460055\\
135.5	3.16141987558691\\
136	3.15012527938639\\
136.5	3.14692085924246\\
137	3.1410841665191\\
137.5	3.12893763488792\\
138	3.12026636635465\\
138.5	3.12575599082989\\
139	3.11034229517706\\
139.5	3.11100777632931\\
140	3.10348846571223\\
140.5	3.09097696721257\\
141	3.08512423283937\\
141.5	3.08243260322259\\
142	3.0774476406042\\
142.5	3.06918678060311\\
143	3.06530770138535\\
143.5	3.06022224050595\\
144	3.05684707973333\\
144.5	3.04892888917069\\
145	3.03424614926434\\
145.5	3.03244966918221\\
146	3.02684652081489\\
146.5	3.03181108097018\\
147	3.01445368328374\\
147.5	3.01780868265804\\
148	3.01292900199551\\
148.5	3.00035235375721\\
149	2.99297457121376\\
149.5	2.98754165303152\\
150	2.98584632539072\\
150.5	2.9736872503566\\
151	2.9735237192925\\
151.5	2.97382344905374\\
152	2.96197405324045\\
152.5	2.95330097213313\\
153	2.95411127541031\\
153.5	2.9419250689444\\
154	2.93453676032315\\
154.5	2.93515506694591\\
155	2.930018461742\\
155.5	2.9226786419641\\
156	2.91698264252248\\
156.5	2.91206823994886\\
157	2.89785743652858\\
157.5	2.90885662616137\\
158	2.90780257488068\\
158.5	2.89277995648821\\
159	2.8910066684316\\
159.5	2.88719894434541\\
160	2.86961552482478\\
160.5	2.87354748288331\\
161	2.86774773049033\\
161.5	2.86129111921057\\
162	2.86199247982683\\
162.5	2.8510548594786\\
163	2.84642236545842\\
163.5	2.84146670533707\\
164	2.84349508479656\\
164.5	2.83504767421856\\
165	2.83650710802869\\
165.5	2.8298110884581\\
166	2.81926555695119\\
166.5	2.81307851072658\\
167	2.81507344537612\\
167.5	2.80303120800511\\
168	2.80766117581044\\
168.5	2.79400375634422\\
169	2.78821008719052\\
169.5	2.79173414543697\\
170	2.79032094652699\\
170.5	2.78329535098662\\
171	2.78459280288174\\
171.5	2.77360186570131\\
172	2.76807168427848\\
172.5	2.76847397940461\\
173	2.76680131831378\\
173.5	2.75861895113197\\
174	2.75717697475396\\
174.5	2.75151237941138\\
175	2.75096764499097\\
175.5	2.74055204421213\\
176	2.7480192165493\\
176.5	2.73344070389572\\
177	2.73860909583711\\
177.5	2.73192892312853\\
178	2.73232530317138\\
178.5	2.72563085907099\\
179	2.72411299915774\\
179.5	2.72769706270276\\
180	2.70714935581365\\
180.5	2.71128467045046\\
181	2.71090823702606\\
181.5	2.7085522990828\\
182	2.70770538991935\\
182.5	2.70054506244737\\
183	2.70509348874653\\
183.5	2.69067932947723\\
184	2.70043204383678\\
184.5	2.69314311828976\\
185	2.69398382551719\\
185.5	2.6945584554786\\
186	2.68746424298609\\
186.5	2.6844577499711\\
187	2.67546486479279\\
187.5	2.68016010155338\\
188	2.67849216698732\\
188.5	2.67866098845786\\
189	2.68008264590936\\
189.5	2.67911111570353\\
190	2.66961787698034\\
190.5	2.66283352752317\\
191	2.66078556604667\\
191.5	2.65799892158906\\
192	2.66760641687202\\
192.5	2.66464666881307\\
193	2.65748393449666\\
193.5	2.66522805281948\\
194	2.6532898736443\\
194.5	2.65719324207506\\
195	2.65365606522775\\
195.5	2.65274499585129\\
196	2.64913877984783\\
196.5	2.65474310301297\\
197	2.64916613060469\\
197.5	2.64786253459532\\
198	2.65020855587124\\
198.5	2.64732622192966\\
199	2.6437130059798\\
199.5	2.63782604436287\\
200	2.64852570747943\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0.75}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	3.81629798514518\\
1	3.8154898681326\\
1.5	3.81467119297653\\
2	3.81414995897047\\
2.5	3.81315867274553\\
3	3.81263733085125\\
3.5	3.81242312760994\\
4	3.81184713541669\\
4.5	3.81180392883341\\
5	3.8111241259788\\
5.5	3.81026864799339\\
6	3.80985559974233\\
6.5	3.80954128093964\\
7	3.80908442872448\\
7.5	3.80886568779648\\
8	3.80882584869903\\
8.5	3.8085805434567\\
9	3.80859289130466\\
9.5	3.8086038757801\\
10	3.80814700227757\\
10.5	3.80785282332519\\
11	3.80793083361299\\
11.5	3.80819761615898\\
12	3.80838394872556\\
12.5	3.80761165479409\\
13	3.80792840891432\\
13.5	3.80794563983299\\
14	3.80822270195483\\
14.5	3.80802136789167\\
15	3.8083733091122\\
15.5	3.8080986140754\\
16	3.8084368401679\\
16.5	3.80853279972564\\
17	3.80896327214085\\
17.5	3.80906068860541\\
18	3.80901975302409\\
18.5	3.80928754126691\\
19	3.80920304108108\\
19.5	3.80959622371173\\
20	3.80981182069998\\
20.5	3.80982338320021\\
21	3.8103514844571\\
21.5	3.81037547071766\\
22	3.81091543766152\\
22.5	3.81091654118693\\
23	3.81070326283576\\
23.5	3.81140707179249\\
24	3.81150472439275\\
24.5	3.81154469048793\\
25	3.81174313359864\\
25.5	3.81174629001253\\
26	3.81232749887586\\
26.5	3.81199916599401\\
27	3.81298425488617\\
27.5	3.81285233983869\\
28	3.81268504435274\\
28.5	3.81313555347293\\
29	3.81294835906995\\
29.5	3.81309812082203\\
30	3.8124641600182\\
30.5	3.81297588071862\\
31	3.81325358020917\\
31.5	3.8128205522752\\
32	3.81278254326094\\
32.5	3.81223730104135\\
33	3.81280809190909\\
33.5	3.81217811266818\\
34	3.8125680424445\\
34.5	3.81219106609344\\
35	3.81115123948028\\
35.5	3.8105629942141\\
36	3.80998107103543\\
36.5	3.8097818449055\\
37	3.80946056258909\\
37.5	3.8086788464824\\
38	3.80875548002548\\
38.5	3.80795504620734\\
39	3.80645858155858\\
39.5	3.80583798876388\\
40	3.80564707908597\\
40.5	3.80442122456678\\
41	3.80286009409089\\
41.5	3.80230468314496\\
42	3.80208537876545\\
42.5	3.80024071326017\\
43	3.7985750078086\\
43.5	3.79672197054619\\
44	3.79661209462375\\
44.5	3.79522390144114\\
45	3.79388905808623\\
45.5	3.7920423488385\\
46	3.79043506585094\\
46.5	3.78792809271309\\
47	3.78825402122339\\
47.5	3.78546498168668\\
48	3.78327976881128\\
48.5	3.78120843448807\\
49	3.77939042820889\\
49.5	3.77743398756149\\
50	3.77608989889355\\
50.5	3.77371597901846\\
51	3.77155815468715\\
51.5	3.76821636873892\\
52	3.76513716202689\\
52.5	3.76344499733634\\
53	3.76241390151447\\
53.5	3.75932500601951\\
54	3.7562387389575\\
54.5	3.75475970308458\\
55	3.75178744938907\\
55.5	3.74782519874386\\
56	3.74546734089171\\
56.5	3.7422108199757\\
57	3.73968295753805\\
57.5	3.73818815106855\\
58	3.73381618531243\\
58.5	3.7304904767384\\
59	3.72717426331334\\
59.5	3.72440836220493\\
60	3.72085006256917\\
60.5	3.71660997691907\\
61	3.71468132778953\\
61.5	3.71001492472018\\
62	3.70771319467102\\
62.5	3.70405645662309\\
63	3.70015368891757\\
63.5	3.69618985731778\\
64	3.69039427067665\\
64.5	3.68771779661575\\
65	3.68413748105807\\
65.5	3.67965231551688\\
66	3.6737269000191\\
66.5	3.67122391592549\\
67	3.66728443961362\\
67.5	3.66180013677636\\
68	3.65826130967884\\
68.5	3.65292931748344\\
69	3.64944406819228\\
69.5	3.64452258404759\\
70	3.63867546124754\\
70.5	3.63386644673993\\
71	3.62950184956201\\
71.5	3.62449307429388\\
72	3.62127344942239\\
72.5	3.61512478633631\\
73	3.61029885618972\\
73.5	3.60666802865252\\
74	3.60071156791929\\
74.5	3.5944309734702\\
75	3.58922354488538\\
75.5	3.58402907313449\\
76	3.57852920314486\\
76.5	3.57162879946793\\
77	3.56720492735745\\
77.5	3.56177103961507\\
78	3.55454464405946\\
78.5	3.55086713175282\\
79	3.5427168438109\\
79.5	3.53779600346477\\
80	3.53012781304009\\
80.5	3.52560757209576\\
81	3.52067596396775\\
81.5	3.51291350021466\\
82	3.50743598242075\\
82.5	3.50058130981151\\
83	3.49350063906881\\
83.5	3.48825160778569\\
84	3.48222822285112\\
84.5	3.4713346686873\\
85	3.466660731894\\
85.5	3.45989698691333\\
86	3.45465701816274\\
86.5	3.44599494370987\\
87	3.43943165260001\\
87.5	3.43050427067702\\
88	3.42525870645212\\
88.5	3.419943890557\\
89	3.41174767450183\\
89.5	3.40434081160931\\
90	3.39558693063509\\
90.5	3.39183833030119\\
91	3.38369083470854\\
91.5	3.37573550242706\\
92	3.3677010667409\\
92.5	3.35919452953463\\
93	3.35414483019432\\
93.5	3.34312887791864\\
94	3.33589352788731\\
94.5	3.33000176038281\\
95	3.32166362299383\\
95.5	3.31498508017501\\
96	3.30277656482526\\
96.5	3.29542995793795\\
97	3.28786351805486\\
97.5	3.2808011141138\\
98	3.27052781607874\\
98.5	3.26156768620395\\
99	3.25407145006583\\
99.5	3.24494356094811\\
100	3.23483363121391\\
100.5	3.22684460528286\\
101	3.21977581991111\\
101.5	3.21053463082232\\
102	3.20240185536889\\
102.5	3.19190959216048\\
103	3.1839091613455\\
103.5	3.17306295680409\\
104	3.16450814860511\\
104.5	3.15587441898035\\
105	3.14789876435245\\
105.5	3.13795325145461\\
106	3.1288228773431\\
106.5	3.11891337702904\\
107	3.10748629023777\\
107.5	3.0993852932243\\
108	3.09010178201468\\
108.5	3.0802495320133\\
109	3.07095661582525\\
109.5	3.05974098258406\\
110	3.05047293074046\\
110.5	3.04613680101288\\
111	3.0318180869463\\
111.5	3.02407513378493\\
112	3.01151277787287\\
112.5	2.99923099977452\\
113	2.99318117840386\\
113.5	2.98262000464522\\
114	2.97233687177714\\
114.5	2.95900960172032\\
115	2.951452912832\\
115.5	2.93856899305229\\
116	2.92926139465758\\
116.5	2.9191723471379\\
117	2.90889892989574\\
117.5	2.89886766244516\\
118	2.89010436860241\\
118.5	2.87400658545541\\
119	2.866838944395\\
119.5	2.85472472315141\\
120	2.84395340294644\\
120.5	2.83128911377789\\
121	2.822874989738\\
121.5	2.81083103321664\\
122	2.80108106520375\\
122.5	2.789767895966\\
123	2.77719115221591\\
123.5	2.7669652726478\\
124	2.75597603821979\\
124.5	2.7441424392746\\
125	2.73333186613935\\
125.5	2.72361904249904\\
126	2.70849583364683\\
126.5	2.6978939452991\\
127	2.68867065178779\\
127.5	2.67859767269275\\
128	2.665936784764\\
128.5	2.65443039183167\\
129	2.64376805999685\\
129.5	2.63147146525965\\
130	2.61959057835235\\
130.5	2.60729166103724\\
131	2.59506673340762\\
131.5	2.58454521118519\\
132	2.57019468744097\\
132.5	2.56096550273804\\
133	2.54572166755739\\
133.5	2.53400660844718\\
134	2.52311507771321\\
134.5	2.51115621081972\\
135	2.50045024310701\\
135.5	2.48945254830846\\
136	2.47507069827189\\
136.5	2.4642817704176\\
137	2.45226488666386\\
137.5	2.4369742398343\\
138	2.42457285437617\\
138.5	2.41698870606845\\
139	2.40146637288947\\
139.5	2.39171055076146\\
140	2.3789891450271\\
140.5	2.36444676489498\\
141	2.35182731924573\\
141.5	2.34121337079373\\
142	2.32980977555288\\
142.5	2.31571362531426\\
143	2.30483129322587\\
143.5	2.29317807399739\\
144	2.28151629378906\\
144.5	2.26874092272776\\
145	2.25331835671754\\
145.5	2.24202396283556\\
146	2.23037286153743\\
146.5	2.22203273025336\\
147	2.20543117832109\\
147.5	2.19663768711218\\
148	2.1852381521945\\
148.5	2.16996470762305\\
149	2.15672382626168\\
149.5	2.14448117995072\\
150	2.13425521133982\\
150.5	2.11874364455231\\
151	2.1092598357477\\
151.5	2.09954665880609\\
152	2.08415607925065\\
152.5	2.07155421054026\\
153	2.06192942500072\\
153.5	2.04668951969263\\
154	2.03379400931678\\
154.5	2.0239539645916\\
155	2.01249364588579\\
155.5	1.9993198896463\\
156	1.98706751071798\\
156.5	1.97574405793325\\
157	1.96017819705833\\
157.5	1.95452628593314\\
158	1.94440076715837\\
158.5	1.92854206765919\\
159	1.91825516297378\\
159.5	1.90668156801468\\
160	1.88966866141359\\
160.5	1.88213768271228\\
161	1.86967628705195\\
161.5	1.85708797930912\\
162	1.84853381722905\\
162.5	1.83395291475859\\
163	1.82301301244455\\
163.5	1.81132748951948\\
164	1.80275872428471\\
164.5	1.78968239762073\\
165	1.78125378142397\\
165.5	1.76913699064083\\
166	1.75523033593082\\
166.5	1.74373326142308\\
167	1.73492152059075\\
167.5	1.72214265791525\\
168	1.71439173445808\\
168.5	1.69953319969635\\
169	1.68805725591332\\
169.5	1.68064011109167\\
170	1.67142527334391\\
170.5	1.65945756117929\\
171	1.65189435396821\\
171.5	1.63837601690139\\
172	1.62731829596752\\
172.5	1.61927551669041\\
173	1.60987506821601\\
173.5	1.59806093275517\\
174	1.58928763887758\\
174.5	1.57829926299482\\
175	1.57027341632591\\
175.5	1.55725560181299\\
176	1.55326317329228\\
176.5	1.53908737581308\\
177	1.53354332996217\\
177.5	1.52263425543938\\
178	1.51546602191232\\
178.5	1.50498153666171\\
179	1.49692488628819\\
179.5	1.49136745889015\\
180	1.47474381519295\\
180.5	1.4692511530737\\
181	1.46231855279099\\
181.5	1.45404548110634\\
182	1.44732247886279\\
182.5	1.43704070978962\\
183	1.43224171040248\\
183.5	1.41927881092511\\
184	1.41685493222638\\
184.5	1.40736595202381\\
185	1.40151619247203\\
185.5	1.39563159717329\\
186	1.38650556777027\\
186.5	1.37910118220845\\
187	1.36874484067743\\
187.5	1.36578330877361\\
188	1.35924662760364\\
188.5	1.35333306037442\\
189	1.34864872867731\\
189.5	1.34288442578413\\
190	1.33334724311834\\
190.5	1.32517979650711\\
191	1.31996904234603\\
191.5	1.31309413489592\\
192	1.31274051313385\\
192.5	1.30638990636214\\
193	1.29893995933058\\
193.5	1.29773683386968\\
194	1.28818848175078\\
194.5	1.28525797855776\\
195	1.2798826565575\\
195.5	1.27560075073182\\
196	1.26991743998076\\
196.5	1.26866819702614\\
197	1.26239546394821\\
197.5	1.2583635394466\\
198	1.25603395287597\\
198.5	1.25136412341074\\
199	1.24670994201445\\
199.5	1.24070234050439\\
200	1.24235694978334\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0.5}

\addplot [color=mycolor5, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	4.05207327672825\\
1	4.05187449710646\\
1.5	4.05165255488537\\
2	4.05139050104546\\
2.5	4.05110749732155\\
3	4.0507733795409\\
3.5	4.05040544846379\\
4	4.04998874064017\\
4.5	4.04955048202446\\
5	4.04906436530137\\
5.5	4.04852647766423\\
6	4.04795725297137\\
6.5	4.04735446513257\\
7	4.04664811679704\\
7.5	4.04592750756747\\
8	4.04518762413106\\
8.5	4.04438211126759\\
9	4.04344460141957\\
9.5	4.04250988353885\\
10	4.04152749403106\\
10.5	4.04052237703055\\
11	4.03930333701165\\
11.5	4.03813745955805\\
12	4.03693371446268\\
12.5	4.03561162061726\\
13	4.03439478820059\\
13.5	4.03297493623832\\
14	4.031514809893\\
14.5	4.02996978925308\\
15	4.02840390516514\\
15.5	4.02680944960538\\
16	4.02521978449158\\
16.5	4.02339855576827\\
17	4.02168727625489\\
17.5	4.01991399588967\\
18	4.0178808019545\\
18.5	4.015923639557\\
19	4.01408305433473\\
19.5	4.01205775692975\\
20	4.00975771317294\\
20.5	4.00783677466818\\
21	4.00551346211114\\
21.5	4.00326586959372\\
22	4.00092895565108\\
22.5	3.99868529739634\\
23	3.99609690316392\\
23.5	3.99366156008332\\
24	3.99116869072098\\
24.5	3.98854665939696\\
25	3.98589403962471\\
25.5	3.98316561911706\\
26	3.98052323394347\\
26.5	3.97758902058477\\
27	3.97497817068912\\
27.5	3.97198675763326\\
28	3.96892473504872\\
28.5	3.96610209460401\\
29	3.96286711991409\\
29.5	3.95983305976833\\
30	3.95646972804435\\
30.5	3.95344991721271\\
31	3.95017337861998\\
31.5	3.94679098237213\\
32	3.94331175147679\\
32.5	3.9397801325751\\
33	3.93657413538806\\
33.5	3.93290536723835\\
34	3.92943788004583\\
34.5	3.92577262410914\\
35	3.92178118880091\\
35.5	3.91804369302301\\
36	3.91417383669682\\
36.5	3.91039675343384\\
37	3.90650119023156\\
37.5	3.90238155724958\\
38	3.89854482892375\\
38.5	3.89436199384076\\
39	3.89003670872707\\
39.5	3.88582458214827\\
40	3.88171711905981\\
40.5	3.87729193511205\\
41	3.87282406272618\\
41.5	3.86842436150571\\
42	3.86416335740148\\
42.5	3.85944075920524\\
43	3.85468068461715\\
43.5	3.84992170805692\\
44	3.8454819928598\\
44.5	3.84071478859931\\
45	3.83591686427539\\
45.5	3.83098756866522\\
46	3.82600494350886\\
46.5	3.8208424387399\\
47	3.8162546238009\\
47.5	3.8108943965867\\
48	3.80565499413944\\
48.5	3.80037350337232\\
49	3.79510699891313\\
49.5	3.78983637868039\\
50	3.7846558150359\\
50.5	3.77912145092255\\
51	3.7737435556785\\
51.5	3.76786963932665\\
52	3.76204434904072\\
52.5	3.75662370329704\\
53	3.75116099967093\\
53.5	3.74518558018437\\
54	3.73938037148357\\
54.5	3.73366051585717\\
55	3.72776837471535\\
55.5	3.72139856809592\\
56	3.71545216651713\\
56.5	3.70922406163108\\
57	3.70316962436092\\
57.5	3.69726214639556\\
58	3.6906152658274\\
58.5	3.68437879553873\\
59	3.67787804593244\\
59.5	3.6715812762177\\
60	3.66490547300599\\
60.5	3.6581547073309\\
61	3.65181595139206\\
61.5	3.6449361903793\\
62	3.63836494188936\\
62.5	3.63165961450343\\
63	3.62469070396594\\
63.5	3.61777038097917\\
64	3.61026621982253\\
64.5	3.60344197892443\\
65	3.59643426622437\\
65.5	3.58915424073381\\
66	3.58171074740193\\
66.5	3.57462717015424\\
67	3.56746020235179\\
67.5	3.55963914016888\\
68	3.55252933490801\\
68.5	3.54472830329018\\
69	3.53736450074125\\
69.5	3.52978947202242\\
70	3.52182662514785\\
70.5	3.51392068655774\\
71	3.50619871326365\\
71.5	3.49838242137121\\
72	3.4906997929892\\
72.5	3.48250001011489\\
73	3.47455502579014\\
73.5	3.46665444762786\\
74	3.45842701317565\\
74.5	3.44986715089223\\
75	3.44168184236806\\
75.5	3.43335213401115\\
76	3.42486227867923\\
76.5	3.41610433188001\\
77	3.40794947270964\\
77.5	3.39912678593822\\
78	3.3903387248146\\
78.5	3.38214411046127\\
79	3.37290203785382\\
79.5	3.36409710706173\\
80	3.35519018704123\\
80.5	3.346290931568\\
81	3.33760879789906\\
81.5	3.32823260318963\\
82	3.31923421685317\\
82.5	3.30988385191648\\
83	3.30052503340289\\
83.5	3.29160519868696\\
84	3.28210223165295\\
84.5	3.27209040676258\\
85	3.26268704120829\\
85.5	3.25332138551601\\
86	3.24385606927479\\
86.5	3.23375879329819\\
87	3.22434204894699\\
87.5	3.2138133467772\\
88	3.20448362956378\\
88.5	3.1947641400135\\
89	3.18483952041386\\
89.5	3.17454636581174\\
90	3.16414979126709\\
90.5	3.15465155108646\\
91	3.144248841771\\
91.5	3.13390357914381\\
92	3.12339920752243\\
92.5	3.11271565899092\\
93	3.10280463204632\\
93.5	3.09170906815108\\
94	3.08111445249116\\
94.5	3.07080054962157\\
95	3.05983144656746\\
95.5	3.04934997684322\\
96	3.03791155611709\\
96.5	3.02715906685732\\
97	3.01618592775357\\
97.5	3.00536875405254\\
98	2.99392969239502\\
98.5	2.98267201705295\\
99	2.97180122779673\\
99.5	2.96006632693509\\
100	2.94874885551235\\
100.5	2.93728701196389\\
101	2.92598914513816\\
101.5	2.91448848559098\\
102	2.90293755453787\\
102.5	2.89088944736366\\
103	2.87953008907073\\
103.5	2.86732209952331\\
104	2.85545952141032\\
104.5	2.84389044704154\\
105	2.83210881565098\\
105.5	2.8198444172963\\
106	2.80757664370181\\
106.5	2.79559843083745\\
107	2.78298267199431\\
107.5	2.77099047738508\\
108	2.75857160006713\\
108.5	2.74598436183799\\
109	2.73371006158908\\
109.5	2.7210372462104\\
110	2.70845433855962\\
110.5	2.69657475655279\\
111	2.68309407825253\\
111.5	2.67072159689325\\
112	2.65745656907953\\
112.5	2.64434019569952\\
113	2.63194937001843\\
113.5	2.61902216215958\\
114	2.60589716380269\\
114.5	2.59226469625989\\
115	2.57961019371397\\
115.5	2.56583668517405\\
116	2.55264531551751\\
116.5	2.53904804848317\\
117	2.5258846187626\\
117.5	2.51252896480213\\
118	2.49903428118592\\
118.5	2.48474912833522\\
119	2.4717971039816\\
119.5	2.45770772123159\\
120	2.44395919552066\\
120.5	2.42977230220979\\
121	2.41632963051792\\
121.5	2.40213179775498\\
122	2.38824480570437\\
122.5	2.37444448682716\\
123	2.35972892593965\\
123.5	2.34597901601567\\
124	2.3314966806051\\
124.5	2.31714697924541\\
125	2.30280954172412\\
125.5	2.28860087078152\\
126	2.27390381928166\\
126.5	2.2591952514721\\
127	2.24497248279589\\
127.5	2.23055200790393\\
128	2.21572248038715\\
128.5	2.20084612708147\\
129	2.18643544511563\\
129.5	2.17153668208076\\
130	2.15672767722256\\
130.5	2.141357512225\\
131	2.12629280904642\\
131.5	2.11168221020436\\
132	2.0961284717128\\
132.5	2.08132176470151\\
133	2.06572234207249\\
133.5	2.05048088524232\\
134	2.03536988752795\\
134.5	2.02011263244564\\
135	2.00493596396009\\
135.5	1.98965295643982\\
136	1.97386552384745\\
136.5	1.95851729296101\\
137	1.94291236841697\\
137.5	1.92683620693221\\
138	1.91126450034191\\
138.5	1.89611969542967\\
139	1.88011707422653\\
139.5	1.86455920669712\\
140	1.84874289977918\\
140.5	1.83274600817051\\
141	1.81670803704692\\
141.5	1.80105030791621\\
142	1.78533451614836\\
142.5	1.76889990409572\\
143	1.75316009717417\\
143.5	1.73730536805814\\
144	1.72123455909384\\
144.5	1.70517821684566\\
145	1.6887632330639\\
145.5	1.67256104879927\\
146	1.65661326002045\\
146.5	1.64075912997297\\
147	1.62414975711576\\
147.5	1.60822629758296\\
148	1.59224108813845\\
148.5	1.57559278515313\\
149	1.55905207319048\\
149.5	1.54283273221734\\
150	1.52682675202893\\
150.5	1.50997064231352\\
151	1.49404257018072\\
151.5	1.47799497532395\\
152	1.46117307097182\\
152.5	1.44491690258733\\
153	1.42887189275054\\
153.5	1.41207232135562\\
154	1.39560133637176\\
154.5	1.37949288468542\\
155	1.36317233990562\\
155.5	1.34671402360511\\
156	1.33022236869735\\
156.5	1.31411860847154\\
157	1.29732340152503\\
157.5	1.28170045509415\\
158	1.26559712622449\\
158.5	1.24882350128928\\
159	1.23282323700671\\
159.5	1.21648993050322\\
160	1.19962401818573\\
160.5	1.1839821239549\\
161	1.16765590595052\\
161.5	1.15124267135672\\
162	1.13560804830919\\
162.5	1.11910255035237\\
163	1.10311590411981\\
163.5	1.0871091477325\\
164	1.07143898452104\\
164.5	1.05535646803964\\
165	1.03975295764021\\
165.5	1.0238857480969\\
166	1.00772248101634\\
166.5	0.991982444619532\\
167	0.976526929924554\\
167.5	0.960851347260717\\
168	0.945573644010561\\
168.5	0.929579017300495\\
169	0.914138484589255\\
169.5	0.899188362352628\\
170	0.884108674276993\\
170.5	0.868722721977629\\
171	0.854058830991743\\
171.5	0.83863675879829\\
172	0.823530985330027\\
172.5	0.809050409490419\\
173	0.79439168250156\\
173.5	0.779522194061934\\
174	0.765154988453419\\
174.5	0.750495545032519\\
175	0.736405559106148\\
175.5	0.721743628659664\\
176	0.708378565351851\\
176.5	0.693791252582368\\
177	0.680396807539872\\
177.5	0.666442384298742\\
178	0.653042285794779\\
178.5	0.639404998653479\\
179	0.626140953548748\\
179.5	0.613371298668359\\
180	0.599239116201085\\
180.5	0.586649306056648\\
181	0.574085604616759\\
181.5	0.561396052538209\\
182	0.549171728429727\\
182.5	0.536509298012709\\
183	0.524721526294878\\
183.5	0.512039464870859\\
184	0.500838068581825\\
184.5	0.488920211597145\\
185	0.477588711456983\\
185.5	0.46642651451852\\
186	0.455022413243802\\
186.5	0.443972487294222\\
187	0.432672167486131\\
187.5	0.422600964680595\\
188	0.412119463130259\\
188.5	0.40190555959055\\
189	0.392069851026997\\
189.5	0.382253034583028\\
190	0.372128389621891\\
190.5	0.362341925043031\\
191	0.353188848251868\\
191.5	0.343887009266447\\
192	0.33567353527355\\
192.5	0.326840196036193\\
193	0.318106409156821\\
193.5	0.310308352227903\\
194	0.301659160760652\\
194.5	0.294021906509857\\
195	0.286308557668239\\
195.5	0.278911433132441\\
196	0.271522496629784\\
196.5	0.264890986942914\\
197	0.257810446794878\\
197.5	0.251236645696485\\
198	0.245072131773034\\
198.5	0.238792447977141\\
199	0.232722813170345\\
199.5	0.226644746814392\\
200	0.22176953507266\\
};
\addlegendentry{${\mathrm{RSMA}}, \alpha= \ $0}

\end{axis}


\end{tikzpicture}%

==> figures/correlation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.677in,
height=1.519in,
at={(0.952in,0.531in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\fontsize{18pt}{20}\selectfont},
xlabel={User Distance $D_k$ [km]},
ymin=0,
ymax=1,
ytick={  0, 0.5,   1},
ylabel style={font=\color{white!15!black}},
ylabel style={font=\fontsize{18pt}{20}\selectfont},
ylabel={$\rho$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2pt, forget plot, mark=square, mark options={solid, mycolor1},mark repeat=50,mark phase=25,mark size=3pt]
  table[row sep=crcr]{%
0.5	0.999990004776705\\
1	0.999960019550714\\
1.5	0.999910045608974\\
2	0.99984008519423\\
2.5	0.999750141276004\\
3	0.99964021790274\\
3.5	0.999510319778929\\
4	0.999360452649053\\
4.5	0.999190623020435\\
5	0.999000838375682\\
5.5	0.998791106955043\\
6	0.998561437998445\\
6.5	0.998311841476811\\
7	0.998042328399735\\
7.5	0.997752910389571\\
8	0.99744360029914\\
8.5	0.997114411380802\\
9	0.996765358317625\\
9.5	0.996396456024542\\
10	0.99600772097023\\
10.5	0.995599169850515\\
11	0.99517082063168\\
11.5	0.994722692021032\\
12	0.994254803637245\\
12.5	0.99376717562189\\
13	0.993259829589585\\
13.5	0.992732787293394\\
14	0.992186071964917\\
14.5	0.991619707480597\\
15	0.991033718541024\\
15.5	0.990428130500269\\
16	0.98980296973844\\
16.5	0.989158263516144\\
17	0.988494040052075\\
17.5	0.987810327978091\\
18	0.98710715719302\\
18.5	0.986384558408639\\
19	0.985642562666154\\
19.5	0.984881202619919\\
20	0.984100511170778\\
20.5	0.983300522022944\\
21	0.982481270221124\\
21.5	0.981642790984782\\
22	0.98078512111053\\
22.5	0.979908297162592\\
23	0.979012357870726\\
23.5	0.978097341751826\\
24	0.977163288257755\\
24.5	0.976210237895686\\
25	0.975238231979469\\
25.5	0.974247312309627\\
26	0.9732375219626\\
26.5	0.972208904494468\\
27	0.971161504305036\\
27.5	0.970095366413297\\
28	0.969010537308476\\
28.5	0.967907063227928\\
29	0.966784991882584\\
29.5	0.965644372139143\\
30	0.964485251918604\\
30.5	0.963307681875235\\
31	0.96211171257417\\
31.5	0.960897395006608\\
32	0.95966478210433\\
32.5	0.95841392597656\\
33	0.957144880615352\\
33.5	0.955857700410366\\
34	0.954552440586267\\
34.5	0.953229156745806\\
35	0.951887905366523\\
35.5	0.950528744671589\\
36	0.949151731506646\\
36.5	0.94775692518282\\
37	0.946344385463522\\
37.5	0.944914172763237\\
38	0.943466347112463\\
38.5	0.942000970798341\\
39	0.940518105883095\\
39.5	0.939017815597346\\
40	0.937500163806207\\
40.5	0.935965214222526\\
41	0.934413032409424\\
41.5	0.93284368487865\\
42	0.93125723626674\\
42.5	0.929653755307862\\
43	0.928033309606069\\
43.5	0.926395966803436\\
44	0.924741796232117\\
44.5	0.923070868017164\\
45	0.921383252279404\\
45.5	0.919679020243877\\
46	0.917958243399827\\
46.5	0.916220994350372\\
47	0.914467346242023\\
47.5	0.912697371520687\\
48	0.910911145404001\\
48.5	0.90910874234016\\
49	0.907290237052598\\
49.5	0.905455707249019\\
50	0.903605227486553\\
50.5	0.901738876792426\\
51	0.899856731441288\\
51.5	0.897958870275723\\
52	0.896045372456542\\
52.5	0.89411631735449\\
53	0.892171785097849\\
53.5	0.890211856451408\\
54	0.888236611881615\\
54.5	0.886246134006095\\
55	0.884240504432167\\
55.5	0.882219806501666\\
56	0.880184121884469\\
56.5	0.878133536881521\\
57	0.876068134413466\\
57.5	0.873987999873689\\
58	0.871893218634648\\
58.5	0.869783875742133\\
59	0.867660059334135\\
59.5	0.865521853964773\\
60	0.863369349222206\\
60.5	0.861202631260979\\
61	0.85902178990116\\
61.5	0.856826912718117\\
62	0.854618089995307\\
62.5	0.852395410234592\\
63	0.850158964847686\\
63.5	0.847908843926209\\
64	0.845645137920427\\
64.5	0.843367938979328\\
65	0.841077339997247\\
65.5	0.838773430296238\\
66	0.836456306351095\\
66.5	0.834126058500487\\
67	0.831782782005884\\
67.5	0.829426569597388\\
68	0.827057516548449\\
68.5	0.824675716845124\\
69	0.822281266341109\\
69.5	0.819874260223033\\
70	0.817454794321691\\
70.5	0.815022965206329\\
71	0.81257886794348\\
71.5	0.810122601018408\\
72	0.807654262364487\\
72.5	0.805173948240411\\
73	0.802681756161631\\
73.5	0.800177784854597\\
74	0.797662133151277\\
74.5	0.795134900886698\\
75	0.792596185603038\\
75.5	0.790046087393991\\
76	0.787484705671019\\
76.5	0.78491214095122\\
77	0.782328494468932\\
77.5	0.779733865132693\\
78	0.777128354937249\\
78.5	0.774512064709497\\
79	0.771885095232236\\
79.5	0.76924754995299\\
80	0.766599528589255\\
80.5	0.7639411344777\\
81	0.761272470724121\\
81.5	0.758593637584754\\
82	0.755904739573067\\
82.5	0.7532058798014\\
83	0.75049716064527\\
83.5	0.747778686614593\\
84	0.745050560756895\\
84.5	0.742312886465925\\
85	0.739565767937059\\
85.5	0.736809309079803\\
86	0.734043615849313\\
86.5	0.731268789834877\\
87	0.72848493930677\\
87.5	0.725692165694547\\
88	0.722890575688532\\
88.5	0.720080274539737\\
89	0.717261366474645\\
89.5	0.714433957014833\\
90	0.711598151430538\\
90.5	0.708754056691353\\
91	0.705901776558702\\
91.5	0.703041418541836\\
92	0.700173087206772\\
92.5	0.697296889749542\\
93	0.694412931051555\\
93.5	0.691521316844315\\
94	0.68862215442205\\
94.5	0.685715550413841\\
95	0.6828016098141\\
95.5	0.679880439378601\\
96	0.676952146368223\\
96.5	0.674016836650875\\
97	0.671074615265722\\
97.5	0.668125590942881\\
98	0.665169868913334\\
98.5	0.662207556809548\\
99	0.659238759766896\\
99.5	0.656263586026004\\
100	0.653282139756377\\
100.5	0.650294529280231\\
101	0.647300860834002\\
101.5	0.644301240613062\\
102	0.641295775889373\\
102.5	0.638284571557729\\
103	0.63526773643873\\
103.5	0.632245374840954\\
104	0.629217592947998\\
104.5	0.626184498257912\\
105	0.623146197349712\\
105.5	0.620102794513142\\
106	0.617054397699062\\
106.5	0.614001111495205\\
107	0.610943041981327\\
107.5	0.607880296345791\\
108	0.604812979171226\\
108.5	0.601741196264833\\
109	0.598665052984357\\
109.5	0.595584656030916\\
110	0.592500108967346\\
110.5	0.589411516969248\\
111	0.586318986924202\\
111.5	0.583222622598178\\
112	0.580122528739028\\
112.5	0.577018810085143\\
113	0.573911571705425\\
113.5	0.570800916997356\\
114	0.567686950629158\\
114.5	0.564569776908899\\
115	0.561449499472787\\
115.5	0.558326222721178\\
116	0.555200047718383\\
116.5	0.55207108241911\\
117	0.548939425684784\\
117.5	0.545805181199736\\
118	0.542668454529825\\
118.5	0.539529344400972\\
119	0.5363879564995\\
119.5	0.53324439068736\\
120	0.530098750900886\\
120.5	0.526951135601544\\
121	0.523801649861415\\
121.5	0.52065039301579\\
122	0.517497467190246\\
122.5	0.514342971923655\\
123	0.511187008236767\\
123.5	0.508029677331579\\
124	0.504871078801681\\
124.5	0.501711310882636\\
125	0.498550474558823\\
125.5	0.495388668838538\\
126	0.492225993855211\\
126.5	0.489062545952662\\
127	0.485898424184164\\
127.5	0.482733729227149\\
128	0.479568555545913\\
128.5	0.476403002460254\\
129	0.473237167398287\\
129.5	0.470071146403968\\
130	0.46690503659181\\
130.5	0.463738934681814\\
131	0.460572935291195\\
131.5	0.457407136405659\\
132	0.45424163140392\\
132.5	0.451076516705057\\
133	0.447911885722875\\
133.5	0.444747835098681\\
134	0.441584457188158\\
134.5	0.438421844717225\\
135	0.43526009336583\\
135.5	0.432099295042752\\
136	0.428939542289264\\
136.5	0.425780928336855\\
137	0.422623544026242\\
137.5	0.419467482189049\\
138	0.416312833113076\\
138.5	0.413159687951751\\
139	0.410008137455534\\
139.5	0.406858271454469\\
140	0.403710179896862\\
140.5	0.400563951686503\\
141	0.397419677835789\\
141.5	0.394277443912577\\
142	0.391137340192028\\
142.5	0.387999453927574\\
143	0.384863872276061\\
143.5	0.381730682299876\\
144	0.378599971470908\\
144.5	0.375471825567865\\
145	0.372346329043953\\
145.5	0.369223569649398\\
146	0.366103630966663\\
146.5	0.362986596782633\\
147	0.359872553326591\\
147.5	0.356761582754599\\
148	0.353653769309689\\
148.5	0.350549195843102\\
149	0.347447942368341\\
149.5	0.344350094993437\\
150	0.341255731928325\\
150.5	0.338164936494211\\
151	0.33507778713825\\
151.5	0.331994366351386\\
152	0.328914752145821\\
152.5	0.325839024771401\\
153	0.322767263701297\\
153.5	0.319699545736332\\
154	0.316635950523272\\
154.5	0.313576555019209\\
155	0.310521436672271\\
155.5	0.307470670061518\\
156	0.304424333513135\\
156.5	0.301382502827191\\
157	0.298345251875699\\
157.5	0.295312656245506\\
158	0.292284789840574\\
158.5	0.28926172583598\\
159	0.286243539618197\\
159.5	0.28323030287516\\
160	0.280222086874068\\
160.5	0.277218965736606\\
161	0.27422100858046\\
161.5	0.271228288634666\\
162	0.268240874167399\\
162.5	0.265258835868006\\
163	0.262282244844306\\
163.5	0.259311167907819\\
164	0.256345674477943\\
164.5	0.253385831930186\\
165	0.250431710107074\\
165.5	0.247483372839027\\
166	0.244540889574233\\
166.5	0.241604324895343\\
167	0.238673742793236\\
167.5	0.235749211157455\\
168	0.232830792852576\\
168.5	0.22991855262681\\
169	0.227012554639428\\
169.5	0.224112860094963\\
170	0.221219532451576\\
170.5	0.21833263358329\\
171	0.215452225079643\\
171.5	0.212578369990937\\
172	0.209711125186138\\
172.5	0.206850552883157\\
173	0.203996713350842\\
173.5	0.201149662534705\\
174	0.198309462419873\\
174.5	0.195476169090265\\
175	0.192649840094764\\
175.5	0.189830532851534\\
176	0.187018304146434\\
176.5	0.184213208757807\\
177	0.181415302899166\\
177.5	0.178624640834239\\
178	0.175841278147095\\
178.5	0.173065267968662\\
179	0.170296663247298\\
179.5	0.167535518783627\\
180	0.164781885020638\\
180.5	0.16203581324661\\
181	0.159297356636255\\
181.5	0.156566564573055\\
182	0.153843488967537\\
182.5	0.151128178940183\\
183	0.148420683002131\\
183.5	0.145721051406908\\
184	0.143029329721318\\
184.5	0.140345567387584\\
185	0.137669812451043\\
185.5	0.135002110768927\\
186	0.132342508589325\\
186.5	0.129691051658745\\
187	0.127047783237997\\
187.5	0.124412752470572\\
188	0.121785999359898\\
188.5	0.119167569144623\\
189	0.116557504270458\\
189.5	0.113955848397577\\
190	0.111362643128516\\
190.5	0.108777930775729\\
191	0.10620175094532\\
191.5	0.103634144296485\\
192	0.101075151687316\\
192.5	0.098524813530974\\
193	0.0959831672768957\\
193.5	0.0934502521772679\\
194	0.0909261059542236\\
194.5	0.088410766552102\\
195	0.0859042716317815\\
195.5	0.0834066561009322\\
196	0.0809179564854526\\
196.5	0.0784382091609082\\
197	0.075967448906355\\
197.5	0.0735057094218447\\
198	0.0710530256952007\\
198.5	0.0686094301878988\\
199	0.0661749575836394\\
199.5	0.0637496382419673\\
200	0.0613335058404119\\
};
\end{axis}


\end{tikzpicture}%

==> figures/verteilteSatellitenplus.tex <==

\begin{tikzpicture}
	
	%	\begin{pgfonlayer}[Ebene2]	
	\coordinate (center) at (3,3);
	\coordinate (2) at (3, 5);
	\coordinate (3) at ($(center) +(80:4)$);%22.5
	\coordinate (4) at ($(center) +(120:4)$);%157.25
	\coordinate (5) at (3,6.99);
	\coordinate (6) at ($(center) +(75:2)$);
	\coordinate (7) at ($(center) +(130:2)$);
	%\coordinate (userk) at (1.9,4.7)
	%\coordinate (userkl) at (1.4,4.25)
	\coordinate (8) at ($(center) +(0:0.3)$);
	\coordinate (9) at ($(center) +(89:0.3)$);
	\coordinate (10) at ($(center) +(0:0.75)$);
	\coordinate (11) at ($(center) +(142:0.75)$);
	
	\coordinate (12) at ($(3,4.25) +(91:0.3)$);
	\coordinate (13) at ($(3,4.25) +(269:0.3)$);
	
	\coordinate (14) at ($(1.4,4.25) +(0:0.6)$);
	\coordinate (15) at ($(1.4,4.25) +(60:0.6)$);
	
	\coordinate (16) at ($(5) +(180:0.95)$);
	\coordinate (17) at ($(5) +(245:0.95)$);
	
	\coordinate (18) at ($(5) +(180:0.4)$);
	\coordinate (19) at ($(5) +(269:0.4)$);

	\draw[black,dotted]
	let \p1 = ($(3) - (center)$),
	\p2 = ($(4) - (center)$),
	\n0 = {veclen(\x1,\y1)},            % Radius
	\n1 = {atan(\y1/\x1)+180*(\x1<0)},  % initial angle
	\n2 = {atan(\y2/\x2)+180*(\x2<0)}   % Final angle
	in
	(3) arc(\n1:\n2:\n0)   ;
	
	\draw[black,dotted]
	let \p1 = ($(6) - (center)$),
	\p2 = ($(7) - (center)$),
	\n0 = {veclen(\x1,\y1)},            % Radius
	\n1 = {atan(\y1/\x1)+180*(\x1<0)},  % initial angle
	\n2 = {atan(\y2/\x2)+180*(\x2<0)}   % Final angle
	in
	(6) arc(\n1:\n2:\n0) ;
	
	
\draw[black,decoration={markings,mark=at position 1 with
	{\arrow[scale=1,>=stealth]{>}}},postaction={decorate}]
let \p1 = ($(18) - (5)$),
\p2 = ($(19) - (5)$),
\n0 = {veclen(\x1,\y1)},            % Radius
\n1 = {atan(\y1/\x1)+180*(\x1<0)},  % initial angle
\n2 = {atan(\y2/\x2)+180*(\x2<0)}   % Final angle
in
(18) arc(\n1:\n2:\n0) node[near start,xshift=0.185cm,yshift=-0.05cm] { \tiny$ {\theta}_{k}$} ;

\filldraw[draw=black,opacity=0.2, fill={rgb:red,0;green,0.4470;yellow,0.7410}, fill opacity=0.1]
let \p1 = ($(18) - (5)$),
\p2 = ($(19) - (5)$),
\n0 = {veclen(\x1,\y1)},            % Radius
\n1 = {atan(\y1/\x1)+180*(\x1<0)},  % initial angle
\n2 = {atan(\y2/\x2)+180*(\x2<0)}   % Final angle
in
(5) --  (18) arc(\n1:\n2:\n0)   -- cycle;

\draw[black,decoration={markings,mark=at position 1 with
	{\arrow[scale=1,>=stealth]{>}}},postaction={decorate}]
let \p1 = ($(16) - (5)$),
\p2 = ($(17) - (5)$),
\n0 = {veclen(\x1,\y1)},            % Radius
\n1 = {atan(\y1/\x1)+180*(\x1<0)},  % initial angle
\n2 = {atan(\y2/\x2)+180*(\x2<0)}   % Final angle
in
(16) arc(\n1:\n2:\n0) node[near start,xshift=0.41cm,yshift=-0.2cm] { \tiny$ {\theta}_{k-1}$} ;

\filldraw[draw=black,opacity=0.2, fill={rgb:red,0;green,0.4470;yellow,0.7410}, fill opacity=0.1]
let \p1 = ($(16) - (5)$),
\p2 = ($(17) - (5)$),
\n0 = {veclen(\x1,\y1)},            % Radius
\n1 = {atan(\y1/\x1)+180*(\x1<0)},  % initial angle
\n2 = {atan(\y2/\x2)+180*(\x2<0)}   % Final angle
in
(5) --  (16) arc(\n1:\n2:\n0)   -- cycle;
	

	\draw[dotted,color={rgb:red,0;green,0.4470;yellow,0.7410},decoration={markings,mark=at position 1 with
		{\arrow[scale=1,>=stealth]{>}}},postaction={decorate}] (3,6.9) -- (3,5.25) node[midway,xshift=0.08cm,yshift=-0.25cm,left] {\tiny $\mathbf{h}_k$};
	\draw[dotted,color={rgb:red,0;green,0.4470;yellow,0.7410},decoration={markings,mark=at position 1 with
		{\arrow[scale=1,>=stealth]{>}}},postaction={decorate}] (3,6.9) -- (2,4.95) node[midway,xshift=-0.08cm,yshift=-0.16cm,left] {\tiny $\mathbf{h}_{k-1}$};	

	
		\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=1.25,>=stealth]{|}}},postaction={decorate}] (3.5,6) -- (3.5,5.1) node[at start,xshift=-0.05cm,yshift=-0.1cm,right] {\tiny $d_0$};
	
		\draw[decoration={markings,mark=at position 1 with
		{\arrow[scale=1.25,>=stealth]{|}}},postaction={decorate}] (3.5,6) -- (3.5,6.9);
	
	\node[black] (UE1) at (3.1,4.92) {\tiny$ k$};
	\node[black] (UE2) at (1.65,4.6) {\tiny$ k-1$};

	
	\draw[draw = black,opacity = 1,decoration={markings,mark=at position 1 with
	{\arrow[scale=1,>=stealth]{|}}},postaction={decorate}] (2.6,4.625) -- (2.1,4.5) node[at start,below,xshift=0.15cm,yshift=-0.03cm] {\tiny \color{black} $D_k$};
	\draw[draw = black,opacity = 1,decoration={markings,mark=at position 1 with {\arrow[scale=1,>=stealth]{|}}},postaction={decorate}] (2.6,4.625) -- (3.1,4.75) node[at start,above,xshift=0.05cm,yshift=-0.03cm] {\tiny \color{black} };
	
	\begin{pgfonlayer}{background} 
		\node[inner sep=0.1pt] (russell) at (3,6.88)
		{\includegraphics[width=0.1\linewidth]{figures/sat}};
	\end{pgfonlayer}


	\begin{pgfonlayer}{background}
		\node[opacity =1,inner sep=0.1pt] (russell) at (2,4.75)
		{\includegraphics[width=0.025\linewidth]{figures/user_klein}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{background}
		\node[opacity =1,inner sep=0.1pt] (russell) at (3,5.05)
		{\includegraphics[width=0.025\linewidth]{figures/user_klein}};
	\end{pgfonlayer}

\end{tikzpicture}

